Determining kernels in linear viscoelasticity

In this work, we investigate the inverse problem of determining the kernel functions that best describe the mechanical behavior of a complex medium modeled by a general nonlocal viscoelastic wave equation. To this end, we minimize a tracking-type data misfit function under this PDE constraint. We perform the well-posedness analysis of the state and adjoint problems and, using these results, rigorously derive the first-order sensitivities. Numerical experiments in a three-dimensional setting illustrate the method.

==> plt_compare_resulting_kernels.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}
\definecolor{color2}{rgb}{0.47843137254902,0.407843137254902,0.650980392156863}
\definecolor{color3}{rgb}{0.274509803921569,0.470588235294118,0.129411764705882}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={
  nodes={scale=0.8,},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!93.3333333333333!black
},
tick pos=left,
width=0.45\textwidth,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.058, xmax=2.098,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle k(t)\)},
ymajorgrids,
ymin=0.277842220284923, ymax=2.94203924949258,
ytick style={color=black}
]
\addplot [thick, white!50.1960784313725!black]
table {%
0.04 2.8209393845286
0.0401569446500519 2.81542172632786
0.0403145050906833 2.80991486851867
0.0404726837380202 2.80441878957034
0.0406314830176683 2.79893346799022
0.0407909053647508 2.79345888232422
0.0409509532239451 2.7879950111572
0.0411116290495207 2.78254183311347
0.0412729353053767 2.77709932685717
0.0414348744650796 2.77166747109276
0.0415974490119013 2.76624624456542
0.0417606614388569 2.76083562606149
0.0419245142487434 2.75543559440889
0.0420890099541775 2.75004612847753
0.0422541510776348 2.74466720717973
0.0424199401514878 2.73929880947062
0.0425863797180452 2.73394091434852
0.0427534723295909 2.72859350085536
0.0429212205484227 2.72325654807702
0.043089626946892 2.71793003514375
0.0432586941074432 2.71261394123046
0.0434284246226531 2.70730824555715
0.0435988210952708 2.70201292738919
0.0437698861382576 2.69672796603769
0.0439416223748271 2.6914533408598
0.0441140324384854 2.68618903125903
0.0442871189730713 2.68093501668553
0.0444608846327972 2.67569127663641
0.0446353320822896 2.67045779065596
0.0448104639966297 2.66523453833598
0.0449862830613951 2.66002149931596
0.0451627919727003 2.65481865328338
0.0453399934372383 2.64962597997386
0.0455178901723224 2.64444345917145
0.0456964849059273 2.63927107070876
0.0458757803767314 2.63410879446717
0.0460557793341585 2.62895661037699
0.0462364845384202 2.62381449841764
0.0464178987605581 2.61868243861774
0.0466000247824861 2.61356041105527
0.0467828653970335 2.60844839585768
0.0469664234079876 2.60334637320196
0.0471507016301365 2.59825432331477
0.0473357028893126 2.59317222647244
0.0475214300224357 2.58810006300108
0.0477078858775567 2.58303781327658
0.0478950733139009 2.57798545772466
0.0480829952019124 2.57294297682087
0.0482716544232977 2.56791035109055
0.04846105387107 2.56288756110885
0.0486511964495936 2.5578745875007
0.0488420850746283 2.5528714109407
0.0490337226733744 2.54787801215312
0.0492261121845173 2.54289437191179
0.0494192565582727 2.53792047104001
0.0496131587564317 2.53295629041045
0.0498078217524067 2.52800181094501
0.0500032485312762 2.5230570136147
0.0501994420898312 2.5181218794395
0.0503964054366209 2.51319638948818
0.050594141591999 2.50828052487815
0.0507926535881699 2.50337426677524
0.050991944469235 2.49847759639353
0.0511920172912397 2.49359049499511
0.0513928751222204 2.48871294388989
0.0515945210422508 2.48384492443535
0.0517969581434901 2.47898641803627
0.0520001895302297 2.47413740614452
0.0522042183189411 2.46929787025873
0.0524090476383236 2.46446779192409
0.0526146806293524 2.45964715273197
0.0528211204453266 2.45483593431969
0.0530283702519176 2.4500341183702
0.0532364332272179 2.44524168661174
0.0534453125617893 2.44045862081751
0.0536550114587124 2.43568490280538
0.0538655331336354 2.4309205144375
0.0540768808148234 2.42616543761997
0.0542890577432079 2.4214196543025
0.0545020671724368 2.41668314647802
0.0547159123689239 2.41195589618231
0.0549305966118992 2.40723788549365
0.0551461231934591 2.4025290965324
0.0553624954186171 2.39782951146068
0.055579716605354 2.39313911248188
0.0557977900846692 2.38845788184037
0.056016719200632 2.38378580182103
0.056236507310432 2.37912285474886
0.0564571577844314 2.37446902298861
0.0566786740062165 2.36982428894434
0.0569010593726493 2.365188635059
0.0571243172939199 2.36056204381406
0.0573484511935986 2.35594449772906
0.0575734645086886 2.35133597936121
0.0577993606896784 2.346736471305
0.058026143200595 2.34214595619172
0.058253815519057 2.33756441668913
0.0584823811363277 2.33299183550099
0.0587118435573688 2.32842819536666
0.0589422063008941 2.32387347906072
0.0591734728994237 2.31932766939251
0.0594056468993376 2.31479074920578
0.0596387318609307 2.31026270137824
0.059872731358467 2.30574350882121
0.0601076489802347 2.30123315447917
0.0603434883286008 2.29673162132942
0.060580253020067 2.29223889238165
0.0608179466853242 2.28775495067759
0.0610565729693093 2.28327977929061
0.0612961355312603 2.27881336132537
0.0615366380447725 2.27435567991743
0.0617780841978552 2.2699067182329
0.0620204776929879 2.26546645946811
0.0622638222471774 2.26103488684921
0.0625081215920143 2.25661198363188
0.0627533794737309 2.25219773310095
0.0629995996532579 2.24779211857012
0.0632467859062826 2.24339512338162
0.0634949420233069 2.23900673090589
0.0637440718097048 2.2346269245413
0.0639941790857812 2.23025568771383
0.0642452676868306 2.22589300387681
0.0644973414631957 2.22153885651063
0.0647504042803262 2.21719322912246
0.0650044600188386 2.21285610524602
0.0652595125745753 2.20852746844131
0.0655155658586647 2.20420730229439
0.0657726237975807 2.19989559041712
0.0660306903332034 2.19559231644696
0.0662897694228792 2.19129746404676
0.0665498650394816 2.18701101690455
0.0668109811714722 2.18273295873336
0.0670731218229617 2.17846327327101
0.0673362910137716 2.17420194428
0.0676004927794953 2.16994895554729
0.0678657311715607 2.16570429088418
0.0681320102572917 2.16146793412614
0.0683993341199708 2.15723986913274
0.0686677068589018 2.15302007978747
0.0689371325894728 2.14880854999766
0.0692076154432187 2.14460526369438
0.0694791595678853 2.14041020483234
0.0697517691274924 2.13622335738983
0.0700254483023977 2.13204470536863
0.0703002012893615 2.12787423279397
0.0705760323016099 2.12371192371449
0.0708529455689006 2.11955776220214
0.0711309453375871 2.11541173235226
0.0714100358706838 2.11127381828344
0.0716902214479318 2.10714400413761
0.071971506365864 2.10302227407998
0.0722538949378715 2.09890861229907
0.0725373914942694 2.09480300300674
0.072822000382363 2.09070543043818
0.0731077259665153 2.08661587885198
0.0733945726282129 2.08253433253017
0.073682544766134 2.07846077577825
0.0739716467962154 2.07439519292528
0.0742618831517203 2.07033756832393
0.0745532582833064 2.06628788635056
0.074845776659094 2.0622461314053
0.0751394427647346 2.05821228791216
0.0754342611034798 2.05418634031909
0.07573023619625 2.05016827309814
0.0760273725817043 2.04615807074551
0.0763256748163093 2.04215571778172
0.0766251474744099 2.0381611987517
0.0769257951482986 2.03417449822493
0.0772276224482865 2.03019560079557
0.0775306340027736 2.02622449108262
0.0778348344583203 2.02226115373004
0.0781402284797181 2.0183055734069
0.0784468207500612 2.01435773480755
0.0787546159708188 2.01041762265178
0.0790636188619066 2.00648522168494
0.0793738341617596 2.00256051667818
0.0796852666274045 1.99864349242852
0.0799979210345328 1.99473413375911
0.080311802177574 1.99083242551935
0.0806269148697689 1.9869383525851
0.080943263943244 1.98305189985881
0.0812608542490847 1.97917305226974
0.0815796906574108 1.97530179477414
0.0818997780574501 1.97143811235538
0.082221121357614 1.96758199002421
0.0825437254855727 1.96373341281887
0.0828675953883305 1.95989236580532
0.0831927360323021 1.95605883407739
0.0835191524033884 1.95223280275699
0.083846849507053 1.94841425699426
0.084175832368399 1.94460318196777
0.0845061060322461 1.9407995628847
0.0848376755632082 1.93700338498099
0.0851705460457703 1.93321463352155
0.0855047225843674 1.92943329380041
0.0858402103034621 1.92565935114088
0.0861770143476236 1.92189279089575
0.0865151398816063 1.91813359844742
0.0868545920904291 1.91438175920808
0.0871953761794549 1.91063725861985
0.0875374973744707 1.90690008215497
0.0878809609217671 1.9031702153159
0.0882257720882194 1.8994476436355
0.088571936161368 1.89573235267715
0.0889194584494997 1.8920243280349
0.0892683442817288 1.8883235553336
0.089618599008079 1.88463002022903
0.0899702279995656 1.88094370840799
0.0903232366482777 1.87726460558845
0.0906776303674607 1.87359269751966
0.0910334145915997 1.86992796998223
0.0913905947765024 1.86627040878825
0.0917491763993833 1.86261999978135
0.0921091649589471 1.85897672883684
0.0924705659754735 1.85534058186175
0.0928333849909016 1.8517115447949
0.0931976275689148 1.84808960360699
0.0935632992950266 1.84447474430066
0.0939304057766657 1.84086695291049
0.094298952643262 1.83726621550315
0.0946689455463335 1.83367251817733
0.0950403901595722 1.83008584706385
0.0954132921789321 1.82650618832564
0.0957876573227152 1.82293352815779
0.0961634913316603 1.81936785278753
0.0965407999690308 1.81580914847426
0.0969195890207025 1.81225740150956
0.0972998642952533 1.80871259821712
0.0976816316240512 1.8051747249528
0.0980648968613446 1.80164376810453
0.0984496658843516 1.79811971409234
0.0988359445933503 1.7946025493683
0.0992237389117692 1.79109226041646
0.0996130547862779 1.7875888337528
0.100003898186879 1.78409225592521
0.100396275106998 1.78060251351337
0.100790191563578 1.7771195931287
0.101185653597168 1.77364348141428
0.10158266727202 1.77017416504477
0.101981238676179 1.7667116307263
0.102381373921576 1.76325586519638
0.102783079144125 1.7598068552238
0.103186360503813 1.75636458760849
0.103591224184798 1.75292904918143
0.103997676395501 1.74950022680453
0.104405723368704 1.74607810737046
0.104815371361642 1.74266267780255
0.105226626656102 1.73925392505463
0.10563949555852 1.7358518361109
0.106053984400072 1.73245639798575
0.106470099536779 1.72906759772363
0.106887847349599 1.72568542239886
0.107307234244526 1.72230985911548
0.107728266652689 1.71894089500709
0.108150951030452 1.71557851723664
0.108575293859508 1.71222271299627
0.109001301646985 1.70887346950713
0.10942898092554 1.70553077401917
0.109858338253462 1.70219461381097
0.110289380214774 1.69886497618953
0.11072211341933 1.6955418484901
0.11115654450292 1.69222521807591
0.11159268012737 1.68891507233805
0.112030526980644 1.68561139869521
0.112470091776947 1.68231418459349
0.112911381256828 1.67902341750617
0.113354402187283 1.67573908493352
0.113799161361862 1.67246117440257
0.114245665600765 1.6691896734669
0.114693921750956 1.66592456970644
0.115143936686264 1.6626658507272
0.115595717307484 1.6594135041611
0.116049270542492 1.65616751766575
0.116504603346344 1.65292787892419
0.116961722701385 1.6496945756447
0.117420635617356 1.64646759556058
0.117881349131502 1.64324692642994
0.118343870308679 1.64003255603543
0.118808206241464 1.63682447218409
0.11927436405026 1.63362266270709
0.119742350883411 1.63042711545952
0.120212173917306 1.62723781832019
0.120683840356492 1.62405475919141
0.121157357433783 1.62087792599876
0.121632732410375 1.61770730669093
0.12210997257595 1.61454288923946
0.122589085248794 1.61138466163856
0.123070077775908 1.60823261190491
0.123552957533118 1.60508672807747
0.124037731925191 1.60194699821724
0.124524408385947 1.59881341040714
0.125012994378373 1.59568595275175
0.12550349739474 1.59256461337718
0.125995924956713 1.58944938043084
0.12649028461547 1.5863402420813
0.126986583951819 1.58323718651809
0.127484830576309 1.58014020195155
0.127985032129352 1.57704927661264
0.128487196281338 1.57396439875282
0.128991330732751 1.57088555664383
0.12949744321429 1.5678127385776
0.130005541486987 1.56474593286605
0.130515633342324 1.56168512784099
0.131027726602355 1.55863031185396
0.131541829119822 1.55558147327608
0.132057948778282 1.55253860049798
0.132576093492222 1.54950168192959
0.133096271207182 1.5464707060001
0.133618489899877 1.54344566115782
0.134142757578322 1.54042653587004
0.13466908228195 1.53741331862299
0.135197472081739 1.53440599792168
0.135727935080334 1.53140456228987
0.13626047941217 1.52840900026993
0.136795113243601 1.52541930042278
0.137331844773022 1.52243545132784
0.137870682230994 1.51945744158292
0.138411633880373 1.51648525980418
0.138954708016435 1.51351889462606
0.139499912967002 1.51055833470124
0.140047257092574 1.50760356870059
0.140596748786452 1.5046545853131
0.141148396474871 1.50171137324588
0.141702208617124 1.49877392122413
0.142258193705699 1.49584221799107
0.142816360266403 1.49291625230796
0.143376716858495 1.48999601295406
0.143939272074819 1.48708148872666
0.144504034541932 1.48417266844102
0.145071012920239 1.48126954093038
0.145640215904125 1.47837209504601
0.146211652222089 1.47548031965717
0.146785330636877 1.47259420365113
0.147361259945615 1.46971373593321
0.14793944897995 1.4668389054268
0.148519906606176 1.46396970107335
0.149102641725377 1.46110611183244
0.149687663273562 1.45824812668181
0.150274980221801 1.45539573461737
0.150864601576363 1.45254892465329
0.151456536378853 1.44970768582201
0.152050793706355 1.44687200717428
0.152647382671564 1.44404187777927
0.153246312422932 1.44121728672457
0.153847592144806 1.43839822311626
0.154451231057568 1.43558467607901
0.155057238417779 1.4327766347561
0.155665623518316 1.42997408830951
0.156276395688521 1.42717702592
0.156889564294339 1.42438543678715
0.157505138738463 1.42159931012948
0.15812312846048 1.41881863518448
0.158743542937014 1.41604340120873
0.15936639168187 1.41327359747797
0.159991684246184 1.41050921328715
0.160619430218565 1.40775023795057
0.161249639225244 1.40499666080191
0.161882320930224 1.40224847119436
0.162517485035424 1.39950565850068
0.163155141280829 1.39676821211329
0.163795299444641 1.39403612144436
0.164437969343429 1.39130937592592
0.165083160832275 1.38858796500992
0.165730883804932 1.3858718781683
0.166381148193971 1.38316110489316
0.167033963970934 1.38045563469674
0.16768934114649 1.3777554571116
0.168347289770581 1.37506056169064
0.169007819932587 1.37237093800722
0.169670941761471 1.36968657565524
0.170336665425939 1.36700746424923
0.171005001134596 1.3643335934244
0.171675959136101 1.36166495283676
0.172349549719325 1.35900153216318
0.173025783213507 1.35634332110146
0.173704669988418 1.35369030937043
0.17438622045451 1.35104248671
0.175070445063088 1.34839984288124
0.17575735430646 1.34576236766646
0.176446958718102 1.34313005086923
0.17713926887282 1.34050288231453
0.177834295386912 1.33788085184872
0.178532048918331 1.33526394933966
0.179232540166844 1.33265216467673
0.179935779874204 1.33004548777091
0.180641778824309 1.3274439085548
0.181350547843367 1.32484741698271
0.182062097800067 1.32225600303065
0.182776439605741 1.3196696566964
0.183493584214532 1.31708836799955
0.184213542623565 1.31451212698151
0.184936325873112 1.31194092370558
0.185661945046763 1.30937474825692
0.186390411271596 1.30681359074262
0.187121735718348 1.30425744129167
0.187855929601583 1.30170629005504
0.188593004179871 1.29916012720563
0.189332970755952 1.29661894293829
0.190075840676916 1.29408272746985
0.190821625334375 1.29155147103909
0.191570336164636 1.28902516390675
0.192321984648879 1.2865037963555
0.193076582313329 1.28398735868995
0.193834140729438 1.28147584123663
0.194594671514061 1.27896923434393
0.195358186329629 1.27646752838215
0.196124696884336 1.27397071374338
0.196894214932313 1.27147878084154
0.197666752273807 1.26899172011231
0.19844232075537 1.26650952201308
0.199220932270031 1.26403217702292
0.200002598757485 1.26155967564253
0.200787332204271 1.25909200839419
0.201575144643963 1.25662916582169
0.202366048157346 1.25417113849026
0.203160054872607 1.25171791698654
0.203957176965519 1.24926949191848
0.20475742665963 1.2468258539153
0.205560816226446 1.24438699362737
0.206367357985622 1.24195290172618
0.207177064305152 1.23952356890421
0.207989947601556 1.23709898587489
0.208806020340072 1.23467914337248
0.209625295034847 1.23226403215199
0.210447784249129 1.2298536429891
0.211273500595458 1.22744796668002
0.212102456735863 1.22504699404143
0.212934665382052 1.22265071591039
0.21377013929561 1.22025912314415
0.214608891288192 1.21787220662017
0.215450934221724 1.21548995723589
0.216296281008593 1.21311236590868
0.217144944611854 1.21073942357572
0.21799693804542 1.20837112119388
0.218852274374268 1.20600744973959
0.219710966714637 1.20364840020873
0.220573028234227 1.20129396361651
0.221438472152404 1.19894413099733
0.222307311740404 1.19659889340468
0.223179560321531 1.19425824191099
0.224055231271366 1.19192216760752
0.224934338017971 1.18959066160423
0.225816894042093 1.18726371502964
0.226702912877374 1.18494131903071
0.227592408110556 1.1826234647727
0.228485393381691 1.18031014343905
0.229381882384348 1.17800134623124
0.230281888865824 1.17569706436866
0.231185426627358 1.17339728908849
0.232092509524336 1.17110201164555
0.23300315146651 1.16881122331218
0.233917366418208 1.16652491537811
0.234835168398547 1.16424307915032
0.235756571481652 1.16196570595291
0.236681589796867 1.15969278712699
0.237610237528977 1.15742431403053
0.238542528918421 1.15516027803825
0.239478478261511 1.15290067054146
0.240418099910654 1.15064548294799
0.241361408274569 1.148394706682
0.242308417818512 1.14614833318392
0.243259143064491 1.14390635391028
0.244213598591495 1.14166876033362
0.245171799035717 1.13943554394237
0.246133759090773 1.13720669624071
0.247099493507935 1.13498220874849
0.24806901709635 1.13276207300108
0.249042344723273 1.1305462805493
0.25001949131429 1.12833482295928
0.251000471853552 1.12612769181238
0.251985301384 1.12392487870506
0.252973995007599 1.12172637524882
0.253966567885566 1.11953217307003
0.254963035238609 1.11734226380994
0.255963412347151 1.11515663912448
0.256967714551574 1.11297529068424
0.257975957252447 1.11079821017436
0.258988155910767 1.10862538929444
0.260004326048192 1.10645681975847
0.261024483247283 1.10429249329475
0.262048643151738 1.10213240164581
0.263076821466639 1.09997653656834
0.264109033958685 1.09782488983312
0.26514529645644 1.09567745322495
0.266185624850572 1.0935342185426
0.267230035094097 1.09139517759874
0.268278543202628 1.08926032221987
0.269331165254612 1.08712964424631
0.270387917391586 1.0850031355321
0.271448815818418 1.08288078794497
0.272513876803559 1.08076259336633
0.273583116679289 1.07864854369118
0.274656551841973 1.07653863082808
0.275734198752306 1.07443284669917
0.276816073935569 1.07233118324006
0.277902193981883 1.07023363239986
0.278992575546462 1.06814018614112
0.280087235349867 1.06605083643986
0.281186190178267 1.06396557528547
0.282289456883691 1.06188439468079
0.28339705238429 1.059807286642
0.284508993664595 1.0577342431987
0.285625297775777 1.05566525639384
0.286745981835912 1.05360031828375
0.287871063030238 1.05153942093812
0.289000558611422 1.04948255644004
0.290134485899824 1.04742971688594
0.291272862283762 1.04538089438565
0.292415705219781 1.0433360810624
0.293563032232916 1.04129526905282
0.294714860916965 1.03925845050695
0.295871208934758 1.03722561758829
0.297032094018426 1.0351967624738
0.298197533969673 1.03317187735389
0.299367546660054 1.03115095443251
0.30054215003124 1.02913398592712
0.301721362095303 1.02712096406874
0.302905200934984 1.02511188110199
0.304093684703975 1.02310672928509
0.305286831627196 1.02110550088994
0.306484660001076 1.01910818820211
0.30768718819383 1.01711478352089
0.308894434645743 1.01512527915935
0.310106417869455 1.01313966744434
0.311323156450239 1.01115794071657
0.312544669046293 1.00918009133062
0.313770974389019 1.00720611165501
0.315002091283317 1.00523599407221
0.31623803860787 1.00326973097872
0.31747883531543 1.00130731478508
0.318724500433117 0.99934873791594
0.319975053062703 0.997393992810098
0.32123051238091 0.995443071920547
0.3224908976397 0.993495967714516
0.323756228166575 0.991552672673525
0.325026523364868 0.989613179293424
0.326301802714045 0.987677480084444
0.327582085770002 0.985745567571241
0.328867392165363 0.983817434292946
0.330157741609785 0.981893072803206
0.331453153890257 0.97997247567023
0.332753648871405 0.978055635476837
0.334059246495795 0.9761425448205
0.335369966784242 0.974233196313384
0.336685829836114 0.972327582582396
0.338006855829641 0.970425696269221
0.339333065022224 0.968527530030366
0.340664477750748 0.966633076537199
0.342001114431891 0.964742328475985
0.343342995562438 0.962855278547928
0.344690141719596 0.960971919469204
0.346042573561309 0.959092243970994
0.347400311826575 0.95721624479952
0.348763377335764 0.955343914716074
0.350131790990936 0.953475246497051
0.351505573776164 0.951610232933973
0.352884746757854 0.949748866833519
0.354269331085068 0.947891141017547
0.35565934798985 0.946037048323117
0.357054818787549 0.944186581602515
0.358455764877148 0.942339733723265
0.359862207741591 0.940496497568153
0.361274168948114 0.938656866035235
0.362691670148573 0.936820832037855
0.364114733079779 0.934988388504653
0.365543379563827 0.933159528379569
0.366977631508438 0.931334244621856
0.368417510907288 0.929512530206079
0.369863039840346 0.927694378122117
0.371314240474218 0.925879781375161
0.372771135062481 0.924068732985713
0.374233745946027 0.922261225989578
0.375702095553405 0.920457253437854
0.377176206401165 0.918656808396926
0.378656101094203 0.91685988394845
0.38014180232611 0.915066473189337
0.381633332879514 0.913276569231737
0.383130715626437 0.911490165203015
0.38463397352864 0.909707254245735
0.386143129637979 0.907927829517628
0.387658207096753 0.906151884191567
0.389179229138067 0.90437941145554
0.390706219086181 0.902610404512612
0.39223920035687 0.900844856580896
0.393778196457787 0.899082760893513
0.395323230988815 0.897324110698554
0.396874327642439 0.895568899259039
0.398431510204099 0.893817119852872
0.399994802552565 0.892068765772797
0.401564228660295 0.89032383032635
0.403139812593807 0.888582306835807
0.404721578514045 0.886844188638135
0.406309550676753 0.885109469084937
0.407903753432846 0.883378141542395
0.409504211228781 0.881650199391214
0.411110948606933 0.879925636026562
0.412723990205974 0.878204444858008
0.414343360761246 0.876486619309459
0.415969085105147 0.874772152819096
0.417601188167503 0.873061038839308
0.419239694975958 0.871353270836624
0.420884630656355 0.869648842291641
0.422536020433119 0.867947746698958
0.42419388962965 0.866249977567102
0.425858263668702 0.864555528418454
0.427529168072782 0.862864392789176
0.429206628464536 0.861176564229134
0.430890670567144 0.859492036301825
0.432581320204714 0.857810802584294
0.434278603302677 0.856132856667061
0.435982545888186 0.854458192154041
0.437693174090516 0.852786802662461
0.439410514141459 0.851118681822783
0.441134592375736 0.849453823278623
0.442865435231391 0.847792220686666
0.444603069250203 0.846133867716592
0.44634752107809 0.844478758050984
0.448098817465518 0.842826885385254
0.449856985267913 0.841178243427557
0.451622051446071 0.839532825898707
0.453394043066569 0.837890626532101
0.455172987302186 0.836251639073627
0.456958911432317 0.834615857281592
0.458751842843388 0.832983274926632
0.460551809029281 0.831353885791637
0.462358837591753 0.829727683671665
0.46417295624086 0.828104662373864
0.465994192795379 0.826484815717391
0.467822575183241 0.824868137533332
0.469658131441955 0.823254621664626
0.471500889719034 0.821644261965986
0.473350878272437 0.820037052303818
0.475208125470993 0.818432986556152
0.47707265979484 0.81683205861256
0.478944509835861 0.815234262374089
0.480823704298123 0.81363959175318
0.482710271998316 0.812048040673605
0.484604241866197 0.810459603070389
0.486505642945031 0.808874272889745
0.488414504392038 0.807292044089004
0.49033085547884 0.805712910636553
0.49225472559191 0.804136866511763
0.494186144233021 0.802563905704931
0.4961251410197 0.800994022217218
0.498071745685682 0.799427210060583
0.500025988081366 0.797863463257734
0.501987898174274 0.796302775842062
0.503957506049505 0.794745141857591
0.505934841910205 0.793190555358921
0.507919936078021 0.79163901041118
0.509912818993575 0.790090501089974
0.511913521216924 0.788545021481334
0.513922073428029 0.787002565681676
0.515938506427232 0.785463127797753
0.517962851135721 0.783926701946612
0.519995138596005 0.782393282255559
0.522035399972396 0.780862862862114
0.524083666551481 0.779335437913979
0.526139969742602 0.777811001568999
0.528204341078342 0.776289547995135
0.530276812215002 0.774771071370429
0.532357414933096 0.773255565882977
0.534446181137826 0.771743025730902
0.536543142859582 0.77023344512233
0.538648332254429 0.768726818275364
0.540761781604597 0.767223139418068
0.542883523318981 0.765722402788444
0.545013589933638 0.764224602634419
0.547152014112279 0.762729733213824
0.549298828646781 0.761237788794386
0.551454066457678 0.759748763653714
0.553617760594676 0.758262652079291
0.555789944237152 0.756779448368464
0.557970650694669 0.75529914682844
0.560159913407482 0.75382174177628
0.562357765947053 0.752347227538898
0.564564242016566 0.750875598453059
0.566779375451444 0.749406848865378
0.569003200219866 0.747940973132327
0.571235750423289 0.746477965620235
0.573477060296972 0.745017820705294
0.5757271642105 0.743560532773563
0.57798609666831 0.742106096220984
0.580253892310222 0.740654505453382
0.582530585911969 0.739205754886484
0.584816212385731 0.737759838945924
0.587110806780671 0.736316752067261
0.589414404283468 0.734876488695992
0.591727040218863 0.733439043287566
0.594048750050199 0.732004410307403
0.596379569379959 0.73057258423091
0.59871953395032 0.729143559543497
0.601068679643697 0.727717330740603
0.603427042483293 0.726293892327709
0.605794658633653 0.72487323882036
0.608171564401217 0.723455364744191
0.610557796234879 0.722040264634944
0.612953390726543 0.720627933038491
0.615358384611686 0.71921836451086
0.617772814769921 0.717811553618256
0.620196718225562 0.716407494937086
0.622630132148193 0.71500618305398
0.625073093853238 0.71360761256582
0.627525640802529 0.71221177807976
0.629987810604888 0.710818674213254
0.632459641016697 0.709428295594079
0.63494116994248 0.708040636860357
0.637432435435485 0.706655692660585
0.639933475698264 0.705273457653653
0.642444329083263 0.703893926508872
0.644965034093408 0.702517093905998
0.647495629382696 0.701142954535253
0.650036153756786 0.699771503097347
0.652586646173597 0.698402734303507
0.655147145743904 0.69703664287549
0.657717691731937 0.695673223545611
0.660298323555982 0.694312471056762
0.662889080788991 0.692954380162431
0.665490003159182 0.691598945626722
0.668101130550654 0.690246162224375
0.670722503003993 0.68889602474078
0.673354160716891 0.687548527972001
0.675996144044759 0.686203666724782
0.678648493501347 0.684861435816571
0.681311249759368 0.683521830075529
0.683984453651116 0.682184844340545
0.686668146169096 0.680850473461246
0.689362368466654 0.67951871229801
0.692067161858603 0.678189555721973
0.694782567821861 0.67686299861504
0.697508627996085 0.675539035869891
0.700245384184311 0.674217662389984
0.702992878353593 0.672898873089566
0.705751152635648 0.671582662893669
0.708520249327501 0.670269026738117
0.711300210892136 0.668957959569524
0.714091079959144 0.667649456345295
0.716892899325379 0.666343512033621
0.719705711955612 0.665040121613479
0.722529560983193 0.663739280074623
0.72536448971071 0.662440982417581
0.728210541610653 0.661145223653644
0.731067760326083 0.659851998804859
0.733936189671298 0.658561302904016
0.736815873632508 0.657273130994638
0.739706856368507 0.655987478130964
0.742609182211351 0.654704339377938
0.745522895667038 0.653423709811188
0.748448041416192 0.65214558451701
0.751384664314745 0.650869958592348
0.754332809394626 0.649596827144774
0.757292521864454 0.648326185292462
0.760263847110228 0.647058028164169
0.763246830696024 0.645792350899206
0.766241518364694 0.644529148647413
0.769247956038569 0.64326841656913
0.772266189820159 0.642010149835169
0.775296265992866 0.640754343626781
0.778338231021686 0.639500993135629
0.781392131553929 0.638250093563747
0.784458014419931 0.637001640123514
0.787535926633769 0.635755628037611
0.790625915393991 0.634512052538989
0.793728028084327 0.633270908870831
0.79684231227443 0.63203219228651
0.799968815720592 0.630795898049549
0.803107586366484 0.629562021433586
0.806258672343892 0.628330557722322
0.809422121973451 0.627101502209487
0.812597983765386 0.625874850198792
0.81578630642026 0.624650597003883
0.818987138829716 0.623428737948297
0.822200530077233 0.622209268365417
0.82542652943887 0.620992183598423
0.828665186384028 0.619777479000242
0.831916550576209 0.618565149933507
0.835180671873774 0.617355191770497
0.838457600330707 0.6161475998931
0.841747386197389 0.614942369692751
0.845050079921361 0.61373949657039
0.848365732148101 0.612538975936406
0.851694393721801 0.61134080321059
0.855036115686147 0.61014497382208
0.8583909492851 0.608951483209309
0.861758945963682 0.607760326819956
0.865140157368767 0.606571500110893
0.868534635349869 0.60538499854813
0.871942431959943 0.604200817606766
0.875363599456177 0.603018952770935
0.878798190300798 0.601839399533754
0.882246257161873 0.600662153397273
0.88570785291412 0.599487209872418
0.889183030639716 0.598314564478946
0.892671843629113 0.597144212745387
0.896174345381852 0.595976150208997
0.899690589607388 0.594810372415706
0.903220630225911 0.593646874920068
0.906764521369173 0.592485653285209
0.910322317381318 0.591326703082779
0.913894072819714 0.590170019892905
0.917479842455795 0.589015599304138
0.921079681275892 0.587863436913409
0.924693644482086 0.586713528325979
0.928321787493049 0.585565869155395
0.93196416594489 0.584420455023443
0.935620835692019 0.583277281560103
0.939291852807992 0.582136344403503
0.942977273586382 0.580997639199881
0.94667715454163 0.579861161603535
0.950391552409922 0.57872690727679
0.954120524150054 0.577594871889947
0.957864126944305 0.576465051121254
0.961622418199319 0.575337440656859
0.965395455546979 0.574212036190777
0.969183296845292 0.57308883342485
0.97298600017928 0.571967828068716
0.976803623861869 0.570849015839768
0.98063622643478 0.569732392463127
0.984483866669431 0.568617953671606
0.988346603567836 0.567505695205677
0.99222449636351 0.566395612813447
0.996117604522377 0.565287702250624
1.00002598774369 0.564181959280489
1.00394970596092 0.563078379673876
1.00788881934271 0.561976959209136
1.01184338829378 0.560877693672123
1.01581347345586 0.559780578856164
1.0197991357086 0.558685610562043
1.02380043617053 0.557592784597974
1.02781743619997 0.556502096779587
1.03185019739601 0.555413542929907
1.03589878159942 0.554327118879338
1.0399632508936 0.553242820465648
1.04404366760556 0.552160643533951
1.04814009430684 0.551080583936699
1.0522525938145 0.550002637533664
1.05638122919207 0.548926800191932
1.06052606375049 0.547853067785888
1.06468716104915 0.546781436197212
1.06886458489679 0.545711901314868
1.07305839935252 0.544644459035098
1.07726866872682 0.543579105261417
1.08149545758245 0.542515835904607
1.08573883073552 0.541454646882717
1.08999885325646 0.540395534121055
1.09427559047099 0.539338493552191
1.09856910796116 0.538283521115956
1.10287947156633 0.537230612759438
1.10720674738419 0.536179764436988
1.11155100177178 0.53513097211022
1.11591230134648 0.534084231748015
1.12029071298706 0.533039539326522
1.12468630383472 0.531996890829167
1.12909914129405 0.530956282246651
1.13352929303416 0.529917709576966
1.13797682698963 0.528881168825391
1.14244181136161 0.527846656004508
1.14692431461883 0.526814167134202
1.15142440549868 0.525783698241677
1.15594215300823 0.524755245361459
1.16047762642534 0.523728804535406
1.16503089529965 0.522704371812723
1.16960202945371 0.521681943249966
1.17419109898402 0.520661514911055
1.17879817426213 0.519643082867285
1.18342332593566 0.518626643197337
1.18806662492947 0.517612191987289
1.19272814244667 0.516599725330631
1.19740794996975 0.515589239328269
1.20210611926168 0.514580730088545
1.206822722367 0.513574193727246
1.21155783161292 0.512569626367614
1.21631151961042 0.511567024140362
1.22108385925541 0.510566383183683
1.22587492372978 0.509567699643262
1.23068478650258 0.508570969672291
1.23551352133113 0.507576189431478
1.24036120226212 0.506583355089057
1.2452279036328 0.505592462820805
1.25011370007206 0.504603508810048
1.25501866650163 0.503616489247674
1.2599428781372 0.502631400332141
1.26488641048957 0.501648238269491
1.26984933936581 0.500666999273357
1.27483174087045 0.499687679564975
1.2798336914066 0.498710275373188
1.28485526767716 0.497734782934458
1.28989654668598 0.496761198492875
1.29495760573905 0.495789518300161
1.30003852244567 0.494819738615677
1.30513937471965 0.493851855706433
1.31026024078051 0.492885865847089
1.31540119915467 0.491921765319962
1.32056232867665 0.490959550415029
1.32574370849029 0.489999217429933
1.33094541804998 0.489040762669982
1.33616753712183 0.488084182448155
1.34141014578494 0.487129473085099
1.3466733244326 0.486176630909134
1.35195715377353 0.485225652256249
1.35726171483314 0.484276533470102
1.36258708895472 0.483329270902019
1.36793335780075 0.482383860910991
1.37330060335411 0.481440299863668
1.37868890791935 0.480498584134359
1.38409835412394 0.479558710105021
1.38952902491958 0.478620674165259
1.3949810035834 0.477684472712314
1.40045437371932 0.476750102151057
1.40594921925924 0.475817558893979
1.41146562446443 0.474886839361183
1.41700367392672 0.473957939980374
1.42256345256989 0.473030857186844
1.4281450456509 0.472105587423461
1.43374853876122 0.471182127140658
1.43937401782818 0.470260472796418
1.44502156911623 0.469340620856255
1.45069127922829 0.468422567793203
1.45638323510708 0.467506310087799
1.46209752403647 0.466591844228062
1.46783423364276 0.465679166709478
1.47359345189609 0.464768274034977
1.47937526711176 0.463859162714919
1.48517976795157 0.462951829267066
1.4910070434252 0.462046270216566
1.49685718289158 0.461142482095928
1.50273027606025 0.460240461445001
1.50862641299271 0.459340204810947
1.51454568410387 0.458441708748218
1.52048818016335 0.457544969818534
1.52645399229695 0.456649984590851
1.53244321198798 0.45575674964134
1.53845593107873 0.454865261553357
1.54449224177182 0.453975516917416
1.55055223663164 0.453087512331163
1.55663600858577 0.452201244399341
1.56274365092641 0.45131670973377
1.5688752573118 0.450433904953308
1.57503092176765 0.449552826683828
1.58121073868859 0.448673471558183
1.58741480283964 0.447795836216178
1.59364320935761 0.446919917304534
1.59989605375262 0.446045711476862
1.60617343190951 0.445173215393628
1.61247544008935 0.444302425722121
1.6188021749309 0.44343333913642
1.6251537334521 0.442565952317363
1.63153021305153 0.441700261952511
1.63793171150994 0.440836264736119
1.64435832699174 0.439973957369098
1.65081015804648 0.439113336558988
1.6572873036104 0.438254399019916
1.66378986300791 0.437397141472572
1.67031793595316 0.436541560644168
1.6768716225515 0.435687653268411
1.68345102330108 0.434835416085463
1.69005623909437 0.433984845841914
1.69668737121968 0.433135939290744
1.70334452136277 0.432288693191295
1.71002779160835 0.431443104309233
1.71673728444168 0.430599169416519
1.72347310275012 0.429756885291377
1.73023534982475 0.428916248718258
1.73702412936189 0.428077256487815
1.74383954546475 0.427239905396863
1.75068170264499 0.426404192248357
1.75755070582434 0.425570113851355
1.76444666033619 0.424737667020988
1.77136967192723 0.423906848578435
1.77831984675907 0.423077655350888
1.78529729140981 0.422250084171528
1.79230211287579 0.421424131879492
1.7993344185731 0.420599795319848
1.80639431633934 0.419777071343566
1.81348191443518 0.418955956807495
1.82059732154609 0.41813644857433
1.82774064678398 0.417318543512592
1.83491199968886 0.416502238496601
1.84211149023054 0.415687530406453
1.84933922881031 0.414874416127991
1.85659532626263 0.41406289255279
1.86387989385684 0.413252956578129
1.87119304329884 0.412444605106968
1.87853488673284 0.411637835047933
1.88590553674306 0.410832643315291
1.89330510635544 0.410029026828929
1.9007337090394 0.40922698251434
1.90819145870958 0.408426507302601
1.91567846972756 0.407627598130357
1.92319485690364 0.406830251939803
1.9307407354986 0.406034465678669
1.93831622122545 0.405240236300203
1.9459214302512 0.40444756076316
1.95355647919868 0.403656436031785
1.96122148514829 0.402866859075799
1.96891656563982 0.402078826870389
1.97664183867421 0.401292336396197
1.98439742271543 0.400507384639304
1.99218343669223 0.399723968591229
2 0.398942085248907
};
\addlegendentry{initial guess}
\addplot [thick, blue]
table {%
0.04 2.02343215274287
0.0401569446500519 2.02105621657542
0.0403145050906833 2.01868307312244
0.0404726837380202 2.0163127193261
0.0406314830176683 2.01394515212674
0.0407909053647508 2.01158036846274
0.0409509532239451 2.00921836527032
0.0411116290495207 2.0068591394834
0.0412729353053767 2.00450268803346
0.0414348744650796 2.00214900784939
0.0415974490119013 1.99979809585734
0.0417606614388569 1.99744994898064
0.0419245142487434 1.99510456413961
0.0420890099541775 1.99276193825154
0.0422541510776348 1.9904220682305
0.0424199401514878 1.9880849509873
0.0425863797180452 1.98575058342938
0.0427534723295909 1.98341896246074
0.0429212205484227 1.98109008498184
0.043089626946892 1.97876394788957
0.0432586941074432 1.97644054807719
0.0434284246226531 1.97411988243426
0.0435988210952708 1.97180194784659
0.0437698861382576 1.96948674119626
0.0439416223748271 1.96717425936153
0.0441140324384854 1.96486449921686
0.0442871189730713 1.96255745763289
0.0444608846327972 1.96025313147643
0.0446353320822896 1.95795151761047
0.0448104639966297 1.95565261289421
0.0449862830613951 1.95335641418304
0.0451627919727003 1.95106291832859
0.0453399934372383 1.94877212217878
0.0455178901723224 1.94648402257781
0.0456964849059273 1.94419861636627
0.0458757803767314 1.94191590038116
0.0460557793341585 1.93963587145595
0.0462364845384202 1.93735852642066
0.0464178987605581 1.93508386210192
0.0466000247824861 1.93281187532309
0.0467828653970335 1.93054256290431
0.0469664234079876 1.92827592166259
0.0471507016301365 1.92601194841195
0.0473357028893126 1.92375063996349
0.0475214300224357 1.92149199312553
0.0477078858775567 1.9192360047037
0.0478950733139009 1.91698267150107
0.0480829952019124 1.91473199031832
0.0482716544232977 1.91248395795381
0.04846105387107 1.91023857120377
0.0486511964495936 1.90799582686241
0.0488420850746283 1.90575572172209
0.0490337226733744 1.90351825257346
0.0492261121845173 1.90128341620563
0.0494192565582727 1.89905120940633
0.0496131587564317 1.89682162896205
0.0498078217524067 1.89459467165826
0.0500032485312762 1.89237033427951
0.0501994420898312 1.8901486136097
0.0503964054366209 1.88792950643215
0.050594141591999 1.88571300952989
0.0507926535881699 1.88349911968576
0.050991944469235 1.88128783368265
0.0511920172912397 1.87907914830364
0.0513928751222204 1.87687306033226
0.0515945210422508 1.87466956655262
0.0517969581434901 1.87246866374964
0.0520001895302297 1.87027034870922
0.0522042183189411 1.86807461821848
0.0524090476383236 1.8658814690659
0.0526146806293524 1.86369089804158
0.0528211204453266 1.86150290193739
0.0530283702519176 1.85931747754721
0.0532364332272179 1.8571346216671
0.0534453125617893 1.85495433109551
0.0536550114587124 1.85277660263351
0.0538655331336354 1.85060143308492
0.0540768808148234 1.84842881925659
0.0542890577432079 1.84625875795854
0.0545020671724368 1.8440912460042
0.0547159123689239 1.84192628021055
0.0549305966118992 1.83976385739838
0.0551461231934591 1.83760397439244
0.0553624954186171 1.83544662802165
0.055579716605354 1.83329181511927
0.0557977900846692 1.8311395325231
0.056016719200632 1.82898977707569
0.056236507310432 1.82684254562446
0.0564571577844314 1.82469783502195
0.0566786740062165 1.82255564212594
0.0569010593726493 1.82041596379965
0.0571243172939199 1.81827879691191
0.0573484511935986 1.81614413833733
0.0575734645086886 1.81401198495643
0.0577993606896784 1.81188233365586
0.058026143200595 1.8097551813285
0.058253815519057 1.80763052487365
0.0584823811363277 1.80550836119713
0.0587118435573688 1.8033886872115
0.0589422063008941 1.80127149983611
0.0591734728994237 1.79915679599732
0.0594056468993376 1.79704457262857
0.0596387318609307 1.79493482667051
0.059872731358467 1.79282755507116
0.0601076489802347 1.79072275478599
0.0603434883286008 1.78862042277805
0.060580253020067 1.78652055601806
0.0608179466853242 1.78442315148452
0.0610565729693093 1.78232820616381
0.0612961355312603 1.78023571705027
0.0615366380447725 1.77814568114628
0.0617780841978552 1.77605809546237
0.0620204776929879 1.77397295701726
0.0622638222471774 1.77189026283794
0.0625081215920143 1.76981000995972
0.0627533794737309 1.76773219542633
0.0629995996532579 1.76565681628993
0.0632467859062826 1.76358386961115
0.0634949420233069 1.76151335245917
0.0637440718097048 1.75944526191172
0.0639941790857812 1.75737959505514
0.0642452676868306 1.75531634898437
0.0644973414631957 1.75325552080298
0.0647504042803262 1.7511971076232
0.0650044600188386 1.74914110656588
0.0652595125745753 1.74708751476057
0.0655155658586647 1.74503632934542
0.0657726237975807 1.74298754746724
0.0660306903332034 1.74094116628145
0.0662897694228792 1.73889718295209
0.0665498650394816 1.73685559465175
0.0668109811714722 1.73481639856155
0.0670731218229617 1.73277959187115
0.0673362910137716 1.73074517177863
0.0676004927794953 1.72871313549051
0.0678657311715607 1.72668348022165
0.0681320102572917 1.72465620319521
0.0683993341199708 1.72263130164262
0.0686677068589018 1.72060877280343
0.0689371325894728 1.71858861392533
0.0692076154432187 1.716570822264
0.0694791595678853 1.71455539508307
0.0697517691274924 1.71254232965404
0.0700254483023977 1.71053162325615
0.0703002012893615 1.70852327317631
0.0705760323016099 1.706517276709
0.0708529455689006 1.70451363115619
0.0711309453375871 1.70251233382717
0.0714100358706838 1.70051338203852
0.0716902214479318 1.69851677311393
0.071971506365864 1.69652250438412
0.0722538949378715 1.69453057318671
0.0725373914942694 1.6925409768661
0.072822000382363 1.69055371277333
0.0731077259665153 1.68856877826597
0.0733945726282129 1.68658617070797
0.073682544766134 1.68460588746955
0.0739716467962154 1.68262792592702
0.0742618831517203 1.6806522834627
0.0745532582833064 1.67867895746473
0.074845776659094 1.67670794532694
0.0751394427647346 1.67473924444872
0.0754342611034798 1.67277285223484
0.07573023619625 1.67080876609537
0.0760273725817043 1.66884698344542
0.0763256748163093 1.66688750170512
0.0766251474744099 1.66493031829936
0.0769257951482986 1.6629754306577
0.0772276224482865 1.66102283621418
0.0775306340027736 1.6590725324072
0.0778348344583203 1.65712451667935
0.0781402284797181 1.65517878647724
0.0784468207500612 1.6532353392514
0.0787546159708188 1.65129417245604
0.0790636188619066 1.64935528354898
0.0793738341617596 1.64741866999146
0.0796852666274045 1.64548432924797
0.0799979210345328 1.64355225878613
0.080311802177574 1.64162245607654
0.0806269148697689 1.63969491859259
0.080943263943244 1.63776964381037
0.0812608542490847 1.63584662920848
0.0815796906574108 1.63392587226788
0.0818997780574501 1.63200737047179
0.082221121357614 1.63009112130551
0.0825437254855727 1.62817712225628
0.0828675953883305 1.62626537081317
0.0831927360323021 1.62435586446692
0.0835191524033884 1.62244860070982
0.083846849507053 1.62054357703554
0.084175832368399 1.61864079093908
0.0845061060322461 1.61674023991657
0.0848376755632082 1.61484192146517
0.0851705460457703 1.61294583308297
0.0855047225843674 1.61105197226884
0.0858402103034621 1.60916033652236
0.0861770143476236 1.60727092334364
0.0865151398816063 1.6053837302333
0.0868545920904291 1.60349875469229
0.0871953761794549 1.60161599422182
0.0875374973744707 1.59973544632328
0.0878809609217671 1.59785710849811
0.0882257720882194 1.59598097824775
0.088571936161368 1.59410705307351
0.0889194584494997 1.59223533047652
0.0892683442817288 1.59036580795766
0.089618599008079 1.58849848301744
0.0899702279995656 1.58663335315599
0.0903232366482777 1.58477041587293
0.0906776303674607 1.58290966866738
0.0910334145915997 1.58105110903783
0.0913905947765024 1.57919473448214
0.0917491763993833 1.57734054249746
0.0921091649589471 1.57548853058021
0.0924705659754735 1.57363869622602
0.0928333849909016 1.57179103692968
0.0931976275689148 1.56994555018517
0.0935632992950266 1.56810223348555
0.0939304057766657 1.56626108432299
0.094298952643262 1.56442210018875
0.0946689455463335 1.56258527857315
0.0950403901595722 1.56075061696554
0.0954132921789321 1.55891811285434
0.0957876573227152 1.55708776372701
0.0961634913316603 1.55525956707005
0.0965407999690308 1.55343352036902
0.0969195890207025 1.55160962110854
0.0972998642952533 1.54978786677232
0.0976816316240512 1.54796825484316
0.0980648968613446 1.54615078280298
0.0984496658843516 1.54433544813285
0.0988359445933503 1.54252224831303
0.0992237389117692 1.54071118082298
0.0996130547862779 1.53890224314142
0.100003898186879 1.53709543274637
0.100396275106998 1.53529074711518
0.100790191563578 1.53348818372462
0.101185653597168 1.53168774005086
0.10158266727202 1.52988941356961
0.101981238676179 1.52809320175613
0.102381373921576 1.52629910208531
0.102783079144125 1.52450711203172
0.103186360503813 1.52271722906971
0.103591224184798 1.52092945067345
0.103997676395501 1.51914377431703
0.104405723368704 1.51736019747452
0.104815371361642 1.51557871762007
0.105226626656102 1.51379933222797
0.10563949555852 1.51202203877278
0.106053984400072 1.51024683472936
0.106470099536779 1.508473717573
0.106887847349599 1.5067026847795
0.107307234244526 1.50493373382528
0.107728266652689 1.50316686218744
0.108150951030452 1.50140206734392
0.108575293859508 1.49963934677353
0.109001301646985 1.4978786979561
0.10942898092554 1.49612011837259
0.109858338253462 1.49436360550514
0.110289380214774 1.49260915683723
0.11072211341933 1.49085676985376
0.11115654450292 1.48910644204118
0.11159268012737 1.48735817088758
0.112030526980644 1.48561195388279
0.112470091776947 1.48386778851852
0.112911381256828 1.48212567228844
0.113354402187283 1.48038560268832
0.113799161361862 1.47864757721612
0.114245665600765 1.4769115933721
0.114693921750956 1.47517764865896
0.115143936686264 1.4734457405819
0.115595717307484 1.47171586664878
0.116049270542492 1.4699880243702
0.116504603346344 1.46826221125962
0.116961722701385 1.46653842483347
0.117420635617356 1.46481666261125
0.117881349131502 1.46309692211565
0.118343870308679 1.46137920087264
0.118808206241464 1.45966349641158
0.11927436405026 1.45794980626534
0.119742350883411 1.45623812797037
0.120212173917306 1.45452845906683
0.120683840356492 1.45282079709868
0.121157357433783 1.45111513961377
0.121632732410375 1.44941148416394
0.12210997257595 1.44770982830512
0.122589085248794 1.4460101695974
0.123070077775908 1.44431250560516
0.123552957533118 1.44261683389711
0.124037731925191 1.44092315204642
0.124524408385947 1.43923145763076
0.125012994378373 1.43754174823241
0.12550349739474 1.43585402143834
0.125995924956713 1.43416827484025
0.12649028461547 1.4324845060347
0.126986583951819 1.4308027126231
0.127484830576309 1.42912289221188
0.127985032129352 1.42744504241245
0.128487196281338 1.42576916084133
0.128991330732751 1.4240952451202
0.12949744321429 1.42242329287592
0.130005541486987 1.42075330174062
0.130515633342324 1.41908526935172
0.131027726602355 1.41741919335201
0.131541829119822 1.41575507138965
0.132057948778282 1.41409290111825
0.132576093492222 1.4124326801969
0.133096271207182 1.41077440629015
0.133618489899877 1.40911807706812
0.134142757578322 1.40746369020648
0.13466908228195 1.40581124338646
0.135197472081739 1.40416073429491
0.135727935080334 1.40251216062431
0.13626047941217 1.40086552007272
0.136795113243601 1.3992208103439
0.137331844773022 1.39757802914721
0.137870682230994 1.39593717419767
0.138411633880373 1.39429824321596
0.138954708016435 1.39266123392839
0.139499912967002 1.39102614406691
0.140047257092574 1.38939297136909
0.140596748786452 1.38776171357813
0.141148396474871 1.3861323684428
0.141702208617124 1.38450493371745
0.142258193705699 1.38287940716201
0.142816360266403 1.3812557865419
0.143376716858495 1.37963406962804
0.143939272074819 1.37801425419683
0.144504034541932 1.37639633803008
0.145071012920239 1.37478031891499
0.145640215904125 1.37316619464413
0.146211652222089 1.37155396301533
0.146785330636877 1.3699436218317
0.147361259945615 1.36833516890157
0.14793944897995 1.36672860203838
0.148519906606176 1.36512391906071
0.149102641725377 1.36352111779217
0.149687663273562 1.36192019606132
0.150274980221801 1.36032115170167
0.150864601576363 1.35872398255158
0.151456536378853 1.35712868645419
0.152050793706355 1.35553526125735
0.152647382671564 1.35394370481356
0.153246312422932 1.35235401497992
0.153847592144806 1.35076618961798
0.154451231057568 1.34918022659375
0.155057238417779 1.34759612377758
0.155665623518316 1.34601387904406
0.156276395688521 1.344433490272
0.156889564294339 1.34285495534428
0.157505138738463 1.34127827214781
0.15812312846048 1.33970343857342
0.158743542937014 1.33813045251581
0.15936639168187 1.33655931187342
0.159991684246184 1.33499001454835
0.160619430218565 1.33342255844631
0.161249639225244 1.33185694147648
0.161882320930224 1.33029316155144
0.162517485035424 1.32873121658708
0.163155141280829 1.32717110450254
0.163795299444641 1.32561282322005
0.164437969343429 1.32405637066488
0.165083160832275 1.32250174476528
0.165730883804932 1.32094894345231
0.166381148193971 1.31939796465981
0.167033963970934 1.3178488063243
0.16768934114649 1.31630146638486
0.168347289770581 1.31475594278307
0.169007819932587 1.31321223346291
0.169670941761471 1.31167033637065
0.170336665425939 1.31013024945481
0.171005001134596 1.30859197066602
0.171675959136101 1.30705549795696
0.172349549719325 1.30552082928227
0.173025783213507 1.30398796259845
0.173704669988418 1.30245689586381
0.17438622045451 1.30092762703835
0.175070445063088 1.2994001540837
0.17575735430646 1.29787447496305
0.176446958718102 1.29635058764102
0.17713926887282 1.29482849008365
0.177834295386912 1.29330818025828
0.178532048918331 1.2917896561335
0.179232540166844 1.29027291567905
0.179935779874204 1.28875795686577
0.180641778824309 1.28724477766555
0.181350547843367 1.28573337605123
0.182062097800067 1.28422374999654
0.182776439605741 1.28271589747605
0.183493584214532 1.28120981646511
0.184213542623565 1.2797055049398
0.184936325873112 1.27820296087685
0.185661945046763 1.2767021822536
0.186390411271596 1.27520316704794
0.187121735718348 1.2737059132383
0.187855929601583 1.27221041880355
0.188593004179871 1.27071668172299
0.189332970755952 1.26922469997629
0.190075840676916 1.26773447154348
0.190821625334375 1.26624599440489
0.191570336164636 1.2647592665411
0.192321984648879 1.26327428593296
0.193076582313329 1.26179105056153
0.193834140729438 1.26030955840804
0.194594671514061 1.2588298074539
0.195358186329629 1.25735179568066
0.196124696884336 1.25587552107
0.196894214932313 1.25440098160371
0.197666752273807 1.25292817526369
0.19844232075537 1.25145710003191
0.199220932270031 1.24998775389045
0.200002598757485 1.24852013482146
0.200787332204271 1.24705424080716
0.201575144643963 1.24559006982985
0.202366048157346 1.24412761987194
0.203160054872607 1.24266688891589
0.203957176965519 1.2412078749443
0.20475742665963 1.23975057593985
0.205560816226446 1.23829498988535
0.206367357985622 1.23684111476377
0.207177064305152 1.23538894855822
0.207989947601556 1.23393848925199
0.208806020340072 1.2324897348286
0.209625295034847 1.23104268327177
0.210447784249129 1.22959733256551
0.211273500595458 1.22815368069408
0.212102456735863 1.2267117256421
0.212934665382052 1.22527146539454
0.21377013929561 1.22383289793675
0.214608891288192 1.22239602125452
0.215450934221724 1.22096083333413
0.216296281008593 1.21952733216235
0.217144944611854 1.21809551572654
0.21799693804542 1.21666538201465
0.218852274374268 1.21523692901529
0.219710966714637 1.2138101547178
0.220573028234227 1.21238505711223
0.221438472152404 1.2109616341895
0.222307311740404 1.20953988394135
0.223179560321531 1.20811980436046
0.224055231271366 1.20670139344049
0.224934338017971 1.20528464917613
0.225816894042093 1.20386956956318
0.226702912877374 1.20245615259859
0.227592408110556 1.20104439628052
0.228485393381691 1.19963429860843
0.229381882384348 1.1982258575831
0.230281888865824 1.19681907120674
0.231185426627358 1.19541393748302
0.232092509524336 1.19401045441716
0.23300315146651 1.19260862001597
0.233917366418208 1.19120843228795
0.234835168398547 1.18980988924332
0.235756571481652 1.1884129888941
0.236681589796867 1.1870177292542
0.237610237528977 1.18562410833945
0.238542528918421 1.1842321241677
0.239478478261511 1.18284177475886
0.240418099910654 1.18145305813498
0.241361408274569 1.18006597232033
0.242308417818512 1.17868051534142
0.243259143064491 1.17729668522713
0.244213598591495 1.17591448000873
0.245171799035717 1.17453389771996
0.246133759090773 1.17315493639709
0.247099493507935 1.17177759407899
0.24806901709635 1.17040186880718
0.249042344723273 1.16902775862592
0.25001949131429 1.16765526158223
0.251000471853552 1.16628437572598
0.251985301384 1.16491509910996
0.252973995007599 1.16354742978989
0.253966567885566 1.16218136582454
0.254963035238609 1.16081690527571
0.255963412347151 1.15945404620837
0.256967714551574 1.15809278669064
0.257975957252447 1.15673312479389
0.258988155910767 1.15537505859276
0.260004326048192 1.15401858616521
0.261024483247283 1.15266370559261
0.262048643151738 1.15131041495972
0.263076821466639 1.14995871235478
0.264109033958685 1.14860859586954
0.26514529645644 1.1472600635993
0.266185624850572 1.14591311364292
0.267230035094097 1.14456774410292
0.268278543202628 1.14322395308547
0.269331165254612 1.1418817387004
0.270387917391586 1.1405410990613
0.271448815818418 1.13920203228549
0.272513876803559 1.13786453649408
0.273583116679289 1.13652860981195
0.274656551841973 1.13519425036785
0.275734198752306 1.13386145629435
0.276816073935569 1.13253022572788
0.277902193981883 1.13120055680876
0.278992575546462 1.1298724476812
0.280087235349867 1.12854589649332
0.281186190178267 1.12722090139716
0.282289456883691 1.12589746054868
0.28339705238429 1.12457557210777
0.284508993664595 1.12325523423826
0.285625297775777 1.12193644510792
0.286745981835912 1.12061920288843
0.287871063030238 1.11930350575544
0.289000558611422 1.1179893518885
0.290134485899824 1.1166767394711
0.291272862283762 1.11536566669063
0.292415705219781 1.11405613173839
0.293563032232916 1.11274813280956
0.294714860916965 1.1114416681032
0.295871208934758 1.11013673582223
0.297032094018426 1.1088333341734
0.298197533969673 1.10753146136728
0.299367546660054 1.10623111561823
0.30054215003124 1.10493229514438
0.301721362095303 1.10363499816761
0.302905200934984 1.1023392229135
0.304093684703975 1.10104496761132
0.305286831627196 1.09975223049401
0.306484660001076 1.09846100979809
0.30768718819383 1.0971713037637
0.308894434645743 1.09588311063451
0.310106417869455 1.0945964286577
0.311323156450239 1.09331125608391
0.312544669046293 1.09202759116723
0.313770974389019 1.09074543216511
0.315002091283317 1.08946477733836
0.31623803860787 1.08818562495107
0.31747883531543 1.08690797327059
0.318724500433117 1.08563182056746
0.319975053062703 1.08435716511539
0.32123051238091 1.08308400519119
0.3224908976397 1.0818123390747
0.323756228166575 1.08054216504879
0.325026523364868 1.07927348139927
0.326301802714045 1.07800628641483
0.327582085770002 1.07674057838702
0.328867392165363 1.07547635561017
0.330157741609785 1.07421361638134
0.331453153890257 1.07295235900027
0.332753648871405 1.07169258176932
0.334059246495795 1.0704342829934
0.335369966784242 1.06917746097994
0.336685829836114 1.06792211403882
0.338006855829641 1.06666824048231
0.339333065022224 1.06541583862499
0.340664477750748 1.06416490678376
0.342001114431891 1.0629154432777
0.343342995562438 1.06166744642807
0.344690141719596 1.06042091455823
0.346042573561309 1.05917584599359
0.347400311826575 1.05793223906154
0.348763377335764 1.05669009209141
0.350131790990936 1.0554494034144
0.351505573776164 1.05421017136355
0.352884746757854 1.05297239427364
0.354269331085068 1.05173607048117
0.35565934798985 1.0505011983243
0.357054818787549 1.0492677761428
0.358455764877148 1.04803580227798
0.359862207741591 1.04680527507264
0.361274168948114 1.04557619287105
0.362691670148573 1.04434855401886
0.364114733079779 1.04312235686308
0.365543379563827 1.04189759975201
0.366977631508438 1.04067428103522
0.368417510907288 1.03945239906345
0.369863039840346 1.03823195218865
0.371314240474218 1.03701293876386
0.372771135062481 1.03579535714321
0.374233745946027 1.03457920568184
0.375702095553405 1.03336448273593
0.377176206401165 1.03215118666257
0.378656101094203 1.03093931581981
0.38014180232611 1.02972886856656
0.381633332879514 1.02851984326259
0.383130715626437 1.02731223826849
0.38463397352864 1.02610605194563
0.386143129637979 1.02490128265615
0.387658207096753 1.02369792876291
0.389179229138067 1.02249598862947
0.390706219086181 1.02129546062008
0.39223920035687 1.02009634309965
0.393778196457787 1.01889863443372
0.395323230988815 1.01770233298843
0.396874327642439 1.01650743713053
0.398431510204099 1.01531394522736
0.399994802552565 1.01412185564682
0.401564228660295 1.01293116675735
0.403139812593807 1.01174187692795
0.404721578514045 1.01055398452815
0.406309550676753 1.009367487928
0.407903753432846 1.00818238549807
0.409504211228781 1.00699867560946
0.411110948606933 1.00581635663375
0.412723990205974 1.00463542694307
0.414343360761246 1.00345588491004
0.415969085105147 1.00227772890779
0.417601188167503 1.00110095730999
0.419239694975958 0.999925568490824
0.420884630656355 0.99875156082501
0.422536020433119 0.997578932687806
0.42419388962965 0.996407682455026
0.425858263668702 0.995237808503046
0.427529168072782 0.994069309208824
0.429206628464536 0.992902182949907
0.430890670567144 0.991736428104458
0.432581320204714 0.990572043051265
0.434278603302677 0.989409026169766
0.435982545888186 0.988247375840069
0.437693174090516 0.987087090442974
0.439410514141459 0.985928168359997
0.441134592375736 0.984770607973393
0.442865435231391 0.983614407666186
0.444603069250203 0.982459565822195
0.44634752107809 0.981306080826059
0.448098817465518 0.980153951063272
0.449856985267913 0.979003174920212
0.451622051446071 0.977853750784172
0.453394043066569 0.976705677043392
0.455172987302186 0.975558952087095
0.456958911432317 0.97441357430552
0.458751842843388 0.97326954208996
0.460551809029281 0.972126853832792
0.462358837591753 0.970985507927524
0.46417295624086 0.969845502768821
0.465994192795379 0.968706836752553
0.467822575183241 0.967569508275828
0.469658131441955 0.966433515737036
0.471500889719034 0.965298857535882
0.473350878272437 0.964165532073435
0.475208125470993 0.963033537752162
0.47707265979484 0.961902872975971
0.478944509835861 0.960773536150253
0.480823704298123 0.959645525681922
0.482710271998316 0.958518839979459
0.484604241866197 0.957393477452951
0.486505642945031 0.956269436514134
0.488414504392038 0.955146715576435
0.49033085547884 0.954025313055011
0.49225472559191 0.952905227366796
0.494186144233021 0.951786456930537
0.4961251410197 0.950669000166837
0.498071745685682 0.949552855498197
0.500025988081366 0.948438021349055
0.501987898174274 0.947324496145828
0.503957506049505 0.946212278316947
0.505934841910205 0.945101366292904
0.507919936078021 0.943991758506284
0.509912818993575 0.942883453391806
0.511913521216924 0.94177644938636
0.513922073428029 0.940670744929045
0.515938506427232 0.939566338461202
0.517962851135721 0.938463228426454
0.519995138596005 0.937361413270737
0.522035399972396 0.936260891442336
0.524083666551481 0.935161661391915
0.526139969742602 0.934063721572553
0.528204341078342 0.932967070439773
0.530276812215002 0.93187170645157
0.532357414933096 0.930777628068445
0.534446181137826 0.929684833753428
0.536543142859582 0.928593321972107
0.538648332254429 0.927503091192657
0.540761781604597 0.926414139885857
0.542883523318981 0.925326466525121
0.545013589933638 0.924240069586517
0.547152014112279 0.923154947548789
0.549298828646781 0.922071098893372
0.551454066457678 0.920988522104421
0.553617760594676 0.919907215668817
0.555789944237152 0.918827178076191
0.557970650694669 0.917748407818934
0.560159913407482 0.916670903392213
0.562357765947053 0.915594663293982
0.564564242016566 0.914519686024991
0.566779375451444 0.913445970088798
0.569003200219866 0.912373513991777
0.571235750423289 0.911302316243121
0.573477060296972 0.910232375354851
0.5757271642105 0.909163689841817
0.57798609666831 0.908096258221703
0.580253892310222 0.907030079015025
0.582530585911969 0.905965150745133
0.584816212385731 0.904901471938209
0.587110806780671 0.903839041123262
0.589414404283468 0.902777856832125
0.591727040218863 0.901717917599452
0.594048750050199 0.900659221962702
0.596379569379959 0.899601768462142
0.59871953395032 0.898545555640828
0.601068679643697 0.8974905820446
0.603427042483293 0.896436846222066
0.605794658633653 0.895384346724588
0.608171564401217 0.894333082106272
0.610557796234879 0.893283050923946
0.612953390726543 0.892234251737146
0.615358384611686 0.891186683108097
0.617772814769921 0.890140343601695
0.620196718225562 0.889095231785482
0.622630132148193 0.888051346229628
0.625073093853238 0.887008685506908
0.627525640802529 0.885967248192678
0.629987810604888 0.884927032864846
0.632459641016697 0.883888038103855
0.63494116994248 0.882850262492645
0.637432435435485 0.881813704616638
0.639933475698264 0.880778363063698
0.642444329083263 0.879744236424109
0.644965034093408 0.878711323290544
0.647495629382696 0.87767962225803
0.650036153756786 0.876649131923922
0.652586646173597 0.875619850887869
0.655147145743904 0.874591777751778
0.657717691731937 0.873564911119787
0.660298323555982 0.872539249598226
0.662889080788991 0.871514791795585
0.665490003159182 0.870491536322477
0.668101130550654 0.869469481791606
0.670722503003993 0.868448626817731
0.673354160716891 0.867428970017628
0.675996144044759 0.866410510010054
0.678648493501347 0.865393245415714
0.681311249759368 0.864377174857221
0.683984453651116 0.86336229695906
0.686668146169096 0.862348610347553
0.689362368466654 0.861336113650821
0.692067161858603 0.860324805498747
0.694782567821861 0.859314684522938
0.697508627996085 0.858305749356693
0.700245384184311 0.857297998634959
0.702992878353593 0.856291430994302
0.705751152635648 0.855286045072867
0.708520249327501 0.854281839510341
0.711300210892136 0.853278812947922
0.714091079959144 0.852276964028277
0.716892899325379 0.851276291395514
0.719705711955612 0.850276793695143
0.722529560983193 0.849278469574042
0.72536448971071 0.848281317680426
0.728210541610653 0.847285336663812
0.731067760326083 0.846290525174987
0.733936189671298 0.845296881865976
0.736815873632508 0.844304405390011
0.739706856368507 0.843313094401499
0.742609182211351 0.842322947555995
0.745522895667038 0.841333963510171
0.748448041416192 0.840346140921787
0.751384664314745 0.839359478449664
0.754332809394626 0.838373974753658
0.757292521864454 0.837389628494634
0.760263847110228 0.836406438334439
0.763246830696024 0.835424402935879
0.766241518364694 0.834443520962698
0.769247956038569 0.833463791079552
0.772266189820159 0.83248521195199
0.775296265992866 0.831507782246432
0.778338231021686 0.830531500630154
0.781392131553929 0.829556365771262
0.784458014419931 0.828582376338681
0.787535926633769 0.827609531002139
0.790625915393991 0.826637828432146
0.793728028084327 0.825667267299987
0.79684231227443 0.824697846277704
0.799968815720592 0.823729564038085
0.803107586366484 0.822762419254657
0.806258672343892 0.82179641060167
0.809422121973451 0.820831536754094
0.812597983765386 0.819867796387608
0.81578630642026 0.818905188178597
0.818987138829716 0.817943710804143
0.822200530077233 0.816983362942023
0.82542652943887 0.816024143270706
0.828665186384028 0.815066050469351
0.831916550576209 0.814109083217806
0.835180671873774 0.813153240196607
0.838457600330707 0.812198520086984
0.841747386197389 0.811244921570858
0.845050079921361 0.810292443330846
0.848365732148101 0.80934108405027
0.851694393721801 0.808390842413156
0.855036115686147 0.807441717104245
0.8583909492851 0.806493706808999
0.861758945963682 0.805546810213612
0.865140157368767 0.804601026005016
0.868534635349869 0.803656352870895
0.871942431959943 0.802712789499694
0.875363599456177 0.801770334580634
0.878798190300798 0.800828986803723
0.882246257161873 0.799888744859772
0.88570785291412 0.798949607440408
0.889183030639716 0.798011573238094
0.892671843629113 0.79707464094614
0.896174345381852 0.796138809258725
0.899690589607388 0.795204076870914
0.903220630225911 0.794270442478677
0.906764521369173 0.793337904778905
0.910322317381318 0.792406462469437
0.913894072819714 0.791476114249077
0.917479842455795 0.790546858817612
0.921079681275892 0.789618694875843
0.924693644482086 0.788691621125597
0.928321787493049 0.787765636269758
0.93196416594489 0.786840739012288
0.935620835692019 0.785916928058248
0.939291852807992 0.784994202113827
0.942977273586382 0.784072559886361
0.94667715454163 0.783152000084364
0.950391552409922 0.78223252141755
0.954120524150054 0.781314122596856
0.957864126944305 0.780396802334472
0.961622418199319 0.779480559343864
0.965395455546979 0.778565392339801
0.969183296845292 0.777651300038381
0.97298600017928 0.776738281157056
0.976803623861869 0.775826334414659
0.98063622643478 0.77491545853143
0.984483866669431 0.774005652229039
0.988346603567836 0.77309691423062
0.99222449636351 0.772189243260785
0.996117604522377 0.77128263804566
1.00002598774369 0.770377097312906
1.00394970596092 0.769472619791743
1.00788881934271 0.768569204212977
1.01184338829378 0.767666849309024
1.01581347345586 0.766765553813935
1.0197991357086 0.765865316463418
1.02380043617053 0.764966135994865
1.02781743619997 0.764068011147371
1.03185019739601 0.763170940661758
1.03589878159942 0.762274923280602
1.0399632508936 0.761379957748246
1.04404366760556 0.760486042810829
1.04814009430684 0.759593177216302
1.0522525938145 0.75870135971445
1.05638122919207 0.75781058905691
1.06052606375049 0.756920863997193
1.06468716104915 0.756032183290697
1.06886458489679 0.755144545694729
1.07305839935252 0.75425794996852
1.07726866872682 0.75337239487324
1.08149545758245 0.752487879172016
1.08573883073552 0.751604401629943
1.08999885325646 0.7507219610141
1.09427559047099 0.749840556093564
1.09856910796116 0.748960185639419
1.10287947156633 0.748080848424769
1.10720674738419 0.747202543224749
1.11155100177178 0.746325268816533
1.11591230134648 0.745449023979347
1.12029071298706 0.744573807494468
1.12468630383472 0.743699618145243
1.12909914129405 0.742826454717083
1.13352929303416 0.741954315997479
1.13797682698963 0.741083200775997
1.14244181136161 0.740213107844291
1.14692431461883 0.739344035996095
1.15142440549868 0.738475984027234
1.15594215300823 0.737608950735619
1.16047762642534 0.736742934921249
1.16503089529965 0.73587793538621
1.16960202945371 0.735013950934674
1.17419109898402 0.734150980372891
1.17879817426213 0.733289022509195
1.18342332593566 0.732428076153988
1.18806662492947 0.731568140119744
1.19272814244667 0.730709213220997
1.19740794996975 0.729851294274338
1.20210611926168 0.728994382098402
1.206822722367 0.728138475513864
1.21155783161292 0.727283573343428
1.21631151961042 0.726429674411814
1.22108385925541 0.72557677754575
1.22587492372978 0.72472488157396
1.23068478650258 0.723873985327148
1.23551352133113 0.723024087637989
1.24036120226212 0.722175187341112
1.2452279036328 0.721327283273084
1.25011370007206 0.720480374272401
1.25501866650163 0.719634459179463
1.2599428781372 0.718789536836564
1.26488641048957 0.717945606087872
1.26984933936581 0.717102665779409
1.27483174087045 0.71626071475904
1.2798336914066 0.715419751876443
1.28485526767716 0.7145797759831
1.28989654668598 0.71374078593227
1.29495760573905 0.712902780578972
1.30003852244567 0.712065758779963
1.30513937471965 0.711229719393716
1.31026024078051 0.710394661280401
1.31540119915467 0.70956058330186
1.32056232867665 0.708727484321586
1.32574370849029 0.707895363204703
1.33094541804998 0.707064218817938
1.33616753712183 0.706234050029601
1.34141014578494 0.705404855709563
1.3466733244326 0.70457663472923
1.35195715377353 0.703749385961522
1.35726171483314 0.702923108280847
1.36258708895472 0.702097800563078
1.36793335780075 0.701273461685531
1.37330060335411 0.700450090526939
1.37868890791935 0.699627685967429
1.38409835412394 0.698806246888498
1.38952902491958 0.697985772172992
1.3949810035834 0.697166260705078
1.40045437371932 0.696347711370224
1.40594921925924 0.695530123055174
1.41146562446443 0.694713494647926
1.41700367392672 0.693897825037709
1.42256345256989 0.693083113114961
1.4281450456509 0.692269357771302
1.43374853876122 0.69145655789952
1.43937401782818 0.690644712393543
1.44502156911623 0.689833820148421
1.45069127922829 0.689023880060301
1.45638323510708 0.688214891026413
1.46209752403647 0.68740685194504
1.46783423364276 0.686599761715511
1.47359345189609 0.685793619238169
1.47937526711176 0.68498842341436
1.48517976795157 0.684184173146412
1.4910070434252 0.68338086733762
1.49685718289158 0.682578504892222
1.50273027606025 0.681777084715392
1.50862641299271 0.680976605713213
1.51454568410387 0.680177066792671
1.52048818016335 0.679378466861636
1.52645399229695 0.678580804828845
1.53244321198798 0.677784079603893
1.53845593107873 0.676988290097219
1.54449224177182 0.67619343522009
1.55055223663164 0.675399513884595
1.55663600858577 0.674606525003628
1.56274365092641 0.673814467490883
1.5688752573118 0.673023340260841
1.57503092176765 0.672233142228763
1.58121073868859 0.671443872310681
1.58741480283964 0.670655529423388
1.59364320935761 0.669868112484437
1.59989605375262 0.669081620412131
1.60617343190951 0.668296052125517
1.61247544008935 0.667511406544384
1.6188021749309 0.666727682589259
1.6251537334521 0.6659448791814
1.63153021305153 0.6651629952428
1.63793171150994 0.66438202969618
1.64435832699174 0.66360198146499
1.65081015804648 0.662822849473411
1.6572873036104 0.662044632646351
1.66378986300791 0.66126732990945
1.67031793595316 0.66049094018908
1.6768716225515 0.659715462412347
1.68345102330108 0.6589408955071
1.69005623909437 0.658167238401924
1.69668737121968 0.657394490026157
1.70334452136277 0.656622649309886
1.71002779160835 0.655851715183958
1.71673728444168 0.655081686579983
1.72347310275012 0.654312562430346
1.73023534982475 0.65354434166821
1.73702412936189 0.652777023227526
1.74383954546475 0.652010606043044
1.75068170264499 0.65124508905032
1.75755070582434 0.650480471185725
1.76444666033619 0.649716751386458
1.77136967192723 0.648953928590559
1.77831984675907 0.648192001736914
1.78529729140981 0.647430969765273
1.79230211287579 0.646670831616259
1.7993344185731 0.645911586231381
1.80639431633934 0.645153232553051
1.81348191443518 0.644395769524593
1.82059732154609 0.643639196090256
1.82774064678398 0.642883511195236
1.83491199968886 0.642128713785681
1.84211149023054 0.641374802808712
1.84933922881031 0.640621777212437
1.85659532626263 0.639869635945964
1.86387989385684 0.63911837795942
1.87119304329884 0.638368002203962
1.87853488673284 0.637618507631799
1.88590553674306 0.636869893196202
1.89330510635544 0.636122157851527
1.9007337090394 0.635375300553222
1.90819145870958 0.634629320257852
1.91567846972756 0.633884215923111
1.92319485690364 0.633139986507839
1.9307407354986 0.632396630972038
1.93831622122545 0.631654148276891
1.9459214302512 0.630912537384773
1.95355647919868 0.630171797259273
1.96122148514829 0.629431926865205
1.96891656563982 0.62869292516863
1.97664183867421 0.627954791136864
1.98439742271543 0.6272175237385
1.99218343669223 0.626481121943421
2 0.625745584722816
};
\addlegendentry{target}
\addplot [thick, color0, dashed]
table {%
0.04 1.88745501124305
0.0401569446500519 1.88639207778441
0.0403145050906833 1.88532712652251
0.0404726837380202 1.8842601304762
0.0406314830176683 1.88319106318738
0.0407909053647508 1.88211989871423
0.0409509532239451 1.88104661162447
0.0411116290495207 1.87997117698861
0.0412729353053767 1.87889357037329
0.0414348744650796 1.87781376783454
0.0415974490119013 1.87673174591119
0.0417606614388569 1.87564748161825
0.0419245142487434 1.87456095244033
0.0420890099541775 1.87347213632509
0.0422541510776348 1.87238101167675
0.0424199401514878 1.87128755734962
0.0425863797180452 1.8701917526417
0.0427534723295909 1.86909357728826
0.0429212205484227 1.86799301145554
0.043089626946892 1.86689003573446
0.0432586941074432 1.86578463113436
0.0434284246226531 1.86467677907682
0.0435988210952708 1.8635664613895
0.0437698861382576 1.86245366030007
0.0439416223748271 1.86133835843017
0.0441140324384854 1.86022053878941
0.0442871189730713 1.85910018476943
0.0444608846327972 1.85797728013806
0.0446353320822896 1.85685180903348
0.0448104639966297 1.85572375595845
0.0449862830613951 1.85459310577464
0.0451627919727003 1.85345984369696
0.0453399934372383 1.85232395528801
0.0455178901723224 1.85118542645253
0.0456964849059273 1.85004424343197
0.0458757803767314 1.84890039279909
0.0460557793341585 1.84775386145265
0.0462364845384202 1.8466046366121
0.0464178987605581 1.84545270581245
0.0466000247824861 1.84429805689909
0.0467828653970335 1.84314067802273
0.0469664234079876 1.84198055763445
0.0471507016301365 1.8408176844807
0.0473357028893126 1.83965204759849
0.0475214300224357 1.8384836363106
0.0477078858775567 1.83731244022082
0.0478950733139009 1.83613844920931
0.0480829952019124 1.83496165342803
0.0482716544232977 1.83378204329623
0.04846105387107 1.83259960949595
0.0486511964495936 1.83141434296772
0.0488420850746283 1.83022623490619
0.0490337226733744 1.82903527675594
0.0492261121845173 1.82784146020728
0.0494192565582727 1.82664477719218
0.0496131587564317 1.82544521988023
0.0498078217524067 1.8242427806747
0.0500032485312762 1.82303745220863
0.0501994420898312 1.82182922734103
0.0503964054366209 1.82061809915315
0.050594141591999 1.81940406094479
0.0507926535881699 1.81818710623066
0.050991944469235 1.81696722873692
0.0511920172912397 1.81574442239764
0.0513928751222204 1.81451868135144
0.0515945210422508 1.81328999993813
0.0517969581434901 1.81205837269549
0.0520001895302297 1.81082379435602
0.0522042183189411 1.80958625984385
0.0524090476383236 1.80834576427167
0.0526146806293524 1.80710230293774
0.0528211204453266 1.80585587132292
0.0530283702519176 1.80460646508787
0.0532364332272179 1.8033540800702
0.0534453125617893 1.80209871228175
0.0536550114587124 1.80084035790592
0.0538655331336354 1.79957901329507
0.0540768808148234 1.79831467496796
0.0542890577432079 1.79704733960727
0.0545020671724368 1.79577700405719
0.0547159123689239 1.79450366532103
0.0549305966118992 1.79322732055894
0.0551461231934591 1.79194796708569
0.0553624954186171 1.79066560236842
0.055579716605354 1.7893802240246
0.0557977900846692 1.78809182981987
0.056016719200632 1.78680041766613
0.056236507310432 1.78550598561949
0.0564571577844314 1.78420853187844
0.0566786740062165 1.78290805478196
0.0569010593726493 1.78160455280776
0.0571243172939199 1.78029802457053
0.0573484511935986 1.77898846882023
0.0575734645086886 1.77767588444052
0.0577993606896784 1.77636027044709
0.058026143200595 1.7750416259862
0.058253815519057 1.77371995033316
0.0584823811363277 1.7723952428909
0.0587118435573688 1.77106750318858
0.0589422063008941 1.76973673088027
0.0591734728994237 1.76840292574361
0.0594056468993376 1.76706608767859
0.0596387318609307 1.76572621670637
0.059872731358467 1.76438331296804
0.0601076489802347 1.7630373767236
0.0603434883286008 1.7616884083508
0.060580253020067 1.76033640834414
0.0608179466853242 1.75898137731389
0.0610565729693093 1.7576233159851
0.0612961355312603 1.7562622251967
0.0615366380447725 1.75489810590065
0.0617780841978552 1.75353095916102
0.0620204776929879 1.7521607861533
0.0622638222471774 1.75078758816351
0.0625081215920143 1.74941136658757
0.0627533794737309 1.74803212293052
0.0629995996532579 1.74664985880593
0.0632467859062826 1.7452645759352
0.0634949420233069 1.743876276147
0.0637440718097048 1.74248496137667
0.0639941790857812 1.74109063366573
0.0642452676868306 1.73969329516132
0.0644973414631957 1.73829294811574
0.0647504042803262 1.73688959488602
0.0650044600188386 1.73548323793343
0.0652595125745753 1.73407387982319
0.0655155658586647 1.73266152322398
0.0657726237975807 1.73124617090769
0.0660306903332034 1.72982782574905
0.0662897694228792 1.72840649072535
0.0665498650394816 1.72698216891615
0.0668109811714722 1.72555486350306
0.0670731218229617 1.72412457776949
0.0673362910137716 1.72269131510046
0.0676004927794953 1.72125507898239
0.0678657311715607 1.71981587300299
0.0681320102572917 1.71837370085102
0.0683993341199708 1.71692856631628
0.0686677068589018 1.71548047328941
0.0689371325894728 1.71402942576185
0.0692076154432187 1.71257542782576
0.0694791595678853 1.71111848367395
0.0697517691274924 1.70965859759988
0.0700254483023977 1.70819577399757
0.0703002012893615 1.70673001736166
0.0705760323016099 1.70526133228739
0.0708529455689006 1.70378972347062
0.0711309453375871 1.70231519570785
0.0714100358706838 1.70083775389632
0.0716902214479318 1.69935740303399
0.071971506365864 1.6978741482197
0.0722538949378715 1.6963879946532
0.0725373914942694 1.69489894763524
0.072822000382363 1.69340701256773
0.0731077259665153 1.69191219495378
0.0733945726282129 1.69041450039791
0.073682544766134 1.68891393460612
0.0739716467962154 1.68741050338607
0.0742618831517203 1.68590421264721
0.0745532582833064 1.68439506840097
0.074845776659094 1.68288307676091
0.0751394427647346 1.68136824394289
0.0754342611034798 1.67985057626528
0.07573023619625 1.67833008014913
0.0760273725817043 1.67680676211836
0.0763256748163093 1.67528062880001
0.0766251474744099 1.67375168692437
0.0769257951482986 1.67221994332525
0.0772276224482865 1.67068540494021
0.0775306340027736 1.66914807881072
0.0778348344583203 1.66760797208244
0.0781402284797181 1.66606509200545
0.0784468207500612 1.66451944593444
0.0787546159708188 1.66297104132899
0.0790636188619066 1.6614198857538
0.0793738341617596 1.65986598687895
0.0796852666274045 1.65830935248008
0.0799979210345328 1.65674999043873
0.080311802177574 1.65518790874251
0.0806269148697689 1.65362311548543
0.080943263943244 1.65205561886806
0.0812608542490847 1.65048542719786
0.0815796906574108 1.64891254888942
0.0818997780574501 1.64733699246467
0.082221121357614 1.6457587665532
0.0825437254855727 1.64417787989247
0.0828675953883305 1.64259434132809
0.0831927360323021 1.64100815981406
0.0835191524033884 1.63941934441304
0.083846849507053 1.63782790429659
0.084175832368399 1.63623384874544
0.0845061060322461 1.63463718714973
0.0848376755632082 1.63303792900925
0.0851705460457703 1.63143608393373
0.0855047225843674 1.62983166164306
0.0858402103034621 1.62822467196751
0.0861770143476236 1.62661512484804
0.0865151398816063 1.62500303033647
0.0868545920904291 1.62338839859579
0.0871953761794549 1.62177123990033
0.0875374973744707 1.62015156463605
0.0878809609217671 1.61852938330074
0.0882257720882194 1.61690470650423
0.088571936161368 1.61527754496868
0.0889194584494997 1.61364790952873
0.0892683442817288 1.61201581113178
0.089618599008079 1.61038126083814
0.0899702279995656 1.6087442698213
0.0903232366482777 1.60710484936811
0.0906776303674607 1.60546301087897
0.0910334145915997 1.60381876586806
0.0913905947765024 1.60217212596349
0.0917491763993833 1.60052310290756
0.0921091649589471 1.59887170855686
0.0924705659754735 1.5972179548825
0.0928333849909016 1.5955618539703
0.0931976275689148 1.5939034180209
0.0935632992950266 1.59224265934998
0.0939304057766657 1.59057959038842
0.094298952643262 1.5889142236824
0.0946689455463335 1.5872465718936
0.0950403901595722 1.58557664779932
0.0954132921789321 1.58390446429264
0.0957876573227152 1.58223003438253
0.0961634913316603 1.58055337119397
0.0965407999690308 1.57887448796809
0.0969195890207025 1.57719339806227
0.0972998642952533 1.57551011495026
0.0976816316240512 1.57382465222226
0.0980648968613446 1.57213702358504
0.0984496658843516 1.57044724286199
0.0988359445933503 1.56875532399325
0.0992237389117692 1.56706128103574
0.0996130547862779 1.56536512816325
0.100003898186879 1.56366687966649
0.100396275106998 1.56196654995316
0.100790191563578 1.56026415354796
0.101185653597168 1.55855970509266
0.10158266727202 1.55685321934613
0.101981238676179 1.55514471118434
0.102381373921576 1.5534341956004
0.102783079144125 1.55172168770453
0.103186360503813 1.55000720272413
0.103591224184798 1.54829075600369
0.103997676395501 1.54657236300483
0.104405723368704 1.54485203930624
0.104815371361642 1.54312980060369
0.105226626656102 1.54140566270994
0.10563949555852 1.53967964155472
0.106053984400072 1.53795175318468
0.106470099536779 1.53622201376328
0.106887847349599 1.53449043957078
0.107307234244526 1.5327570470041
0.107728266652689 1.53102185257673
0.108150951030452 1.52928487291869
0.108575293859508 1.52754612477632
0.109001301646985 1.52580562501227
0.10942898092554 1.52406339060527
0.109858338253462 1.52231943865005
0.110289380214774 1.52057378635719
0.11072211341933 1.51882645105294
0.11115654450292 1.51707745017906
0.11159268012737 1.51532680129264
0.112030526980644 1.51357452206595
0.112470091776947 1.51182063028616
0.112911381256828 1.51006514385524
0.113354402187283 1.50830808078964
0.113799161361862 1.50654945922016
0.114245665600765 1.50478929739163
0.114693921750956 1.50302761366271
0.115143936686264 1.50126442650562
0.115595717307484 1.49949975450587
0.116049270542492 1.49773361636198
0.116504603346344 1.49596603088521
0.116961722701385 1.49419701699922
0.117420635617356 1.4924265937398
0.117881349131502 1.49065478025452
0.118343870308679 1.48888159580242
0.118808206241464 1.48710705975364
0.11927436405026 1.4853311915891
0.119742350883411 1.48355401090009
0.120212173917306 1.48177553738793
0.120683840356492 1.47999579086357
0.121157357433783 1.47821479124717
0.121632732410375 1.47643255856772
0.12210997257595 1.4746491129626
0.122589085248794 1.47286447467714
0.123070077775908 1.47107866406418
0.123552957533118 1.46929170158362
0.124037731925191 1.46750360780193
0.124524408385947 1.46571440339168
0.125012994378373 1.46392410913105
0.12550349739474 1.4621327459033
0.125995924956713 1.4603403346963
0.12649028461547 1.45854689660192
0.126986583951819 1.45675245281557
0.127484830576309 1.45495702463559
0.127985032129352 1.45316063346269
0.128487196281338 1.45136330079941
0.128991330732751 1.44956504824945
0.12949744321429 1.44776589751713
0.130005541486987 1.44596587040675
0.130515633342324 1.44416498882196
0.131027726602355 1.44236327476507
0.131541829119822 1.4405607503365
0.132057948778282 1.43875743773397
0.132576093492222 1.43695335925195
0.133096271207182 1.43514853728087
0.133618489899877 1.43334299430643
0.134142757578322 1.43153675290892
0.13466908228195 1.42972983576243
0.135197472081739 1.42792226563412
0.135727935080334 1.42611406538346
0.13626047941217 1.42430525796146
0.136795113243601 1.42249586640986
0.137331844773022 1.42068591386032
0.137870682230994 1.41887542353365
0.138411633880373 1.41706441873892
0.138954708016435 1.41525292287266
0.139499912967002 1.41344095941796
0.140047257092574 1.41162855194364
0.140596748786452 1.40981572410333
0.141148396474871 1.40800249963459
0.141702208617124 1.40618890235798
0.142258193705699 1.40437495617614
0.142816360266403 1.40256068507285
0.143376716858495 1.40074611311207
0.143939272074819 1.39893126443696
0.144504034541932 1.39711616326893
0.145071012920239 1.39530083390658
0.145640215904125 1.39348530072476
0.146211652222089 1.39166958817346
0.146785330636877 1.38985372077686
0.147361259945615 1.3880377231322
0.14793944897995 1.38622161990873
0.148519906606176 1.38440543584667
0.149102641725377 1.38258919575604
0.149687663273562 1.38077292451558
0.150274980221801 1.37895664707164
0.150864601576363 1.37714038843702
0.151456536378853 1.37532417368981
0.152050793706355 1.37350802797221
0.152647382671564 1.37169197648937
0.153246312422932 1.36987604450819
0.153847592144806 1.36806025735607
0.154451231057568 1.36624464041973
0.155057238417779 1.36442921914391
0.155665623518316 1.36261401903018
0.156276395688521 1.36079906563562
0.156889564294339 1.35898438457152
0.157505138738463 1.35717000150214
0.15812312846048 1.35535594214334
0.158743542937014 1.35354223226129
0.15936639168187 1.35172889767107
0.159991684246184 1.34991596423537
0.160619430218565 1.3481034578631
0.161249639225244 1.34629140450797
0.161882320930224 1.34447983016713
0.162517485035424 1.34266876087974
0.163155141280829 1.34085822272554
0.163795299444641 1.33904824182337
0.164437969343429 1.33723884432979
0.165083160832275 1.33543005643753
0.165730883804932 1.33362190437403
0.166381148193971 1.33181441439995
0.167033963970934 1.33000761280765
0.16768934114649 1.32820152591965
0.168347289770581 1.32639618008709
0.169007819932587 1.32459160168816
0.169670941761471 1.32278781712657
0.170336665425939 1.32098485282991
0.171005001134596 1.31918273524809
0.171675959136101 1.31738149085171
0.172349549719325 1.31558114613044
0.173025783213507 1.31378172759137
0.173704669988418 1.31198326175736
0.17438622045451 1.31018577516539
0.175070445063088 1.30838929436485
0.17575735430646 1.30659384591585
0.176446958718102 1.30479945638754
0.17713926887282 1.30300615235635
0.177834295386912 1.30121396040431
0.178532048918331 1.29942290711724
0.179232540166844 1.29763301908302
0.179935779874204 1.29584432288982
0.180641778824309 1.29405684512433
0.181350547843367 1.29227061236992
0.182062097800067 1.29048565120485
0.182776439605741 1.28870198820047
0.183493584214532 1.28691964991934
0.184213542623565 1.28513866291341
0.184936325873112 1.28335905372218
0.185661945046763 1.28158084887077
0.186390411271596 1.27980407486808
0.187121735718348 1.27802875820489
0.187855929601583 1.27625492535195
0.188593004179871 1.27448260275802
0.189332970755952 1.27271181684803
0.190075840676916 1.27094259402105
0.190821625334375 1.26917496064839
0.191570336164636 1.2674089430716
0.192321984648879 1.26564456760053
0.193076582313329 1.26388186051132
0.193834140729438 1.26212084804443
0.194594671514061 1.2603615564026
0.195358186329629 1.25860401174885
0.196124696884336 1.25684824020447
0.196894214932313 1.25509426784695
0.197666752273807 1.25334212070797
0.19844232075537 1.2515918247713
0.199220932270031 1.2498434059708
0.200002598757485 1.24809689018827
0.200787332204271 1.24635230325143
0.201575144643963 1.24460967093178
0.202366048157346 1.24286901894253
0.203160054872607 1.24113037293649
0.203957176965519 1.23939375850394
0.20475742665963 1.23765920117049
0.205560816226446 1.23592672639498
0.206367357985622 1.23419635956733
0.207177064305152 1.23246812600636
0.207989947601556 1.23074205095769
0.208806020340072 1.22901815959152
0.209625295034847 1.22729647700048
0.210447784249129 1.22557702819748
0.211273500595458 1.22385983811349
0.212102456735863 1.22214493159538
0.212934665382052 1.2204323334037
0.21377013929561 1.21872206821048
0.214608891288192 1.21701416059705
0.215450934221724 1.2153086350518
0.216296281008593 1.213605515968
0.217144944611854 1.21190482764151
0.21799693804542 1.21020659426865
0.218852274374268 1.20851083994387
0.219710966714637 1.2068175886576
0.220573028234227 1.20512686429396
0.221438472152404 1.20343869062853
0.222307311740404 1.20175309132612
0.223179560321531 1.20007008993851
0.224055231271366 1.19838970990222
0.224934338017971 1.1967119745362
0.225816894042093 1.19503690703967
0.226702912877374 1.19336453048976
0.227592408110556 1.19169486783933
0.228485393381691 1.19002794191469
0.229381882384348 1.18836377541331
0.230281888865824 1.18670239090161
0.231185426627358 1.18504381081263
0.232092509524336 1.18338805744387
0.23300315146651 1.18173515295491
0.233917366418208 1.18008511936526
0.234835168398547 1.17843797855201
0.235756571481652 1.17679375224765
0.236681589796867 1.17515246203774
0.237610237528977 1.17351412935871
0.238542528918421 1.1718787754956
0.239478478261511 1.17024642157977
0.240418099910654 1.16861708858669
0.241361408274569 1.16699079733371
0.242308417818512 1.16536756847776
0.243259143064491 1.16374742251317
0.244213598591495 1.16213037976942
0.245171799035717 1.16051646040887
0.246133759090773 1.15890568442463
0.247099493507935 1.15729807163824
0.24806901709635 1.15569364169751
0.249042344723273 1.15409241407433
0.25001949131429 1.15249440806241
0.251000471853552 1.15089964277514
0.251985301384 1.14930813714337
0.252973995007599 1.14771990991325
0.253966567885566 1.14613497964405
0.254963035238609 1.14455336470599
0.255963412347151 1.14297508327809
0.256967714551574 1.14140015334601
0.257975957252447 1.13982859269995
0.258988155910767 1.13826041893246
0.260004326048192 1.13669564943638
0.261024483247283 1.13513430140269
0.262048643151738 1.13357639181844
0.263076821466639 1.13202193746465
0.264109033958685 1.13047095491421
0.26514529645644 1.12892346052987
0.266185624850572 1.12737947046215
0.267230035094097 1.12583900064731
0.268278543202628 1.1243020668053
0.269331165254612 1.1227686844378
0.270387917391586 1.12123886882617
0.271448815818418 1.11971263502949
0.272513876803559 1.11818999788259
0.273583116679289 1.11667097199406
0.274656551841973 1.11515557174435
0.275734198752306 1.11364381128385
0.276816073935569 1.11213570453091
0.277902193981883 1.11063126517004
0.278992575546462 1.10913050664997
0.280087235349867 1.10763344218182
0.281186190178267 1.10614008473722
0.282289456883691 1.10465044704655
0.28339705238429 1.10316454159709
0.284508993664595 1.10168238063122
0.285625297775777 1.1002039761447
0.286745981835912 1.09872933988489
0.287871063030238 1.09725848334902
0.289000558611422 1.0957914177825
0.290134485899824 1.09432815417723
0.291272862283762 1.0928687032699
0.292415705219781 1.09141307554042
0.293563032232916 1.0899612812102
0.294714860916965 1.08851333024063
0.295871208934758 1.08706923233147
0.297032094018426 1.08562899691929
0.298197533969673 1.08419263317595
0.299367546660054 1.08276015000711
0.30054215003124 1.08133155605068
0.301721362095303 1.07990685967546
0.302905200934984 1.07848606897962
0.304093684703975 1.07706919178933
0.305286831627196 1.07565623565739
0.306484660001076 1.07424720786185
0.30768718819383 1.07284211540467
0.308894434645743 1.07144096501046
0.310106417869455 1.07004376312516
0.311323156450239 1.06865051591481
0.312544669046293 1.06726122926435
0.313770974389019 1.06587590877639
0.315002091283317 1.06449455977005
0.31623803860787 1.06311718727987
0.31747883531543 1.06174379605465
0.318724500433117 1.06037439055642
0.319975053062703 1.05900897495936
0.32123051238091 1.05764755314879
0.3224908976397 1.05629012872021
0.323756228166575 1.05493670497833
0.325026523364868 1.05358728493616
0.326301802714045 1.05224187131407
0.327582085770002 1.05090046653903
0.328867392165363 1.04956307274368
0.330157741609785 1.0482296917656
0.331453153890257 1.04690032514655
0.332753648871405 1.04557497413171
0.334059246495795 1.04425363966901
0.335369966784242 1.04293632240847
0.336685829836114 1.04162302270158
0.338006855829641 1.04031374060069
0.339333065022224 1.03900847585848
0.340664477750748 1.03770722792742
0.342001114431891 1.03640999595929
0.343342995562438 1.03511677880476
0.344690141719596 1.03382757501291
0.346042573561309 1.03254238283093
0.347400311826575 1.03126120020373
0.348763377335764 1.02998402477365
0.350131790990936 1.02871085388021
0.351505573776164 1.02744168455984
0.352884746757854 1.02617651354572
0.354269331085068 1.02491533726764
0.35565934798985 1.02365815185183
0.357054818787549 1.02240495312092
0.358455764877148 1.0211557365939
0.359862207741591 1.01991049748611
0.361274168948114 1.01866923070927
0.362691670148573 1.01743193087156
0.364114733079779 1.01619859227773
0.365543379563827 1.01496920892928
0.366977631508438 1.01374377452462
0.368417510907288 1.0125222824593
0.369863039840346 1.01130472582632
0.371314240474218 1.01009109741641
0.372771135062481 1.00888138971839
0.374233745946027 1.00767559491956
0.375702095553405 1.00647370490614
0.377176206401165 1.00527571126372
0.378656101094203 1.00408160527782
0.38014180232611 1.00289137793437
0.381633332879514 1.00170501992039
0.383130715626437 1.00052252162455
0.38463397352864 0.999343873137877
0.386143129637979 0.998169064254484
0.387658207096753 0.996998084472299
0.389179229138067 0.995830922993879
0.390706219086181 0.994667568727243
0.39223920035687 0.993508010286751
0.393778196457787 0.992352235994029
0.395323230988815 0.991200233878924
0.396874327642439 0.990051991680509
0.398431510204099 0.988907496848127
0.399994802552565 0.987766736542474
0.401564228660295 0.986629697636722
0.403139812593807 0.98549636671769
0.404721578514045 0.984366730087043
0.406309550676753 0.983240773762547
0.407903753432846 0.982118483479352
0.409504211228781 0.980999844691322
0.411110948606933 0.979884842572405
0.412723990205974 0.978773462018042
0.414343360761246 0.977665687646618
0.415969085105147 0.976561503800949
0.417601188167503 0.975460894549816
0.419239694975958 0.974363843689533
0.420884630656355 0.97327033474556
0.422536020433119 0.972180350974149
0.42419388962965 0.971093875364033
0.425858263668702 0.970010890638162
0.427529168072782 0.96893137925546
0.429206628464536 0.96785532341264
0.430890670567144 0.966782705046047
0.432581320204714 0.965713505833539
0.434278603302677 0.964647707196416
0.435982545888186 0.963585290301374
0.437693174090516 0.962526236062506
0.439410514141459 0.961470525143339
0.441134592375736 0.960418137958906
0.442865435231391 0.959369054677856
0.444603069250203 0.958323255224603
0.44634752107809 0.957280719281507
0.448098817465518 0.956241426291096
0.449856985267913 0.95520535545832
0.451622051446071 0.954172485752844
0.453394043066569 0.953142795911373
0.455172987302186 0.952116264440016
0.456958911432317 0.951092869616677
0.458751842843388 0.95007258949349
0.460551809029281 0.949055401899279
0.462358837591753 0.948041284442059
0.46417295624086 0.947030214511564
0.465994192795379 0.946022169281809
0.467822575183241 0.945017125713689
0.469658131441955 0.944015060557599
0.471500889719034 0.943015950356102
0.473350878272437 0.94201977144661
0.475208125470993 0.941026499964107
0.47707265979484 0.940036111843898
0.478944509835861 0.93904858282439
0.480823704298123 0.938063888449899
0.482710271998316 0.937082004073486
0.484604241866197 0.936102904859824
0.486505642945031 0.935126565788091
0.488414504392038 0.934152961654887
0.49033085547884 0.933182067077184
0.49225472559191 0.932213856495296
0.494186144233021 0.931248304175876
0.4961251410197 0.930285384214944
0.498071745685682 0.929325070540928
0.500025988081366 0.928367336917742
0.501987898174274 0.927412156947874
0.503957506049505 0.926459504075507
0.505934841910205 0.925509351589659
0.507919936078021 0.924561672627342
0.509912818993575 0.923616440176744
0.511913521216924 0.922673627080433
0.513922073428029 0.921733206038581
0.515938506427232 0.920795149612197
0.517962851135721 0.919859430226397
0.519995138596005 0.918926020173677
0.522035399972396 0.917994891617204
0.524083666551481 0.917066016594136
0.526139969742602 0.916139367018943
0.528204341078342 0.915214914686751
0.530276812215002 0.914292631276701
0.532357414933096 0.913372488355321
0.534446181137826 0.912454457379906
0.536543142859582 0.911538509701922
0.538648332254429 0.910624616570411
0.540761781604597 0.909712749135411
0.542883523318981 0.908802878451391
0.545013589933638 0.907894975480688
0.547152014112279 0.906989011096962
0.549298828646781 0.906084956088648
0.551454066457678 0.905182781162431
0.553617760594676 0.904282456946711
0.555789944237152 0.90338395399509
0.557970650694669 0.902487242789855
0.560159913407482 0.901592293745468
0.562357765947053 0.900699077212061
0.564564242016566 0.899807563478937
0.566779375451444 0.898917722778067
0.569003200219866 0.898029525287597
0.571235750423289 0.897142941135352
0.573477060296972 0.89625794040234
0.5757271642105 0.895374493126256
0.57798609666831 0.89449256930499
0.580253892310222 0.893612138900129
0.582530585911969 0.892733171840453
0.584816212385731 0.891855638025438
0.587110806780671 0.890979507328748
0.589414404283468 0.890104749601723
0.591727040218863 0.889231334676863
0.594048750050199 0.88835923237131
0.596379569379959 0.887488412490313
0.59871953395032 0.886618844830697
0.601068679643697 0.88575049918432
0.603427042483293 0.884883345341514
0.605794658633653 0.884017353094529
0.608171564401217 0.883152492240957
0.610557796234879 0.882288732587151
0.612953390726543 0.881426043951626
0.615358384611686 0.880564396168457
0.617772814769921 0.879703759090651
0.620196718225562 0.878844102593521
0.622630132148193 0.877985396578031
0.625073093853238 0.877127610974133
0.627525640802529 0.876270715744089
0.629987810604888 0.875414680885776
0.632459641016697 0.874559476435968
0.63494116994248 0.873705072473606
0.637432435435485 0.872851439123051
0.639933475698264 0.871998546557314
0.642444329083263 0.871146365001263
0.644965034093408 0.870294864734818
0.647495629382696 0.869444016096121
0.650036153756786 0.868593789484679
0.652586646173597 0.867744155364494
0.655147145743904 0.866895084267164
0.657717691731937 0.866046546794961
0.660298323555982 0.865198513623885
0.662889080788991 0.864350955506697
0.665490003159182 0.863503843275921
0.668101130550654 0.862657147846821
0.670722503003993 0.861810840220356
0.673354160716891 0.860964891486105
0.675996144044759 0.860119272825161
0.678648493501347 0.859273955513001
0.681311249759368 0.85842891092233
0.683984453651116 0.857584110525888
0.686668146169096 0.856739525899232
0.689362368466654 0.855895128723487
0.692067161858603 0.85505089078807
0.694782567821861 0.854206783993374
0.697508627996085 0.853362780353429
0.700245384184311 0.852518851998525
0.702992878353593 0.851674971177805
0.705751152635648 0.850831110261828
0.708520249327501 0.849987241745091
0.711300210892136 0.849143338248523
0.714091079959144 0.848299372521944
0.716892899325379 0.847455317446487
0.719705711955612 0.846611146036986
0.722529560983193 0.845766831444331
0.72536448971071 0.844922346957785
0.728210541610653 0.844077666007262
0.731067760326083 0.843232762165576
0.733936189671298 0.842387609150646
0.736815873632508 0.841542180827666
0.739706856368507 0.840696451211244
0.742609182211351 0.839850394467492
0.745522895667038 0.839003984916086
0.748448041416192 0.838157197032286
0.751384664314745 0.837310005448919
0.754332809394626 0.83646238495832
0.757292521864454 0.835614310514239
0.760263847110228 0.8347657572337
0.763246830696024 0.833916700398834
0.766241518364694 0.833067115458663
0.769247956038569 0.832216978030846
0.772266189820159 0.831366263903387
0.775296265992866 0.830514949036304
0.778338231021686 0.829663009563257
0.781392131553929 0.828810421793133
0.784458014419931 0.827957162211596
0.787535926633769 0.827103207482596
0.790625915393991 0.826248534449833
0.793728028084327 0.825393120138188
0.79684231227443 0.824536941755106
0.799968815720592 0.823679976691946
0.803107586366484 0.822822202525285
0.806258672343892 0.821963597018185
0.809422121973451 0.821104138121421
0.812597983765386 0.820243803974661
0.81578630642026 0.819382572907617
0.818987138829716 0.818520423441147
0.822200530077233 0.817657334288322
0.82542652943887 0.816793284355451
0.828665186384028 0.815928252743065
0.831916550576209 0.815062218746865
0.835180671873774 0.814195161858627
0.838457600330707 0.813327061767067
0.841747386197389 0.812457898358674
0.845050079921361 0.811587651718491
0.848365732148101 0.810716302130873
0.851694393721801 0.809843830080188
0.855036115686147 0.808970216251499
0.8583909492851 0.80809544153119
0.861758945963682 0.807219487007567
0.865140157368767 0.806342333971415
0.868534635349869 0.805463963916516
0.871942431959943 0.804584358540137
0.875363599456177 0.803703499743472
0.878798190300798 0.802821369632052
0.882246257161873 0.801937950516123
0.88570785291412 0.801053224910976
0.889183030639716 0.800167175537254
0.892671843629113 0.799279785321214
0.896174345381852 0.798391037394963
0.899690589607388 0.797500915096646
0.903220630225911 0.796609401970617
0.906764521369173 0.79571648176756
0.910322317381318 0.794822138444586
0.913894072819714 0.793926356165295
0.917479842455795 0.793029119299801
0.921079681275892 0.79213041242473
0.924693644482086 0.791230220323186
0.928321787493049 0.790328527984679
0.93196416594489 0.78942532060503
0.935620835692019 0.78852058358624
0.939291852807992 0.78761430253633
0.942977273586382 0.786706463269154
0.94667715454163 0.785797051804179
0.950391552409922 0.78488605436624
0.954120524150054 0.783973457385261
0.957864126944305 0.783059247495954
0.961622418199319 0.782143411537491
0.965395455546979 0.781225936553141
0.969183296845292 0.780306809789892
0.97298600017928 0.779386018698039
0.976803623861869 0.77846355093075
0.98063622643478 0.777539394343607
0.984483866669431 0.776613536994124
0.988346603567836 0.775685967141237
0.99222449636351 0.774756673244776
0.996117604522377 0.773825643964911
1.00002598774369 0.772892868161581
1.00394970596092 0.771958334893891
1.00788881934271 0.771022033419502
1.01184338829378 0.770083953193989
1.01581347345586 0.769144083870183
1.0197991357086 0.768202415297501
1.02380043617053 0.767258937521241
1.02781743619997 0.766313640781876
1.03185019739601 0.765366515514322
1.03589878159942 0.764417552347183
1.0399632508936 0.763466742101998
1.04404366760556 0.76251407579245
1.04814009430684 0.761559544623576
1.0522525938145 0.760603139990954
1.05638122919207 0.75964485347988
1.06052606375049 0.758684676864528
1.06468716104915 0.757722602107098
1.06886458489679 0.756758621356954
1.07305839935252 0.755792726949746
1.07726866872682 0.754824911406523
1.08149545758245 0.753855167432834
1.08573883073552 0.75288348791782
1.08999885325646 0.751909865933296
1.09427559047099 0.750934294732822
1.09856910796116 0.749956767750765
1.10287947156633 0.748977278601359
1.10720674738419 0.747995821077748
1.11155100177178 0.747012389151029
1.11591230134648 0.746026976969284
1.12029071298706 0.745039578856613
1.12468630383472 0.744050189312147
1.12909914129405 0.743058803009077
1.13352929303416 0.742065414793658
1.13797682698963 0.741070019684221
1.14244181136161 0.740072612870178
1.14692431461883 0.739073189711027
1.15142440549868 0.738071745735346
1.15594215300823 0.737068276639795
1.16047762642534 0.736062778288112
1.16503089529965 0.735055246710107
1.16960202945371 0.734045678100654
1.17419109898402 0.733034068818691
1.17879817426213 0.732020415386209
1.18342332593566 0.731004714487246
1.18806662492947 0.729986962966889
1.19272814244667 0.728967157830269
1.19740794996975 0.727945296241556
1.20210611926168 0.726921375522968
1.206822722367 0.725895393153771
1.21155783161292 0.724867346769287
1.21631151961042 0.723837234159908
1.22108385925541 0.72280505327011
1.22587492372978 0.721770802197468
1.23068478650258 0.720734479191688
1.23551352133113 0.719696082653631
1.24036120226212 0.718655611134347
1.2452279036328 0.717613063334118
1.25011370007206 0.7165684381015
1.25501866650163 0.715521734432381
1.2599428781372 0.714472951469034
1.26488641048957 0.713422088499187
1.26984933936581 0.712369144955093
1.27483174087045 0.711314120412613
1.2798336914066 0.710257014590302
1.28485526767716 0.709197827348509
1.28989654668598 0.708136558688476
1.29495760573905 0.707073208751455
1.30003852244567 0.70600777781783
1.30513937471965 0.704940266306245
1.31026024078051 0.703870674772746
1.31540119915467 0.70279900390993
1.32056232867665 0.701725254546104
1.32574370849029 0.700649427644454
1.33094541804998 0.699571524302221
1.33616753712183 0.698491545749895
1.34141014578494 0.69740949335041
1.3466733244326 0.696325368598354
1.35195715377353 0.695239173119193
1.35726171483314 0.694150908668496
1.36258708895472 0.693060577131182
1.36793335780075 0.69196818052077
1.37330060335411 0.690873720978645
1.37868890791935 0.689777200773328
1.38409835412394 0.688678622299773
1.38952902491958 0.687577988078651
1.3949810035834 0.686475300755671
1.40045437371932 0.685370563100894
1.40594921925924 0.684263778008068
1.41146562446443 0.683154948493971
1.41700367392672 0.682044077697768
1.42256345256989 0.680931168880375
1.4281450456509 0.679816225423843
1.43374853876122 0.678699250830743
1.43937401782818 0.677580248723574
1.44502156911623 0.676459222844173
1.45069127922829 0.675336177053145
1.45638323510708 0.674211115329297
1.46209752403647 0.67308404176909
1.46783423364276 0.671954960586098
1.47359345189609 0.670823876110483
1.47937526711176 0.66969079278848
1.48517976795157 0.66855571518189
1.4910070434252 0.66741864796759
1.49685718289158 0.666279595937051
1.50273027606025 0.66513856399587
1.50862641299271 0.663995557163308
1.51454568410387 0.662850580571848
1.52048818016335 0.661703639466756
1.52645399229695 0.660554739205656
1.53244321198798 0.659403885258119
1.53845593107873 0.658251083205257
1.54449224177182 0.657096338739331
1.55055223663164 0.655939657663373
1.55663600858577 0.65478104589081
1.56274365092641 0.653620509445108
1.5688752573118 0.652458054459419
1.57503092176765 0.65129368717624
1.58121073868859 0.650127413947088
1.58741480283964 0.648959241232173
1.59364320935761 0.647789175600092
1.59989605375262 0.646617223727527
1.60617343190951 0.645443392398953
1.61247544008935 0.644267688506356
1.6188021749309 0.643090119048961
1.6251537334521 0.641910691132965
1.63153021305153 0.640729411971286
1.63793171150994 0.639546288883313
1.64435832699174 0.638361329294667
1.65081015804648 0.637174540736975
1.6572873036104 0.635985930847643
1.66378986300791 0.634795507369649
1.67031793595316 0.633603278151327
1.6768716225515 0.632409251146178
1.68345102330108 0.631213434412671
1.69005623909437 0.630015836114063
1.69668737121968 0.628816464518223
1.70334452136277 0.627615327997456
1.71002779160835 0.626412435028345
1.71673728444168 0.625207794191589
1.72347310275012 0.624001414171853
1.73023534982475 0.622793303757626
1.73702412936189 0.621583471841077
1.74383954546475 0.620371927417922
1.75068170264499 0.619158679587298
1.75755070582434 0.617943737551635
1.76444666033619 0.616727110616543
1.77136967192723 0.615508808190694
1.77831984675907 0.614288839785714
1.78529729140981 0.613067215016083
1.79230211287579 0.611843943599024
1.7993344185731 0.610619035354417
1.80639431633934 0.6093925002047
1.81348191443518 0.608164348174781
1.82059732154609 0.606934589391955
1.82774064678398 0.605703234085815
1.83491199968886 0.604470292588176
1.84211149023054 0.603235775332999
1.84933922881031 0.601999692856313
1.85659532626263 0.600762055796144
1.86387989385684 0.599522874892443
1.87119304329884 0.598282160987022
1.87853488673284 0.597039925023483
1.88590553674306 0.595796178047151
1.89330510635544 0.594550931205016
1.9007337090394 0.593304195745667
1.90819145870958 0.592055983019226
1.91567846972756 0.590806304477296
1.92319485690364 0.589555171672889
1.9307407354986 0.588302596260374
1.93831622122545 0.587048589995413
1.9459214302512 0.585793164734901
1.95355647919868 0.584536332436904
1.96122148514829 0.583278105160599
1.96891656563982 0.582018495066213
1.97664183867421 0.580757514414956
1.98439742271543 0.579495175568963
1.99218343669223 0.578231490991224
2 0.576966473245519
};
\addlegendentry{$2\%$ noise}
\addplot [thick, color1, dashed]
table {%
0.04 1.84300048221604
0.0401569446500519 1.84223278219091
0.0403145050906833 1.84146328906815
0.0404726837380202 1.84069198152095
0.0406314830176683 1.83991883856544
0.0407909053647508 1.83914383955587
0.0409509532239451 1.83836696417977
0.0411116290495207 1.83758819245314
0.0412729353053767 1.8368075047157
0.0414348744650796 1.83602488162613
0.0415974490119013 1.8352403041573
0.0417606614388569 1.83445375359165
0.0419245142487434 1.8336652115164
0.0420890099541775 1.83287465981901
0.0422541510776348 1.83208208068249
0.0424199401514878 1.83128745658082
0.0425863797180452 1.83049077027443
0.0427534723295909 1.82969200480563
0.0429212205484227 1.82889114349414
0.043089626946892 1.82808816993264
0.0432586941074432 1.82728306798233
0.0434284246226531 1.82647582176855
0.0435988210952708 1.82566641567646
0.0437698861382576 1.82485483434668
0.0439416223748271 1.82404106267107
0.0441140324384854 1.82322508578848
0.0442871189730713 1.82240688908055
0.0444608846327972 1.8215864581676
0.0446353320822896 1.82076377890448
0.0448104639966297 1.81993883737654
0.0449862830613951 1.8191116198956
0.0451627919727003 1.81828211299598
0.0453399934372383 1.81745030343058
0.0455178901723224 1.81661617816698
0.0456964849059273 1.81577972438361
0.0458757803767314 1.81494092946597
0.0460557793341585 1.81409978100287
0.0462364845384202 1.81325626678274
0.0464178987605581 1.81241037478999
0.0466000247824861 1.8115620932014
0.0467828653970335 1.81071141038256
0.0469664234079876 1.80985831488439
0.0471507016301365 1.80900279543968
0.0473357028893126 1.80814484095965
0.0475214300224357 1.80728444053065
0.0477078858775567 1.80642158341082
0.0478950733139009 1.80555625902684
0.0480829952019124 1.80468845697074
0.0482716544232977 1.80381816699673
0.04846105387107 1.80294537901808
0.0486511964495936 1.80207008310411
0.0488420850746283 1.80119226947715
0.0490337226733744 1.80031192850959
0.0492261121845173 1.79942905072101
0.0494192565582727 1.79854362677528
0.0496131587564317 1.79765564747779
0.0498078217524067 1.7967651037727
0.0500032485312762 1.79587198674021
0.0501994420898312 1.79497628759396
0.0503964054366209 1.79407799767835
0.050594141591999 1.7931771084661
0.0507926535881699 1.79227361155562
0.050991944469235 1.79136749866868
0.0511920172912397 1.79045876164792
0.0513928751222204 1.78954739245453
0.0515945210422508 1.78863338316597
0.0517969581434901 1.78771672597366
0.0520001895302297 1.78679741318081
0.0522042183189411 1.78587543720025
0.0524090476383236 1.78495079055234
0.0526146806293524 1.78402346586286
0.0528211204453266 1.78309345586101
0.0530283702519176 1.78216075337749
0.0532364332272179 1.78122535134248
0.0534453125617893 1.78028724278385
0.0536550114587124 1.77934642082528
0.0538655331336354 1.77840287868449
0.0540768808148234 1.77745660967146
0.0542890577432079 1.7765076071868
0.0545020671724368 1.77555586472002
0.0547159123689239 1.77460137584799
0.0549305966118992 1.7736441342333
0.0551461231934591 1.77268413362279
0.0553624954186171 1.77172136784604
0.055579716605354 1.77075583081391
0.0557977900846692 1.7697875165172
0.056016719200632 1.76881641902522
0.056236507310432 1.76784253248449
0.0564571577844314 1.76686585111748
0.0566786740062165 1.76588636922136
0.0569010593726493 1.76490408116676
0.0571243172939199 1.76391898139667
0.0573484511935986 1.76293106442523
0.0575734645086886 1.76194032483671
0.0577993606896784 1.76094675728441
0.058026143200595 1.75995035648968
0.058253815519057 1.75895111724088
0.0584823811363277 1.75794903439248
0.0587118435573688 1.75694410286413
0.0589422063008941 1.75593631763976
0.0591734728994237 1.75492567376676
0.0594056468993376 1.75391216635515
0.0596387318609307 1.75289579057678
0.059872731358467 1.75187654166462
0.0601076489802347 1.75085441491199
0.0603434883286008 1.74982940567192
0.060580253020067 1.74880150935645
0.0608179466853242 1.74777072143599
0.0610565729693093 1.74673703743877
0.0612961355312603 1.74570045295023
0.0615366380447725 1.74466096361245
0.0617780841978552 1.7436185651237
0.0620204776929879 1.74257325323788
0.0622638222471774 1.74152502376408
0.0625081215920143 1.74047387256615
0.0627533794737309 1.73941979556227
0.0629995996532579 1.73836278872457
0.0632467859062826 1.73730284807875
0.0634949420233069 1.73623996970375
0.0637440718097048 1.73517414973143
0.0639941790857812 1.73410538434626
0.0642452676868306 1.73303366978506
0.0644973414631957 1.73195900233675
0.0647504042803262 1.73088137834209
0.0650044600188386 1.72980079419351
0.0652595125745753 1.72871724633489
0.0655155658586647 1.72763073126141
0.0657726237975807 1.72654124551936
0.0660306903332034 1.72544878570608
0.0662897694228792 1.72435334846976
0.0665498650394816 1.72325493050942
0.0668109811714722 1.72215352857478
0.0670731218229617 1.72104913946622
0.0673362910137716 1.71994176003474
0.0676004927794953 1.71883138718195
0.0678657311715607 1.71771801785999
0.0681320102572917 1.71660164907162
0.0683993341199708 1.71548227787019
0.0686677068589018 1.7143599013597
0.0689371325894728 1.7132345166948
0.0692076154432187 1.71210612108092
0.0694791595678853 1.71097471177431
0.0697517691274924 1.70984028608213
0.0700254483023977 1.70870284136256
0.0703002012893615 1.70756237502493
0.0705760323016099 1.70641888452982
0.0708529455689006 1.70527236738921
0.0711309453375871 1.70412282116666
0.0714100358706838 1.70297024347742
0.0716902214479318 1.70181463198867
0.071971506365864 1.70065598441965
0.0722538949378715 1.69949429854188
0.0725373914942694 1.69832957217938
0.072822000382363 1.69716180320884
0.0731077259665153 1.69599098955991
0.0733945726282129 1.69481712921538
0.073682544766134 1.69364022021145
0.0739716467962154 1.69246026063799
0.0742618831517203 1.69127724863877
0.0745532582833064 1.69009118241178
0.074845776659094 1.68890206020946
0.0751394427647346 1.68770988033899
0.0754342611034798 1.68651464116265
0.07573023619625 1.68531634109801
0.0760273725817043 1.68411497861834
0.0763256748163093 1.68291055225287
0.0766251474744099 1.68170306058713
0.0769257951482986 1.68049250226326
0.0772276224482865 1.67927887598039
0.0775306340027736 1.67806218049491
0.0778348344583203 1.6768424146209
0.0781402284797181 1.6756195772304
0.0784468207500612 1.67439366725384
0.0787546159708188 1.67316468368036
0.0790636188619066 1.67193262555819
0.0793738341617596 1.67069749199503
0.0796852666274045 1.66945928215843
0.0799979210345328 1.66821799527616
0.080311802177574 1.6669736306366
0.0806269148697689 1.66572618758918
0.080943263943244 1.66447566554469
0.0812608542490847 1.66322206397575
0.0815796906574108 1.66196538241721
0.0818997780574501 1.66070562046653
0.082221121357614 1.65944277778421
0.0825437254855727 1.6581768540942
0.0828675953883305 1.65690784918435
0.0831927360323021 1.65563576290678
0.0835191524033884 1.65436059517835
0.083846849507053 1.6530823459811
0.084175832368399 1.65180101536262
0.0845061060322461 1.65051660343656
0.0848376755632082 1.64922911038302
0.0851705460457703 1.64793853644903
0.0855047225843674 1.64664488194896
0.0858402103034621 1.64534814726498
0.0861770143476236 1.64404833284753
0.0865151398816063 1.64274543921573
0.0868545920904291 1.64143946695788
0.0871953761794549 1.64013041673189
0.0875374973744707 1.63881828926575
0.0878809609217671 1.63750308535796
0.0882257720882194 1.63618480587806
0.088571936161368 1.63486345176703
0.0889194584494997 1.63353902403779
0.0892683442817288 1.63221152377564
0.089618599008079 1.63088095213878
0.0899702279995656 1.62954731035873
0.0903232366482777 1.62821059974083
0.0906776303674607 1.62687082166471
0.0910334145915997 1.62552797758476
0.0913905947765024 1.62418206903063
0.0917491763993833 1.62283309760766
0.0921091649589471 1.62148106499743
0.0924705659754735 1.62012597295816
0.0928333849909016 1.61876782332527
0.0931976275689148 1.6174066180118
0.0935632992950266 1.61604235900894
0.0939304057766657 1.61467504838648
0.094298952643262 1.61330468829332
0.0946689455463335 1.61193128095794
0.0950403901595722 1.61055482868892
0.0954132921789321 1.60917533387535
0.0957876573227152 1.60779279898743
0.0961634913316603 1.60640722657686
0.0965407999690308 1.60501861927738
0.0969195890207025 1.60362697980525
0.0972998642952533 1.60223231095974
0.0976816316240512 1.60083461562361
0.0980648968613446 1.59943389676362
0.0984496658843516 1.59803015743101
0.0988359445933503 1.596623400762
0.0992237389117692 1.59521362997824
0.0996130547862779 1.59380084838739
0.100003898186879 1.5923850593835
0.100396275106998 1.5909662664476
0.100790191563578 1.58954447314813
0.101185653597168 1.58811968314146
0.10158266727202 1.58669190017236
0.101981238676179 1.58526112807452
0.102381373921576 1.583827370771
0.102783079144125 1.58239063227476
0.103186360503813 1.58095091668914
0.103591224184798 1.57950822820833
0.103997676395501 1.57806257111787
0.104405723368704 1.57661394979515
0.104815371361642 1.57516236870989
0.105226626656102 1.57370783242462
0.10563949555852 1.57225034559518
0.106053984400072 1.57078991297118
0.106470099536779 1.56932653939652
0.106887847349599 1.56786022980986
0.107307234244526 1.5663909892451
0.107728266652689 1.56491882283185
0.108150951030452 1.56344373579595
0.108575293859508 1.56196573345991
0.109001301646985 1.5604848212434
0.10942898092554 1.55900100466376
0.109858338253462 1.55751428933643
0.110289380214774 1.55602468097546
0.11072211341933 1.55453218539395
0.11115654450292 1.55303680850458
0.11159268012737 1.55153855632003
0.112030526980644 1.55003743495346
0.112470091776947 1.54853345061901
0.112911381256828 1.54702660963222
0.113354402187283 1.54551691841054
0.113799161361862 1.54400438347377
0.114245665600765 1.54248901144453
0.114693921750956 1.54097080904871
0.115143936686264 1.53944978311595
0.115595717307484 1.53792594058007
0.116049270542492 1.53639928847955
0.116504603346344 1.53486983395798
0.116961722701385 1.53333758426449
0.117420635617356 1.53180254675421
0.117881349131502 1.53026472888875
0.118343870308679 1.52872413823658
0.118808206241464 1.52718078247352
0.11927436405026 1.52563466938317
0.119742350883411 1.52408580685733
0.120212173917306 1.52253420289648
0.120683840356492 1.52097986561015
0.121157357433783 1.5194228032174
0.121632732410375 1.51786302404721
0.12210997257595 1.51630053653895
0.122589085248794 1.51473534924275
0.123070077775908 1.51316747081996
0.123552957533118 1.51159691004354
0.124037731925191 1.51002367579849
0.124524408385947 1.50844777708226
0.125012994378373 1.50686922300513
0.12550349739474 1.50528802279064
0.125995924956713 1.50370418577599
0.12649028461547 1.50211772141243
0.126986583951819 1.50052863926565
0.127484830576309 1.49893694901617
0.127985032129352 1.49734266045975
0.128487196281338 1.49574578350774
0.128991330732751 1.49414632818746
0.12949744321429 1.49254430464262
0.130005541486987 1.49093972313365
0.130515633342324 1.48933259403807
0.131027726602355 1.48772292785087
0.131541829119822 1.48611073518487
0.132057948778282 1.48449602677106
0.132576093492222 1.48287881345897
0.133096271207182 1.48125910621701
0.133618489899877 1.47963691613281
0.134142757578322 1.47801225441356
0.13466908228195 1.47638513238635
0.135197472081739 1.47475556149849
0.135727935080334 1.47312355331785
0.13626047941217 1.47148911953318
0.136795113243601 1.4698522719544
0.137331844773022 1.46821302251293
0.137870682230994 1.46657138326202
0.138411633880373 1.46492736637701
0.138954708016435 1.46328098415564
0.139499912967002 1.46163224901835
0.140047257092574 1.45998117350856
0.140596748786452 1.45832777029295
0.141148396474871 1.45667205216175
0.141702208617124 1.45501403202897
0.142258193705699 1.4533537229327
0.142816360266403 1.45169113803536
0.143376716858495 1.45002629062396
0.143939272074819 1.44835919411032
0.144504034541932 1.44668986203135
0.145071012920239 1.44501830804923
0.145640215904125 1.44334454595171
0.146211652222089 1.44166858965228
0.146785330636877 1.4399904531904
0.147361259945615 1.43831015073172
0.14793944897995 1.43662769656827
0.148519906606176 1.43494310511867
0.149102641725377 1.43325639092832
0.149687663273562 1.43156756866957
0.150274980221801 1.42987665314192
0.150864601576363 1.42818365927217
0.151456536378853 1.4264886021146
0.152050793706355 1.42479149685112
0.152647382671564 1.42309235879141
0.153246312422932 1.42139120337309
0.153847592144806 1.41968804616183
0.154451231057568 1.41798290285149
0.155057238417779 1.41627578926423
0.155665623518316 1.41456672135065
0.156276395688521 1.41285571518985
0.156889564294339 1.41114278698958
0.157505138738463 1.4094279530863
0.15812312846048 1.40771122994527
0.158743542937014 1.40599263416061
0.15936639168187 1.40427218245539
0.159991684246184 1.40254989168168
0.160619430218565 1.40082577882059
0.161249639225244 1.39909986098233
0.161882320930224 1.39737215540623
0.162517485035424 1.39564267946076
0.163155141280829 1.39391145064356
0.163795299444641 1.39217848658146
0.164437969343429 1.39044380503043
0.165083160832275 1.38870742387563
0.165730883804932 1.38696936113134
0.166381148193971 1.38522963494098
0.167033963970934 1.38348826357701
0.16768934114649 1.38174526544097
0.168347289770581 1.38000065906335
0.169007819932587 1.37825446310354
0.169670941761471 1.37650669634979
0.170336665425939 1.37475737771909
0.171005001134596 1.37300652625711
0.171675959136101 1.37125416113804
0.172349549719325 1.36950030166455
0.173025783213507 1.3677449672676
0.173704669988418 1.36598817750636
0.17438622045451 1.36422995206802
0.175070445063088 1.3624703107677
0.17575735430646 1.36070927354819
0.176446958718102 1.35894686047988
0.17713926887282 1.35718309176049
0.177834295386912 1.35541798771495
0.178532048918331 1.35365156879512
0.179232540166844 1.35188385557963
0.179935779874204 1.35011486877362
0.180641778824309 1.34834462920851
0.181350547843367 1.34657315784178
0.182062097800067 1.34480047575664
0.182776439605741 1.34302660416184
0.183493584214532 1.34125156439132
0.184213542623565 1.33947537790395
0.184936325873112 1.33769806628322
0.185661945046763 1.33591965123693
0.186390411271596 1.33414015459682
0.187121735718348 1.33235959831828
0.187855929601583 1.33057800447997
0.188593004179871 1.32879539528348
0.189332970755952 1.32701179305289
0.190075840676916 1.32522722023448
0.190821625334375 1.32344169939622
0.191570336164636 1.32165525322746
0.192321984648879 1.31986790453842
0.193076582313329 1.31807967625982
0.193834140729438 1.31629059144236
0.194594671514061 1.31450067325633
0.195358186329629 1.31270994499109
0.196124696884336 1.31091843005456
0.196894214932313 1.3091261519728
0.197666752273807 1.3073331343894
0.19844232075537 1.30553940106503
0.199220932270031 1.30374497587686
0.200002598757485 1.301949882818
0.200787332204271 1.30015414599696
0.201575144643963 1.29835778963707
0.202366048157346 1.29656083807585
0.203160054872607 1.29476331576446
0.203957176965519 1.29296524726701
0.20475742665963 1.29116665726
0.205560816226446 1.28936757053163
0.206367357985622 1.28756801198114
0.207177064305152 1.28576800661814
0.207989947601556 1.28396757956194
0.208806020340072 1.28216675604081
0.209625295034847 1.2803655613913
0.210447784249129 1.27856402105748
0.211273500595458 1.27676216059024
0.212102456735863 1.27496000564646
0.212934665382052 1.2731575819883
0.21377013929561 1.27135491548239
0.214608891288192 1.26955203209903
0.215450934221724 1.26774895791135
0.216296281008593 1.26594571909453
0.217144944611854 1.26414234192491
0.21799693804542 1.26233885277913
0.218852274374268 1.26053527813332
0.219710966714637 1.2587316445621
0.220573028234227 1.25692797873779
0.221438472152404 1.2551243074294
0.222307311740404 1.25332065750176
0.223179560321531 1.25151705591454
0.224055231271366 1.24971352972128
0.224934338017971 1.24791010606844
0.225816894042093 1.24610681219439
0.226702912877374 1.2443036754284
0.227592408110556 1.2425007231896
0.228485393381691 1.24069798298598
0.229381882384348 1.23889548241331
0.230281888865824 1.23709324915408
0.231185426627358 1.23529131097639
0.232092509524336 1.23348969573289
0.23300315146651 1.23168843135965
0.233917366418208 1.229887545875
0.234835168398547 1.22808706737842
0.235756571481652 1.22628702404939
0.236681589796867 1.22448744414615
0.237610237528977 1.22268835600458
0.238542528918421 1.22088978803693
0.239478478261511 1.21909176873066
0.240418099910654 1.21729432664714
0.241361408274569 1.21549749042043
0.242308417818512 1.21370128875602
0.243259143064491 1.2119057504295
0.244213598591495 1.2101109042853
0.245171799035717 1.20831677923538
0.246133759090773 1.20652340425783
0.247099493507935 1.20473080839562
0.24806901709635 1.20293902075515
0.249042344723273 1.20114807050493
0.25001949131429 1.19935798687416
0.251000471853552 1.19756879915132
0.251985301384 1.19578053668274
0.252973995007599 1.19399322887119
0.253966567885566 1.19220690517438
0.254963035238609 1.19042159510351
0.255963412347151 1.1886373282218
0.256967714551574 1.18685413414295
0.257975957252447 1.18507204252964
0.258988155910767 1.18329108309202
0.260004326048192 1.1815112855861
0.261024483247283 1.17973267981227
0.262048643151738 1.17795529561362
0.263076821466639 1.17617916287444
0.264109033958685 1.17440431151855
0.26514529645644 1.1726307715077
0.266185624850572 1.17085857283991
0.267230035094097 1.16908774554784
0.268278543202628 1.1673183196971
0.269331165254612 1.16555032538458
0.270387917391586 1.16378379273671
0.271448815818418 1.16201875190781
0.272513876803559 1.1602552330783
0.273583116679289 1.15849326645299
0.274656551841973 1.15673288225931
0.275734198752306 1.15497411074553
0.276816073935569 1.15321698217896
0.277902193981883 1.15146152684419
0.278992575546462 1.14970777504123
0.280087235349867 1.1479557570837
0.281186190178267 1.14620550329696
0.282289456883691 1.14445704401629
0.28339705238429 1.14271040958496
0.284508993664595 1.1409656303524
0.285625297775777 1.13922273667227
0.286745981835912 1.13748175890051
0.287871063030238 1.1357427273935
0.289000558611422 1.134005672506
0.290134485899824 1.13227062458932
0.291272862283762 1.13053761398922
0.292415705219781 1.12880667104405
0.293563032232916 1.12707782608265
0.294714860916965 1.12535110942241
0.295871208934758 1.12362655136722
0.297032094018426 1.12190418220544
0.298197533969673 1.12018403220786
0.299367546660054 1.1184661316256
0.30054215003124 1.11675051068812
0.301721362095303 1.11503719960104
0.302905200934984 1.11332622854412
0.304093684703975 1.1116176276691
0.305286831627196 1.10991142709763
0.306484660001076 1.10820765691909
0.30768718819383 1.10650634718847
0.308894434645743 1.10480752792421
0.310106417869455 1.10311122910605
0.311323156450239 1.10141748067284
0.312544669046293 1.09972631252036
0.313770974389019 1.0980377544991
0.315002091283317 1.0963518364121
0.31623803860787 1.09466858801267
0.31747883531543 1.09298803900224
0.318724500433117 1.09131021902804
0.319975053062703 1.08963515768092
0.32123051238091 1.08796288449304
0.3224908976397 1.08629342893564
0.323756228166575 1.08462682041677
0.325026523364868 1.08296308827897
0.326301802714045 1.08130226179702
0.327582085770002 1.07964437017559
0.328867392165363 1.077989442547
0.330157741609785 1.07633750796883
0.331453153890257 1.07468859542164
0.332753648871405 1.07304273380665
0.334059246495795 1.07139995194336
0.335369966784242 1.06976027856721
0.336685829836114 1.06812374232728
0.338006855829641 1.06649037178387
0.339333065022224 1.06486019540616
0.340664477750748 1.06323324156983
0.342001114431891 1.06160953855472
0.343342995562438 1.05998911454237
0.344690141719596 1.05837199761372
0.346042573561309 1.05675821574667
0.347400311826575 1.05514779681368
0.348763377335764 1.05354076857937
0.350131790990936 1.05193715869816
0.351505573776164 1.05033699471179
0.352884746757854 1.04874030404695
0.354269331085068 1.04714711401286
0.35565934798985 1.04555745179883
0.357054818787549 1.04397134447188
0.358455764877148 1.04238881897426
0.359862207741591 1.04080990212107
0.361274168948114 1.03923462059781
0.362691670148573 1.03766300095795
0.364114733079779 1.0360950696205
0.365543379563827 1.03453085286759
0.366977631508438 1.03297037684204
0.368417510907288 1.03141366754489
0.369863039840346 1.029860750833
0.371314240474218 1.02831165241664
0.372771135062481 1.02676639785699
0.374233745946027 1.02522501256379
0.375702095553405 1.02368752179285
0.377176206401165 1.02215395064365
0.378656101094203 1.02062432405691
0.38014180232611 1.01909866681217
0.381633332879514 1.01757700352538
0.383130715626437 1.01605935864646
0.38463397352864 1.01454575645689
0.386143129637979 1.01303622106735
0.387658207096753 1.01153077641524
0.389179229138067 1.01002944626233
0.390706219086181 1.00853225419236
0.39223920035687 1.00703922360862
0.393778196457787 1.00555037773162
0.395323230988815 1.00406573959667
0.396874327642439 1.00258533205149
0.398431510204099 1.00110917775391
0.399994802552565 0.999637299169466
0.401564228660295 0.998169718569059
0.403139812593807 0.996706458026614
0.404721578514045 0.995247539416752
0.406309550676753 0.993792984412457
0.407903753432846 0.992342814482768
0.409504211228781 0.990897050890467
0.411110948606933 0.989455714689785
0.412723990205974 0.988018826724118
0.414343360761246 0.986586407623749
0.415969085105147 0.985158477803586
0.417601188167503 0.983735057460908
0.419239694975958 0.982316166573124
0.420884630656355 0.980901824895549
0.422536020433119 0.979492051959182
0.42419388962965 0.978086867068511
0.425858263668702 0.976686289299315
0.427529168072782 0.9752903374965
0.429206628464536 0.973899030271929
0.430890670567144 0.972512386002281
0.432581320204714 0.971130422826921
0.434278603302677 0.969753158645783
0.435982545888186 0.968380611117271
0.437693174090516 0.96701279765618
0.439410514141459 0.965649735431625
0.441134592375736 0.964291441364998
0.442865435231391 0.962937932127932
0.444603069250203 0.961589224140296
0.44634752107809 0.960245333568192
0.448098817465518 0.958906276321987
0.449856985267913 0.957572068054353
0.451622051446071 0.956242724158334
0.453394043066569 0.954918259765428
0.455172987302186 0.953598689743693
0.456958911432317 0.952284028695874
0.458751842843388 0.950974290957547
0.460551809029281 0.949669490595291
0.462358837591753 0.948369641404879
0.46417295624086 0.947074756909491
0.465994192795379 0.945784850357952
0.467822575183241 0.944499934722994
0.469658131441955 0.943220022699536
0.471500889719034 0.941945126703
0.473350878272437 0.94067525886764
0.475208125470993 0.9394104310449
0.47707265979484 0.938150654801803
0.478944509835861 0.936895941419357
0.480823704298123 0.935646301890994
0.482710271998316 0.934401746921033
0.484604241866197 0.933162286923172
0.486505642945031 0.931927932019002
0.488414504392038 0.930698692036559
0.49033085547884 0.929474576508894
0.49225472559191 0.92825559467268
0.494186144233021 0.92704175546684
0.4961251410197 0.925833067531212
0.498071745685682 0.92462953920524
0.500025988081366 0.923431178526699
0.501987898174274 0.922237993230441
0.503957506049505 0.921049990747185
0.505934841910205 0.919867178202328
0.507919936078021 0.918689562414797
0.509912818993575 0.917517149895921
0.511913521216924 0.916349946848349
0.513922073428029 0.91518795916499
0.515938506427232 0.914031192427993
0.517962851135721 0.912879651907756
0.519995138596005 0.911733342561974
0.522035399972396 0.910592269034714
0.524083666551481 0.909456435655533
0.526139969742602 0.908325846438622
0.528204341078342 0.907200505081994
0.530276812215002 0.9060804149667
0.532357414933096 0.904965579156088
0.534446181137826 0.90385600039509
0.536543142859582 0.902751681109551
0.538648332254429 0.901652623405596
0.540761781604597 0.900558829069028
0.542883523318981 0.89947029956477
0.545013589933638 0.898387036036339
0.547152014112279 0.897309039305361
0.549298828646781 0.896236309871127
0.551454066457678 0.895168847910177
0.553617760594676 0.894106653275936
0.555789944237152 0.893049725498381
0.557970650694669 0.891998063783747
0.560159913407482 0.890951667014276
0.562357765947053 0.889910533748005
0.564564242016566 0.888874662218589
0.566779375451444 0.887844050335173
0.569003200219866 0.886818695682297
0.571235750423289 0.885798595519841
0.573477060296972 0.884783746783019
0.5757271642105 0.883774146082406
0.57798609666831 0.882769789704008
0.580253892310222 0.881770673609374
0.582530585911969 0.880776793435751
0.584816212385731 0.879788144496279
0.587110806780671 0.878804721780225
0.589414404283468 0.877826519953264
0.591727040218863 0.876853533357802
0.594048750050199 0.875885756013332
0.596379569379959 0.874923181616848
0.59871953395032 0.873965803543285
0.601068679643697 0.873013614846016
0.603427042483293 0.872066608257377
0.605794658633653 0.871124776189251
0.608171564401217 0.870188110733679
0.610557796234879 0.869256603663526
0.612953390726543 0.868330246433182
0.615358384611686 0.867409030179312
0.617772814769921 0.866492945721642
0.620196718225562 0.865581983563794
0.622630132148193 0.864676133894164
0.625073093853238 0.863775386586837
0.627525640802529 0.862879731202552
0.629987810604888 0.861989156989706
0.632459641016697 0.861103652885402
0.63494116994248 0.860223207516541
0.637432435435485 0.859347809200955
0.639933475698264 0.858477445948584
0.642444329083263 0.857612105462699
0.644965034093408 0.856751775141159
0.647495629382696 0.85589644207772
0.650036153756786 0.855046093063386
0.652586646173597 0.854200714587791
0.655147145743904 0.85336029284064
0.657717691731937 0.85252481371318
0.660298323555982 0.851694262799719
0.662889080788991 0.850868625399186
0.665490003159182 0.850047886516728
0.668101130550654 0.84923203086536
0.670722503003993 0.848421042867645
0.673354160716891 0.847614906657421
0.675996144044759 0.846813606081566
0.678648493501347 0.846017124701811
0.681311249759368 0.845225445796585
0.683984453651116 0.844438552362905
0.686668146169096 0.843656427118308
0.689362368466654 0.842879052502817
0.692067161858603 0.842106410680954
0.694782567821861 0.841338483543787
0.697508627996085 0.840575252711018
0.700245384184311 0.839816699533116
0.702992878353593 0.839062805093471
0.705751152635648 0.838313550210613
0.708520249327501 0.837568915440443
0.711300210892136 0.836828881078518
0.714091079959144 0.83609342716237
0.716892899325379 0.835362533473855
0.719705711955612 0.834636179541549
0.722529560983193 0.833914344643174
0.72536448971071 0.833197007808061
0.728210541610653 0.83248414781965
0.731067760326083 0.831775743218021
0.733936189671298 0.831071772302465
0.736815873632508 0.830372213134089
0.739706856368507 0.829677043538446
0.742609182211351 0.828986241108211
0.745522895667038 0.828299783205884
0.748448041416192 0.827617646966521
0.751384664314745 0.826939809300504
0.754332809394626 0.826266246896341
0.757292521864454 0.825596936223495
0.760263847110228 0.824931853535243
0.763246830696024 0.824270974871569
0.766241518364694 0.82361427606208
0.769247956038569 0.822961732728959
0.772266189820159 0.822313320289942
0.775296265992866 0.821669013961318
0.778338231021686 0.821028788760966
0.781392131553929 0.820392619511413
0.784458014419931 0.819760480842918
0.787535926633769 0.819132347196584
0.790625915393991 0.818508192827492
0.793728028084327 0.817887991807861
0.79684231227443 0.817271718030235
0.799968815720592 0.816659345210685
0.803107586366484 0.81605084689204
0.806258672343892 0.81544619644714
0.809422121973451 0.814845367082106
0.812597983765386 0.814248331839632
0.81578630642026 0.8136550636023
0.818987138829716 0.813065535095914
0.822200530077233 0.812479718892843
0.82542652943887 0.811897587415396
0.828665186384028 0.811319112939207
0.831916550576209 0.810744267596632
0.835180671873774 0.810173023380174
0.838457600330707 0.809605352145911
0.841747386197389 0.809041225616944
0.845050079921361 0.808480615386859
0.848365732148101 0.807923492923203
0.851694393721801 0.807369829570966
0.855036115686147 0.806819596556079
0.8583909492851 0.806272764988929
0.861758945963682 0.805729305867869
0.865140157368767 0.805189190082751
0.868534635349869 0.804652388418459
0.871942431959943 0.804118871558458
0.875363599456177 0.803588610088339
0.878798190300798 0.803061574499382
0.882246257161873 0.802537735192115
0.88570785291412 0.802017062479881
0.889183030639716 0.801499526592417
0.892671843629113 0.800985097679416
0.896174345381852 0.800473745814119
0.899690589607388 0.79996544099688
0.903220630225911 0.799460153158757
0.906764521369173 0.798957852165084
0.910322317381318 0.798458507819054
0.913894072819714 0.797962089865297
0.917479842455795 0.797468567993452
0.921079681275892 0.796977911841743
0.924693644482086 0.796490091000547
0.928321787493049 0.796005075015956
0.93196416594489 0.79552283339334
0.935620835692019 0.795043335600893
0.939291852807992 0.794566551073185
0.942977273586382 0.794092449214695
0.94667715454163 0.793620999403347
0.950391552409922 0.79315217099402
0.954120524150054 0.79268593332207
0.957864126944305 0.79222225570682
0.961622418199319 0.791761107455053
0.965395455546979 0.791302457864484
0.969183296845292 0.790846276227229
0.97298600017928 0.790392531833245
0.976803623861869 0.789941193973768
0.98063622643478 0.789492231944737
0.984483866669431 0.789045615050185
0.988346603567836 0.788601312605636
0.99222449636351 0.788159293941466
0.996117604522377 0.787719528406258
1.00002598774369 0.787281985370128
1.00394970596092 0.78684663422804
1.00788881934271 0.786413444403095
1.01184338829378 0.785982385349801
1.01581347345586 0.785553426557321
1.0197991357086 0.785126537552697
1.02380043617053 0.784701687904053
1.02781743619997 0.784278847223774
1.03185019739601 0.783857985171657
1.03589878159942 0.783439071458039
1.0399632508936 0.783022075846903
1.04404366760556 0.782606968158949
1.04814009430684 0.782193718274646
1.0522525938145 0.781782296137249
1.05638122919207 0.781372671755795
1.06052606375049 0.780964815208063
1.06468716104915 0.78055869664351
1.06886458489679 0.78015428628617
1.07305839935252 0.779751554437531
1.07726866872682 0.779350471479371
1.08149545758245 0.778951007876573
1.08573883073552 0.778553134179894
1.08999885325646 0.778156821028712
1.09427559047099 0.777762039153736
1.09856910796116 0.777368759379679
1.10287947156633 0.776976952627901
1.10720674738419 0.776586589919012
1.11155100177178 0.776197642375444
1.11591230134648 0.775810081223983
1.12029071298706 0.775423877798269
1.12468630383472 0.775039003541252
1.12909914129405 0.774655430007615
1.13352929303416 0.774273128866166
1.13797682698963 0.773892071902173
1.14244181136161 0.77351223101968
1.14692431461883 0.773133578243775
1.15142440549868 0.772756085722814
1.15594215300823 0.772379725730616
1.16047762642534 0.772004470668609
1.16503089529965 0.771630293067942
1.16960202945371 0.771257165591547
1.17419109898402 0.770885061036173
1.17879817426213 0.770513952334366
1.18342332593566 0.770143812556417
1.18806662492947 0.769774614912258
1.19272814244667 0.769406332753329
1.19740794996975 0.76903893957439
1.20210611926168 0.768672409015298
1.206822722367 0.768306714862736
1.21155783161292 0.767941831051907
1.21631151961042 0.767577731668175
1.22108385925541 0.767214390948668
1.22587492372978 0.76685178328384
1.23068478650258 0.766489883218982
1.23551352133113 0.766128665455697
1.24036120226212 0.765768104853324
1.2452279036328 0.765408176430326
1.25011370007206 0.765048855365626
1.25501866650163 0.764690116999907
1.2599428781372 0.764331936836857
1.26488641048957 0.763974290544386
1.26984933936581 0.76361715395578
1.27483174087045 0.763260503070828
1.2798336914066 0.762904314056893
1.28485526767716 0.762548563249943
1.28989654668598 0.762193227155543
1.29495760573905 0.761838282449795
1.30003852244567 0.761483705980236
1.30513937471965 0.761129474766699
1.31026024078051 0.760775566002121
1.31540119915467 0.760421957053313
1.32056232867665 0.760068625461687
1.32574370849029 0.759715548943936
1.33094541804998 0.759362705392676
1.33616753712183 0.759010072877038
1.34141014578494 0.758657629643226
1.3466733244326 0.758305354115026
1.35195715377353 0.757953224894277
1.35726171483314 0.757601220761294
1.36258708895472 0.757249320675258
1.36793335780075 0.756897503774558
1.37330060335411 0.75654574937709
1.37868890791935 0.756194036980525
1.38409835412394 0.755842346262527
1.38952902491958 0.75549065708093
1.3949810035834 0.755138949473888
1.40045437371932 0.754787203659965
1.40594921925924 0.754435400038206
1.41146562446443 0.754083519188154
1.41700367392672 0.753731541869838
1.42256345256989 0.753379449023717
1.4281450456509 0.753027221770588
1.43374853876122 0.75267484141146
1.43937401782818 0.752322289427385
1.44502156911623 0.751969547479256
1.45069127922829 0.751616597407569
1.45638323510708 0.75126342123215
1.46209752403647 0.750910001151843
1.46783423364276 0.750556319544169
1.47359345189609 0.750202358964943
1.47937526711176 0.749848102147868
1.48517976795157 0.749493532004084
1.4910070434252 0.749138631621693
1.49685718289158 0.748783384265248
1.50273027606025 0.74842777337521
1.50862641299271 0.748071782567378
1.51454568410387 0.747715395632278
1.52048818016335 0.747358596534536
1.52645399229695 0.747001369412212
1.53244321198798 0.746643698576104
1.53845593107873 0.746285568509033
1.54449224177182 0.745926963865088
1.55055223663164 0.745567869468852
1.55663600858577 0.745208270314598
1.56274365092641 0.744848151565461
1.5688752573118 0.744487498552583
1.57503092176765 0.744126296774229
1.58121073868859 0.743764531894888
1.58741480283964 0.743402189744341
1.59364320935761 0.743039256316711
1.59989605375262 0.742675717769487
1.60617343190951 0.742311560422532
1.61247544008935 0.74194677075706
1.6188021749309 0.741581335414601
1.6251537334521 0.741215241195944
1.63153021305153 0.740848475060053
1.63793171150994 0.740481024122977
1.64435832699174 0.740112875656729
1.65081015804648 0.739744017088157
1.6572873036104 0.739374435997791
1.66378986300791 0.739004120118679
1.67031793595316 0.7386330573352
1.6768716225515 0.738261235681872
1.68345102330108 0.737888643342136
1.69005623909437 0.737515268647131
1.69668737121968 0.737141100074454
1.70334452136277 0.736766126246905
1.71002779160835 0.736390335931229
1.71673728444168 0.736013718036832
1.72347310275012 0.735636261614499
1.73023534982475 0.735257955855094
1.73702412936189 0.734878790088254
1.74383954546475 0.734498753781073
1.75068170264499 0.734117836536775
1.75755070582434 0.733736028093382
1.76444666033619 0.733353318322377
1.77136967192723 0.732969697227351
1.77831984675907 0.732585154942655
1.78529729140981 0.732199681732037
1.79230211287579 0.731813267987281
1.7993344185731 0.731425904226839
1.80639431633934 0.731037581094454
1.81348191443518 0.730648289357789
1.82059732154609 0.730258019907048
1.82774064678398 0.729866763753592
1.83491199968886 0.729474512028557
1.84211149023054 0.729081255981474
1.84933922881031 0.728686986978878
1.85659532626263 0.728291696502929
1.86387989385684 0.727895376150023
1.87119304329884 0.727498017629411
1.87853488673284 0.727099612761814
1.88590553674306 0.726700153478046
1.89330510635544 0.726299631817631
1.9007337090394 0.725898039927429
1.90819145870958 0.725495370060267
1.91567846972756 0.725091614573563
1.92319485690364 0.724686765927966
1.9307407354986 0.724280816685996
1.93831622122545 0.723873759510687
1.9459214302512 0.723465587164235
1.95355647919868 0.723056292506658
1.96122148514829 0.722645868494455
1.96891656563982 0.722234308179276
1.97664183867421 0.721821604706597
1.98439742271543 0.721407751314401
1.99218343669223 0.720992741331873
2 0.720576568178095
};
\addlegendentry{$4\%$ noise}
\addplot [thick, color2, dashed]
table {%
0.04 1.92071924381391
0.0401569446500519 1.91977917645481
0.0403145050906833 1.91883708267648
0.0404726837380202 1.91789293864247
0.0406314830176683 1.91694672093722
0.0407909053647508 1.9159984065604
0.0409509532239451 1.9150479729213
0.0411116290495207 1.91409539783329
0.0412729353053767 1.91314065950819
0.0414348744650796 1.91218373655079
0.0415974490119013 1.91122460795331
0.0417606614388569 1.91026325308993
0.0419245142487434 1.90929965171134
0.0420890099541775 1.90833378393933
0.0422541510776348 1.90736563026141
0.0424199401514878 1.90639517152544
0.0425863797180452 1.90542238893433
0.0427534723295909 1.90444726404075
0.0429212205484227 1.90346977874192
0.043089626946892 1.90248991527441
0.0432586941074432 1.90150765620894
0.0434284246226531 1.90052298444531
0.0435988210952708 1.89953588320731
0.0437698861382576 1.89854633603769
0.0439416223748271 1.8975543267932
0.0441140324384854 1.89655983963962
0.0442871189730713 1.8955628590469
0.0444608846327972 1.89456336978428
0.0446353320822896 1.89356135691556
0.0448104639966297 1.89255680579429
0.0449862830613951 1.89154970205913
0.0451627919727003 1.89054003162919
0.0453399934372383 1.88952778069941
0.0455178901723224 1.88851293573609
0.0456964849059273 1.88749548347235
0.0458757803767314 1.88647541090374
0.0460557793341585 1.88545270528383
0.0462364845384202 1.88442735411992
0.0464178987605581 1.88339934516876
0.0466000247824861 1.88236866643235
0.0467828653970335 1.8813353061538
0.0469664234079876 1.88029925281321
0.0471507016301365 1.87926049512365
0.0473357028893126 1.87821902202717
0.0475214300224357 1.8771748226909
0.0477078858775567 1.87612788650315
0.0478950733139009 1.87507820306966
0.0480829952019124 1.87402576220978
0.0482716544232977 1.87297055395286
0.04846105387107 1.87191256853456
0.0486511964495936 1.8708517963933
0.0488420850746283 1.86978822816678
0.0490337226733744 1.86872185468847
0.0492261121845173 1.86765266698425
0.0494192565582727 1.86658065626911
0.0496131587564317 1.86550581394379
0.0498078217524067 1.86442813159164
0.0500032485312762 1.86334760097543
0.0501994420898312 1.86226421403426
0.0503964054366209 1.86117796288052
0.050594141591999 1.86008883979691
0.0507926535881699 1.8589968372335
0.050991944469235 1.8579019478049
0.0511920172912397 1.85680416428743
0.0513928751222204 1.85570347961636
0.0515945210422508 1.85459988688325
0.0517969581434901 1.85349337933328
0.0520001895302297 1.85238395036272
0.0522042183189411 1.85127159351635
0.0524090476383236 1.85015630248502
0.0526146806293524 1.84903807110327
0.0528211204453266 1.84791689334693
0.0530283702519176 1.84679276333082
0.0532364332272179 1.84566567530656
0.0534453125617893 1.8445356236603
0.0536550114587124 1.84340260291064
0.0538655331336354 1.84226660770653
0.0540768808148234 1.84112763282521
0.0542890577432079 1.83998567317028
0.0545020671724368 1.83884072376972
0.0547159123689239 1.83769277977404
0.0549305966118992 1.83654183645444
0.0551461231934591 1.83538788920106
0.0553624954186171 1.83423093352119
0.055579716605354 1.83307096503767
0.0557977900846692 1.83190797948718
0.056016719200632 1.83074197271871
0.056236507310432 1.82957294069201
0.0564571577844314 1.82840087947609
0.0566786740062165 1.82722578524776
0.0569010593726493 1.82604765429028
0.0571243172939199 1.82486648299195
0.0573484511935986 1.82368226784484
0.0575734645086886 1.82249500544349
0.0577993606896784 1.82130469248371
0.058026143200595 1.82011132576138
0.058253815519057 1.81891490217132
0.0584823811363277 1.81771541870618
0.0587118435573688 1.81651287245538
0.0589422063008941 1.8153072606041
0.0591734728994237 1.81409858043228
0.0594056468993376 1.81288682931369
0.0596387318609307 1.811672004715
0.059872731358467 1.81045410419495
0.0601076489802347 1.80923312540349
0.0603434883286008 1.80800906608096
0.060580253020067 1.80678192405739
0.0608179466853242 1.80555169725171
0.0610565729693093 1.80431838367108
0.0612961355312603 1.80308198141023
0.0615366380447725 1.80184248865083
0.0617780841978552 1.80059990366087
0.0620204776929879 1.79935422479413
0.0622638222471774 1.79810545048962
0.0625081215920143 1.79685357927108
0.0627533794737309 1.79559860974649
0.0629995996532579 1.79434054060764
0.0632467859062826 1.79307937062971
0.0634949420233069 1.79181509867084
0.0637440718097048 1.79054772367183
0.0639941790857812 1.78927724465574
0.0642452676868306 1.78800366072759
0.0644973414631957 1.7867269710741
0.0647504042803262 1.78544717496339
0.0650044600188386 1.78416427174474
0.0652595125745753 1.7828782608484
0.0655155658586647 1.78158914178538
0.0657726237975807 1.78029691414727
0.0660306903332034 1.77900157760609
0.0662897694228792 1.77770313191417
0.0665498650394816 1.77640157690405
0.0668109811714722 1.77509691248834
0.0670731218229617 1.77378913865973
0.0673362910137716 1.77247825549086
0.0676004927794953 1.77116426313434
0.0678657311715607 1.76984716182273
0.0681320102572917 1.7685269518685
0.0683993341199708 1.76720363366411
0.0686677068589018 1.76587720768203
0.0689371325894728 1.76454767447475
0.0692076154432187 1.76321503467491
0.0694791595678853 1.76187928899534
0.0697517691274924 1.7605404382292
0.0700254483023977 1.75919848325005
0.0703002012893615 1.75785342501199
0.0705760323016099 1.75650526454983
0.0708529455689006 1.7551540029792
0.0711309453375871 1.75379964149676
0.0714100358706838 1.75244218138033
0.0716902214479318 1.75108162398914
0.071971506365864 1.74971797076396
0.0722538949378715 1.74835122322739
0.0725373914942694 1.74698138298403
0.072822000382363 1.74560845172072
0.0731077259665153 1.74423243120682
0.0733945726282129 1.74285332329443
0.073682544766134 1.74147112991866
0.0739716467962154 1.7400858530979
0.0742618831517203 1.73869749493414
0.0745532582833064 1.73730605761318
0.074845776659094 1.73591154340503
0.0751394427647346 1.73451395466411
0.0754342611034798 1.73311329382965
0.07573023619625 1.73170956342596
0.0760273725817043 1.73030276606277
0.0763256748163093 1.72889290443557
0.0766251474744099 1.72747998132596
0.0769257951482986 1.72606399960196
0.0772276224482865 1.72464496221839
0.0775306340027736 1.72322287221723
0.0778348344583203 1.72179773272796
0.0781402284797181 1.72036954696797
0.0784468207500612 1.71893831824288
0.0787546159708188 1.71750404994695
0.0790636188619066 1.71606674556346
0.0793738341617596 1.71462640866508
0.0796852666274045 1.71318304291429
0.0799979210345328 1.71173665206374
0.080311802177574 1.71028723995667
0.0806269148697689 1.70883481052729
0.080943263943244 1.7073793678012
0.0812608542490847 1.70592091589582
0.0815796906574108 1.70445945902072
0.0818997780574501 1.70299500147813
0.082221121357614 1.70152754766328
0.0825437254855727 1.70005710206486
0.0828675953883305 1.69858366926541
0.0831927360323021 1.69710725394177
0.0835191524033884 1.69562786086547
0.083846849507053 1.69414549490317
0.084175832368399 1.69266016101709
0.0845061060322461 1.69117186426542
0.0848376755632082 1.68968060980278
0.0851705460457703 1.6881864028806
0.0855047225843674 1.68668924884758
0.0858402103034621 1.68518915315011
0.0861770143476236 1.68368612133273
0.0865151398816063 1.6821801590385
0.0868545920904291 1.68067127200949
0.0871953761794549 1.67915946608717
0.0875374973744707 1.67764474721287
0.0878809609217671 1.67612712142818
0.0882257720882194 1.67460659487541
0.088571936161368 1.67308317379802
0.0889194584494997 1.67155686454102
0.0892683442817288 1.67002767355141
0.089618599008079 1.66849560737864
0.0899702279995656 1.66696067267499
0.0903232366482777 1.66542287619604
0.0906776303674607 1.66388222480105
0.0910334145915997 1.66233872545343
0.0913905947765024 1.66079238522113
0.0917491763993833 1.65924321127708
0.0921091649589471 1.65769121089959
0.0924705659754735 1.65613639147281
0.0928333849909016 1.65457876048708
0.0931976275689148 1.65301832553941
0.0935632992950266 1.65145509433387
0.0939304057766657 1.649889074682
0.094298952643262 1.64832027450319
0.0946689455463335 1.64674870182514
0.0950403901595722 1.64517436478425
0.0954132921789321 1.64359727162598
0.0957876573227152 1.64201743070531
0.0961634913316603 1.64043485048711
0.0965407999690308 1.63884953954651
0.0969195890207025 1.63726150656936
0.0972998642952533 1.63567076035253
0.0976816316240512 1.63407730980438
0.0980648968613446 1.6324811639451
0.0984496658843516 1.63088233190709
0.0988359445933503 1.62928082293535
0.0992237389117692 1.62767664638786
0.0996130547862779 1.62606981173594
0.100003898186879 1.62446032856461
0.100396275106998 1.62284820657297
0.100790191563578 1.62123345557455
0.101185653597168 1.61961608549769
0.10158266727202 1.61799610638586
0.101981238676179 1.61637352839802
0.102381373921576 1.61474836180899
0.102783079144125 1.61312061700977
0.103186360503813 1.61149030450786
0.103591224184798 1.60985743492763
0.103997676395501 1.60822201901063
0.104405723368704 1.60658406761593
0.104815371361642 1.60494359172042
0.105226626656102 1.60330060241912
0.10563949555852 1.60165511092555
0.106053984400072 1.60000712857194
0.106470099536779 1.59835666680964
0.106887847349599 1.59670373720933
0.107307234244526 1.59504835146136
0.107728266652689 1.59339052137603
0.108150951030452 1.59173025888386
0.108575293859508 1.59006757603588
0.109001301646985 1.58840248500389
0.10942898092554 1.58673499808075
0.109858338253462 1.58506512768063
0.110289380214774 1.58339288633924
0.11072211341933 1.58171828671413
0.11115654450292 1.5800413415849
0.11159268012737 1.57836206385344
0.112030526980644 1.5766804665442
0.112470091776947 1.57499656280437
0.112911381256828 1.57331036590412
0.113354402187283 1.57162188923684
0.113799161361862 1.5699311463193
0.114245665600765 1.56823815079192
0.114693921750956 1.56654291641888
0.115143936686264 1.56484545708842
0.115595717307484 1.56314578681291
0.116049270542492 1.56144391972911
0.116504603346344 1.55973987009832
0.116961722701385 1.55803365230651
0.117420635617356 1.55632528086454
0.117881349131502 1.55461477040826
0.118343870308679 1.55290213569866
0.118808206241464 1.55118739162203
0.11927436405026 1.54947055319008
0.119742350883411 1.54775163554004
0.120212173917306 1.54603065393482
0.120683840356492 1.54430762376307
0.121157357433783 1.54258256053931
0.121632732410375 1.54085547990401
0.12210997257595 1.53912639762368
0.122589085248794 1.53739532959094
0.123070077775908 1.5356622918246
0.123552957533118 1.5339273004697
0.124037731925191 1.53219037179761
0.124524408385947 1.53045152220601
0.125012994378373 1.52871076821898
0.12550349739474 1.52696812648698
0.125995924956713 1.52522361378694
0.12649028461547 1.52347724702218
0.126986583951819 1.52172904322249
0.127484830576309 1.51997901954411
0.127985032129352 1.51822719326965
0.128487196281338 1.51647358180817
0.128991330732751 1.51471820269506
0.12949744321429 1.51296107359206
0.130005541486987 1.51120221228715
0.130515633342324 1.50944163669454
0.131027726602355 1.5076793648546
0.131541829119822 1.50591541493372
0.132057948778282 1.50414980522431
0.132576093492222 1.50238255414465
0.133096271207182 1.50061368023876
0.133618489899877 1.49884320217634
0.134142757578322 1.49707113875262
0.13466908228195 1.49529750888822
0.135197472081739 1.49352233162898
0.135727935080334 1.49174562614585
0.13626047941217 1.48996741173468
0.136795113243601 1.48818770781608
0.137331844773022 1.48640653393521
0.137870682230994 1.48462390976155
0.138411633880373 1.48283985508878
0.138954708016435 1.48105438983446
0.139499912967002 1.47926753403987
0.140047257092574 1.47747930786973
0.140596748786452 1.47568973161196
0.141148396474871 1.47389882567743
0.141702208617124 1.47210661059967
0.142258193705699 1.47031310703458
0.142816360266403 1.46851833576014
0.143376716858495 1.46672231767611
0.143939272074819 1.46492507380371
0.144504034541932 1.46312662528525
0.145071012920239 1.46132699338385
0.145640215904125 1.45952619948304
0.146211652222089 1.45772426508642
0.146785330636877 1.45592121181724
0.147361259945615 1.45411706141808
0.14793944897995 1.45231183575038
0.148519906606176 1.45050555679404
0.149102641725377 1.44869824664704
0.149687663273562 1.44688992752495
0.150274980221801 1.44508062176048
0.150864601576363 1.44327035180306
0.151456536378853 1.44145914021832
0.152050793706355 1.43964700968762
0.152647382671564 1.43783398300754
0.153246312422932 1.43602008308936
0.153847592144806 1.43420533295858
0.154451231057568 1.43238975575431
0.155057238417779 1.43057337472875
0.155665623518316 1.42875621324664
0.156276395688521 1.42693829478466
0.156889564294339 1.42511964293083
0.157505138738463 1.42330028138393
0.15812312846048 1.42148023395286
0.158743542937014 1.41965952455601
0.15936639168187 1.41783817722062
0.159991684246184 1.41601621608212
0.160619430218565 1.41419366538346
0.161249639225244 1.41237054947438
0.161882320930224 1.4105468928108
0.162517485035424 1.40872271995401
0.163155141280829 1.40689805557001
0.163795299444641 1.4050729244287
0.164437969343429 1.4032473514032
0.165083160832275 1.40142136146902
0.165730883804932 1.3995949797033
0.166381148193971 1.39776823128402
0.167033963970934 1.39594114148915
0.16768934114649 1.39411373569586
0.168347289770581 1.39228603937966
0.169007819932587 1.39045807811353
0.169670941761471 1.38862987756709
0.170336665425939 1.38680146350566
0.171005001134596 1.38497286178942
0.171675959136101 1.38314409837243
0.172349549719325 1.38131519930174
0.173025783213507 1.37948619071645
0.173704669988418 1.37765709884674
0.17438622045451 1.37582795001287
0.175070445063088 1.37399877062423
0.17575735430646 1.37216958717832
0.176446958718102 1.37034042625972
0.17713926887282 1.36851131453909
0.177834295386912 1.36668227877207
0.178532048918331 1.36485334579826
0.179232540166844 1.36302454254012
0.179935779874204 1.36119589600187
0.180641778824309 1.3593674332684
0.181350547843367 1.35753918150413
0.182062097800067 1.35571116795188
0.182776439605741 1.35388341993171
0.183493584214532 1.35205596483972
0.184213542623565 1.35022883014694
0.184936325873112 1.34840204339803
0.185661945046763 1.34657563221016
0.186390411271596 1.3447496242717
0.187121735718348 1.34292404734102
0.187855929601583 1.34109892924521
0.188593004179871 1.33927429787879
0.189332970755952 1.33745018120246
0.190075840676916 1.33562660724173
0.190821625334375 1.33380360408565
0.191570336164636 1.33198119988544
0.192321984648879 1.33015942285314
0.193076582313329 1.32833830126024
0.193834140729438 1.32651786343631
0.194594671514061 1.32469813776757
0.195358186329629 1.32287915269551
0.196124696884336 1.3210609367154
0.196894214932313 1.31924351837491
0.197666752273807 1.31742692627262
0.19844232075537 1.31561118905652
0.199220932270031 1.31379633542255
0.200002598757485 1.31198239411306
0.200787332204271 1.31016939391532
0.201575144643963 1.30835736365997
0.202366048157346 1.30654633221945
0.203160054872607 1.30473632850644
0.203957176965519 1.30292738147229
0.20475742665963 1.30111952010539
0.205560816226446 1.2993127734296
0.206367357985622 1.29750717050257
0.207177064305152 1.29570274041413
0.207989947601556 1.29389951228463
0.208806020340072 1.29209751526326
0.209625295034847 1.29029677852633
0.210447784249129 1.28849733127562
0.211273500595458 1.28669920273666
0.212102456735863 1.28490242215692
0.212934665382052 1.28310701880416
0.21377013929561 1.28131302196462
0.214608891288192 1.27952046094124
0.215450934221724 1.27772936505189
0.216296281008593 1.27593976362756
0.217144944611854 1.27415168601052
0.21799693804542 1.27236516155253
0.218852274374268 1.27058021961294
0.219710966714637 1.26879688955689
0.220573028234227 1.26701520075338
0.221438472152404 1.26523518257342
0.222307311740404 1.2634568643881
0.223179560321531 1.26168027556671
0.224055231271366 1.25990544547478
0.224934338017971 1.25813240347215
0.225816894042093 1.25636117891102
0.226702912877374 1.25459180113397
0.227592408110556 1.25282429947199
0.228485393381691 1.2510587032425
0.229381882384348 1.2492950417473
0.230281888865824 1.2475333442706
0.231185426627358 1.24577364007695
0.232092509524336 1.24401595840924
0.23300315146651 1.24226032848659
0.233917366418208 1.24050677950233
0.234835168398547 1.2387553406219
0.235756571481652 1.23700604098076
0.236681589796867 1.23525890968228
0.237610237528977 1.23351397579565
0.238542528918421 1.23177126835374
0.239478478261511 1.23003081635094
0.240418099910654 1.22829264874106
0.241361408274569 1.22655679443515
0.242308417818512 1.22482328229931
0.243259143064491 1.22309214115255
0.244213598591495 1.22136339976457
0.245171799035717 1.21963708685359
0.246133759090773 1.21791323108411
0.247099493507935 1.2161918610647
0.24806901709635 1.21447300534581
0.249042344723273 1.21275669241747
0.25001949131429 1.21104295070708
0.251000471853552 1.20933180857716
0.251985301384 1.20762329432308
0.252973995007599 1.20591743617077
0.253966567885566 1.20421426227447
0.254963035238609 1.20251380071441
0.255963412347151 1.20081607949453
0.256967714551574 1.1991211265402
0.257975957252447 1.19742896969585
0.258988155910767 1.19573963672273
0.260004326048192 1.19405315529649
0.261024483247283 1.19236955300496
0.262048643151738 1.1906888573457
0.263076821466639 1.18901109572375
0.264109033958685 1.18733629544921
0.26514529645644 1.18566448373494
0.266185624850572 1.18399568769416
0.267230035094097 1.1823299343381
0.268278543202628 1.18066725057363
0.269331165254612 1.17900766320087
0.270387917391586 1.17735119891086
0.271448815818418 1.17569788428309
0.272513876803559 1.17404774578321
0.273583116679289 1.17240080976055
0.274656551841973 1.1707571024458
0.275734198752306 1.16911664994858
0.276816073935569 1.16747947825502
0.277902193981883 1.1658456132254
0.278992575546462 1.16421508059173
0.280087235349867 1.16258790595533
0.281186190178267 1.16096411478446
0.282289456883691 1.15934373241185
0.28339705238429 1.15772678403238
0.284508993664595 1.15611329470059
0.285625297775777 1.1545032893283
0.286745981835912 1.15289679268223
0.287871063030238 1.15129382938154
0.289000558611422 1.14969442389548
0.290134485899824 1.14809860054093
0.291272862283762 1.14650638348003
0.292415705219781 1.14491779671776
0.293563032232916 1.14333286409955
0.294714860916965 1.14175160930888
0.295871208934758 1.14017405586487
0.297032094018426 1.13860022711994
0.298197533969673 1.13703014625734
0.299367546660054 1.13546383628883
0.30054215003124 1.13390132005228
0.301721362095303 1.13234262020928
0.302905200934984 1.13078775924281
0.304093684703975 1.12923675945483
0.305286831627196 1.12768964296394
0.306484660001076 1.12614643170304
0.30768718819383 1.12460714741696
0.308894434645743 1.12307181166014
0.310106417869455 1.12154044579427
0.311323156450239 1.120013070986
0.312544669046293 1.11848970820462
0.313770974389019 1.11697037821971
0.315002091283317 1.11545510159889
0.31623803860787 1.1139438987055
0.31747883531543 1.11243678969634
0.318724500433117 1.11093379451937
0.319975053062703 1.10943493291149
0.32123051238091 1.10794022439624
0.3224908976397 1.10644968828161
0.323756228166575 1.10496334365779
0.325026523364868 1.10348120939494
0.326301802714045 1.10200330414103
0.327582085770002 1.10052964631959
0.328867392165363 1.0990602541276
0.330157741609785 1.09759514553328
0.331453153890257 1.09613433827394
0.332753648871405 1.09467784985387
0.334059246495795 1.09322569754221
0.335369966784242 1.09177789837085
0.336685829836114 1.09033446913232
0.338006855829641 1.08889542637772
0.339333065022224 1.08746078641471
0.340664477750748 1.08603056530539
0.342001114431891 1.08460477886433
0.343342995562438 1.08318344265658
0.344690141719596 1.08176657199563
0.346042573561309 1.08035418194146
0.347400311826575 1.07894628729862
0.348763377335764 1.07754290261426
0.350131790990936 1.07614404217625
0.351505573776164 1.07474972001125
0.352884746757854 1.07335994988289
0.354269331085068 1.07197474528988
0.35565934798985 1.07059411946419
0.357054818787549 1.06921808536926
0.358455764877148 1.06784665569821
0.359862207741591 1.06647984287207
0.361274168948114 1.06511765903803
0.362691670148573 1.06376011606777
0.364114733079779 1.06240722555571
0.365543379563827 1.0610589988174
0.366977631508438 1.05971544688783
0.368417510907288 1.05837658051984
0.369863039840346 1.05704241018253
0.371314240474218 1.05571294605967
0.372771135062481 1.05438819804818
0.374233745946027 1.05306817575663
0.375702095553405 1.05175288850371
0.377176206401165 1.05044234531682
0.378656101094203 1.0491365549306
0.38014180232611 1.04783552578556
0.381633332879514 1.04653926602669
0.383130715626437 1.0452477835021
0.38463397352864 1.04396108576173
0.386143129637979 1.04267918005608
0.387658207096753 1.04140207333489
0.389179229138067 1.04012977224597
0.390706219086181 1.038862283134
0.39223920035687 1.03759961203935
0.393778196457787 1.03634176469696
0.395323230988815 1.03508874653522
0.396874327642439 1.03384056267494
0.398431510204099 1.03259721792829
0.399994802552565 1.0313587167978
0.401564228660295 1.0301250634754
0.403139812593807 1.02889626184147
0.404721578514045 1.02767231546398
0.406309550676753 1.02645322759755
0.407903753432846 1.02523900118271
0.409504211228781 1.02402963884503
0.411110948606933 1.0228251428944
0.412723990205974 1.0216255153243
0.414343360761246 1.02043075781107
0.415969085105147 1.01924087171332
0.417601188167503 1.01805585807128
0.419239694975958 1.01687571760622
0.420884630656355 1.01570045071991
0.422536020433119 1.01453005749412
0.42419388962965 1.01336453769016
0.425858263668702 1.01220389074842
0.427529168072782 1.01104811578801
0.429206628464536 1.00989721160641
0.430890670567144 1.00875117667912
0.432581320204714 1.00761000915943
0.434278603302677 1.00647370687814
0.435982545888186 1.00534226734342
0.437693174090516 1.0042156877406
0.439410514141459 1.00309396493207
0.441134592375736 1.00197709545721
0.442865435231391 1.00086507553238
0.444603069250203 0.999757901050852
0.44634752107809 0.998655567582934
0.448098817465518 0.997558070376007
0.449856985267913 0.996465404354671
0.451622051446071 0.995377564120909
0.453394043066569 0.994294543954297
0.455172987302186 0.993216337812255
0.456958911432317 0.992142939330343
0.458751842843388 0.991074341822589
0.460551809029281 0.990010538281874
0.462358837591753 0.988951521380347
0.46417295624086 0.987897283469882
0.465994192795379 0.98684781658259
0.467822575183241 0.985803112431357
0.469658131441955 0.984763162410436
0.471500889719034 0.983727957596077
0.473350878272437 0.9826974887472
0.475208125470993 0.98167174630611
0.47707265979484 0.980650720399258
0.478944509835861 0.979634400838039
0.480823704298123 0.97862277711964
0.482710271998316 0.977615838427923
0.484604241866197 0.97661357363436
0.486505642945031 0.975615971298999
0.488414504392038 0.974623019671484
0.49033085547884 0.973634706692114
0.49225472559191 0.972651019992937
0.494186144233021 0.971671946898903
0.4961251410197 0.970697474429044
0.498071745685682 0.969727589297706
0.500025988081366 0.968762277915817
0.501987898174274 0.967801526392206
0.503957506049505 0.966845320534955
0.505934841910205 0.9658936458528
0.507919936078021 0.964946487556572
0.509912818993575 0.964003830560677
0.511913521216924 0.963065659484627
0.513922073428029 0.9621319586546
0.515938506427232 0.961202712105051
0.517962851135721 0.960277903580365
0.519995138596005 0.959357516536543
0.522035399972396 0.958441534142937
0.524083666551481 0.957529939284024
0.526139969742602 0.956622714561218
0.528204341078342 0.955719842294728
0.530276812215002 0.954821304525448
0.532357414933096 0.953927083016896
0.534446181137826 0.953037159257189
0.536543142859582 0.952151514461056
0.538648332254429 0.951270129571891
0.540761781604597 0.950392985263848
0.542883523318981 0.949520061943971
0.545013589933638 0.948651339754367
0.547152014112279 0.947786798574412
0.549298828646781 0.946926418022996
0.551454066457678 0.94607017746081
0.553617760594676 0.945218055992665
0.555789944237152 0.944370032469852
0.557970650694669 0.943526085492532
0.560159913407482 0.94268619341217
0.562357765947053 0.941850334334
0.564564242016566 0.941018486119529
0.566779375451444 0.940190626389069
0.569003200219866 0.939366732524309
0.571235750423289 0.938546781670924
0.573477060296972 0.93773075074121
0.5757271642105 0.936918616416758
0.57798609666831 0.936110355151156
0.580253892310222 0.93530594317273
0.582530585911969 0.934505356487312
0.584816212385731 0.933708570881038
0.587110806780671 0.932915561923181
0.589414404283468 0.932126304969016
0.591727040218863 0.931340775162705
0.594048750050199 0.930558947440223
0.596379569379959 0.929780796532307
0.59871953395032 0.929006296967432
0.601068679643697 0.92823542307482
0.603427042483293 0.927468148987471
0.605794658633653 0.926704448645223
0.608171564401217 0.92594429579784
0.610557796234879 0.925187664008119
0.612953390726543 0.924434526655032
0.615358384611686 0.923684856936881
0.617772814769921 0.922938627874485
0.620196718225562 0.92219581231439
0.622630132148193 0.921456382932091
0.625073093853238 0.920720312235293
0.627525640802529 0.919987572567179
0.629987810604888 0.919258136109701
0.632459641016697 0.918531974886899
0.63494116994248 0.917809060768231
0.637432435435485 0.917089365471923
0.639933475698264 0.91637286056834
0.642444329083263 0.915659517483372
0.644965034093408 0.914949307501836
0.647495629382696 0.914242201770896
0.650036153756786 0.913538171303496
0.652586646173597 0.912837186981809
0.655147145743904 0.912139219560699
0.657717691731937 0.911444239671197
0.660298323555982 0.910752217823987
0.662889080788991 0.910063124412907
0.665490003159182 0.909376929718458
0.668101130550654 0.908693603911324
0.670722503003993 0.908013117055903
0.673354160716891 0.907335439113844
0.675996144044759 0.906660539947594
0.678648493501347 0.905988389323953
0.681311249759368 0.905318956917628
0.683984453651116 0.904652212314808
0.686668146169096 0.903988125016726
0.689362368466654 0.903326664443238
0.692067161858603 0.902667799936401
0.694782567821861 0.902011500764052
0.697508627996085 0.901357736123392
0.700245384184311 0.90070647514457
0.702992878353593 0.900057686894265
0.705751152635648 0.899411340379273
0.708520249327501 0.898767404550085
0.711300210892136 0.898125848304474
0.714091079959144 0.897486640491066
0.716892899325379 0.896849749912918
0.719705711955612 0.896215145331087
0.722529560983193 0.895582795468196
0.72536448971071 0.894952669011992
0.728210541610653 0.894324734618899
0.731067760326083 0.893698960917562
0.733936189671298 0.893075316512387
0.736815873632508 0.892453769987064
0.739706856368507 0.891834289908094
0.742609182211351 0.891216844828286
0.745522895667038 0.890601403290265
0.748448041416192 0.88998793382995
0.751384664314745 0.889376404980027
0.754332809394626 0.888766785273411
0.757292521864454 0.888159043246689
0.760263847110228 0.887553147443549
0.763246830696024 0.886949066418197
0.766241518364694 0.886346768738751
0.769247956038569 0.885746222990625
0.772266189820159 0.885147397779892
0.775296265992866 0.884550261736625
0.778338231021686 0.883954783518225
0.781392131553929 0.883360931812729
0.784458014419931 0.882768675342086
0.787535926633769 0.88217798286543
0.790625915393991 0.881588823182315
0.793728028084327 0.881001165135936
0.79684231227443 0.880414977616321
0.799968815720592 0.879830229563508
0.803107586366484 0.879246889970686
0.806258672343892 0.87866492788732
0.809422121973451 0.878084312422242
0.812597983765386 0.877505012746721
0.81578630642026 0.876926998097509
0.818987138829716 0.876350237779845
0.822200530077233 0.875774701170448
0.82542652943887 0.87520035772047
0.828665186384028 0.874627176958422
0.831916550576209 0.874055128493067
0.835180671873774 0.873484182016294
0.838457600330707 0.872914307305941
0.841747386197389 0.872345474228606
0.845050079921361 0.871777652742409
0.848365732148101 0.871210812899735
0.851694393721801 0.870644924849935
0.855036115686147 0.870079958841991
0.8583909492851 0.869515885227159
0.861758945963682 0.868952674461561
0.865140157368767 0.868390297108754
0.868534635349869 0.867828723842256
0.871942431959943 0.867267925448042
0.875363599456177 0.866707872826995
0.878798190300798 0.866148536997327
0.882246257161873 0.86558988909696
0.88570785291412 0.865031900385868
0.889183030639716 0.864474542248383
0.892671843629113 0.863917786195459
0.896174345381852 0.863361603866901
0.899690589607388 0.862805967033552
0.903220630225911 0.862250847599439
0.906764521369173 0.861696217603886
0.910322317381318 0.861142049223575
0.913894072819714 0.860588314774579
0.917479842455795 0.860034986714345
0.921079681275892 0.859482037643639
0.924693644482086 0.858929440308451
0.928321787493049 0.858377167601859
0.93196416594489 0.857825192565845
0.935620835692019 0.857273488393078
0.939291852807992 0.856722028428648
0.942977273586382 0.856170786171759
0.94667715454163 0.855619735277384
0.950391552409922 0.855068849557873
0.954120524150054 0.854518102984515
0.957864126944305 0.853967469689069
0.961622418199319 0.853416923965236
0.965395455546979 0.852866440270106
0.969183296845292 0.852315993225544
0.97298600017928 0.851765557619543
0.976803623861869 0.851215108407538
0.98063622643478 0.850664620713665
0.984483866669431 0.850114069831982
0.988346603567836 0.849563431227653
0.99222449636351 0.84901268053808
0.996117604522377 0.848461793573996
1.00002598774369 0.847910746320511
1.00394970596092 0.847359514938126
1.00788881934271 0.846808075763689
1.01184338829378 0.846256405311319
1.01581347345586 0.845704480273283
1.0197991357086 0.845152277520833
1.02380043617053 0.844599774104994
1.02781743619997 0.844046947257321
1.03185019739601 0.843493774390605
1.03589878159942 0.842940233099537
1.0399632508936 0.842386301161335
1.04404366760556 0.84183195653633
1.04814009430684 0.841277177368501
1.0522525938145 0.840721941985984
1.05638122919207 0.840166228901526
1.06052606375049 0.839610016812909
1.06468716104915 0.839053284603325
1.06886458489679 0.838496011341719
1.07305839935252 0.837938176283087
1.07726866872682 0.837379758868736
1.08149545758245 0.836820738726506
1.08573883073552 0.836261095670953
1.08999885325646 0.83570080970349
1.09427559047099 0.835139861012498
1.09856910796116 0.83457822997339
1.10287947156633 0.834015897148645
1.10720674738419 0.833452843287802
1.11155100177178 0.832889049327417
1.11591230134648 0.832324496390983
1.12029071298706 0.831759165788823
1.12468630383472 0.831193039017933
1.12909914129405 0.830626097761804
1.13352929303416 0.8300583238902
1.13797682698963 0.829489699458911
1.14244181136161 0.828920206709464
1.14692431461883 0.828349828068806
1.15142440549868 0.827778546148955
1.15594215300823 0.827206343746614
1.16047762642534 0.826633203842764
1.16503089529965 0.826059109602214
1.16960202945371 0.825484044373128
1.17419109898402 0.824907991686521
1.17879817426213 0.824330935255724
1.18342332593566 0.823752858975822
1.18806662492947 0.823173746923066
1.19272814244667 0.82259358335425
1.19740794996975 0.822012352706066
1.20210611926168 0.821430039594437
1.206822722367 0.820846628813815
1.21155783161292 0.820262105336458
1.21631151961042 0.819676454311683
1.22108385925541 0.819089661065094
1.22587492372978 0.818501711097786
1.23068478650258 0.817912590085525
1.23551352133113 0.817322283877911
1.24036120226212 0.816730778497507
1.2452279036328 0.816138060138964
1.25011370007206 0.815544115168109
1.25501866650163 0.814948930121027
1.2599428781372 0.814352491703108
1.26488641048957 0.813754786788092
1.26984933936581 0.813155802417084
1.27483174087045 0.812555525797554
1.2798336914066 0.811953944302326
1.28485526767716 0.811351045468541
1.28989654668598 0.810746816996612
1.29495760573905 0.810141246749159
1.30003852244567 0.809534322749935
1.30513937471965 0.808926033182729
1.31026024078051 0.808316366390267
1.31540119915467 0.807705310873094
1.32056232867665 0.807092855288438
1.32574370849029 0.806478988449077
1.33094541804998 0.805863699322186
1.33616753712183 0.805246977028169
1.34141014578494 0.804628810839493
1.3466733244326 0.804009190179508
1.35195715377353 0.80338810462125
1.35726171483314 0.802765543886255
1.36258708895472 0.802141497843343
1.36793335780075 0.801515956507415
1.37330060335411 0.800888910038232
1.37868890791935 0.800260348739192
1.38409835412394 0.799630263056104
1.38952902491958 0.798998643575951
1.3949810035834 0.798365481025658
1.40045437371932 0.797730766270851
1.40594921925924 0.797094490314611
1.41146562446443 0.796456644296235
1.41700367392672 0.795817219489983
1.42256345256989 0.795176207303833
1.4281450456509 0.794533599278235
1.43374853876122 0.793889387084856
1.43937401782818 0.793243562525336
1.44502156911623 0.792596117530038
1.45069127922829 0.791947044156804
1.45638323510708 0.791296334589705
1.46209752403647 0.790643981137807
1.46783423364276 0.789989976233922
1.47359345189609 0.789334312433379
1.47937526711176 0.788676982412785
1.48517976795157 0.788017978968802
1.4910070434252 0.787357295016918
1.49685718289158 0.78669492359023
1.50273027606025 0.786030857838229
1.50862641299271 0.785365091025594
1.51454568410387 0.784697616530986
1.52048818016335 0.784028427845858
1.52645399229695 0.783357518573261
1.53244321198798 0.782684882426667
1.53845593107873 0.782010513228794
1.54449224177182 0.78133440491044
1.55055223663164 0.780656551509329
1.55663600858577 0.779976947168961
1.56274365092641 0.77929558613747
1.5688752573118 0.778612462766502
1.57503092176765 0.777927571510086
1.58121073868859 0.777240906923534
1.58741480283964 0.776552463662332
1.59364320935761 0.775862236481059
1.59989605375262 0.775170220232304
1.60617343190951 0.774476409865602
1.61247544008935 0.773780800426376
1.6188021749309 0.773083387054896
1.6251537334521 0.772384164985246
1.63153021305153 0.771683129544305
1.63793171150994 0.770980276150738
1.64435832699174 0.770275600314002
1.65081015804648 0.769569097633366
1.6572873036104 0.768860763796938
1.66378986300791 0.768150594580714
1.67031793595316 0.767438585847629
1.6768716225515 0.766724733546634
1.68345102330108 0.766009033711778
1.69005623909437 0.765291482461304
1.69668737121968 0.764572075996765
1.70334452136277 0.763850810602147
1.71002779160835 0.763127682643011
1.71673728444168 0.762402688565648
1.72347310275012 0.761675824896246
1.73023534982475 0.760947088240075
1.73702412936189 0.760216475280683
1.74383954546475 0.759483982779111
1.75068170264499 0.758749607573119
1.75755070582434 0.758013346576428
1.76444666033619 0.757275196777976
1.77136967192723 0.75653515524119
1.77831984675907 0.755793219103274
1.78529729140981 0.755049385574508
1.79230211287579 0.754303651937565
1.7993344185731 0.753556015546846
1.80639431633934 0.752806473827818
1.81348191443518 0.752055024276383
1.82059732154609 0.75130166445825
1.82774064678398 0.750546392008329
1.83491199968886 0.749789204630133
1.84211149023054 0.7490301000952
1.84933922881031 0.748269076242533
1.85659532626263 0.747506130978044
1.86387989385684 0.746741262274023
1.87119304329884 0.745974468168617
1.87853488673284 0.745205746765327
1.88590553674306 0.744435096232512
1.89330510635544 0.743662514802918
1.9007337090394 0.742888000773211
1.90819145870958 0.742111552503535
1.91567846972756 0.741333168417076
1.92319485690364 0.740552846999642
1.9307407354986 0.73977058679926
1.93831622122545 0.738986386425785
1.9459214302512 0.73820024455052
1.95355647919868 0.73741215990586
1.96122148514829 0.736622131284932
1.96891656563982 0.735830157541269
1.97664183867421 0.735036237588481
1.98439742271543 0.73424037039995
1.99218343669223 0.73344255500853
2 0.732642790506267
};
\addlegendentry{$6\%$ noise}
\addplot [thick, color3, dashed]
table {%
0.04 1.99311456575144
0.0401569446500519 1.99186731293671
0.0403145050906833 1.99061670380549
0.0404726837380202 1.98936273524932
0.0406314830176683 1.98810540420551
0.0407909053647508 1.98684470765759
0.0409509532239451 1.98558064263566
0.0411116290495207 1.9843132062169
0.0412729353053767 1.98304239552595
0.0414348744650796 1.98176820773535
0.0415974490119013 1.98049064006596
0.0417606614388569 1.97920968978742
0.0419245142487434 1.97792535421853
0.0420890099541775 1.97663763072774
0.0422541510776348 1.97534651673356
0.0424199401514878 1.97405200970499
0.0425863797180452 1.97275410716198
0.0427534723295909 1.97145280667584
0.0429212205484227 1.97014810586973
0.043089626946892 1.96884000241905
0.0432586941074432 1.96752849405192
0.0434284246226531 1.96621357854961
0.0435988210952708 1.964895253747
0.0437698861382576 1.96357351753301
0.0439416223748271 1.96224836785109
0.0441140324384854 1.96091980269962
0.0442871189730713 1.95958782013238
0.0444608846327972 1.95825241825905
0.0446353320822896 1.9569135952456
0.0448104639966297 1.95557134931478
0.0449862830613951 1.95422567874659
0.0451627919727003 1.95287658187871
0.0453399934372383 1.95152405710699
0.0455178901723224 1.95016810288587
0.0456964849059273 1.94880871772892
0.0458757803767314 1.94744590020922
0.0460557793341585 1.94607964895987
0.0462364845384202 1.94470996267447
0.0464178987605581 1.94333684010756
0.0466000247824861 1.94196028007509
0.0467828653970335 1.94058028145491
0.0469664234079876 1.93919684318725
0.0471507016301365 1.93780996427514
0.0473357028893126 1.93641964378494
0.0475214300224357 1.93502588084681
0.0477078858775567 1.93362867465515
0.0478950733139009 1.9322280244691
0.0480829952019124 1.93082392961304
0.0482716544232977 1.92941638947701
0.04846105387107 1.92800540351727
0.0486511964495936 1.9265909712567
0.0488420850746283 1.92517309228533
0.0490337226733744 1.92375176626084
0.0492261121845173 1.92232699290899
0.0494192565582727 1.92089877202412
0.0496131587564317 1.91946710346968
0.0498078217524067 1.91803198717866
0.0500032485312762 1.91659342315411
0.0501994420898312 1.91515141146962
0.0503964054366209 1.91370595226978
0.050594141591999 1.91225704577073
0.0507926535881699 1.91080469226059
0.050991944469235 1.90934889209998
0.0511920172912397 1.90788964572252
0.0513928751222204 1.90642695363528
0.0515945210422508 1.90496081641933
0.0517969581434901 1.90349123473017
0.0520001895302297 1.90201820929827
0.0522042183189411 1.90054174092955
0.0524090476383236 1.89906183050587
0.0526146806293524 1.89757847898551
0.0528211204453266 1.89609168740371
0.0530283702519176 1.89460145687309
0.0532364332272179 1.89310778858424
0.0534453125617893 1.89161068380612
0.0536550114587124 1.89011014388663
0.0538655331336354 1.88860617025307
0.0540768808148234 1.88709876441263
0.0542890577432079 1.88558792795291
0.0545020671724368 1.8840736625424
0.0547159123689239 1.88255596993098
0.0549305966118992 1.88103485195042
0.0551461231934591 1.87951031051486
0.0553624954186171 1.87798234762133
0.055579716605354 1.87645096535023
0.0557977900846692 1.87491616586583
0.056016719200632 1.87337795141676
0.056236507310432 1.87183632433653
0.0564571577844314 1.87029128704399
0.0566786740062165 1.86874284204384
0.0569010593726493 1.86719099192713
0.0571243172939199 1.86563573937175
0.0573484511935986 1.86407708714292
0.0575734645086886 1.86251503809369
0.0577993606896784 1.86094959516542
0.058026143200595 1.8593807613883
0.058253815519057 1.85780853988181
0.0584823811363277 1.85623293385522
0.0587118435573688 1.8546539466081
0.0589422063008941 1.85307158153077
0.0591734728994237 1.85148584210484
0.0594056468993376 1.84989673190365
0.0596387318609307 1.84830425459279
0.059872731358467 1.84670841393056
0.0601076489802347 1.8451092137685
0.0603434883286008 1.84350665805181
0.060580253020067 1.84190075081988
0.0608179466853242 1.84029149620676
0.0610565729693093 1.83867889844165
0.0612961355312603 1.83706296184936
0.0615366380447725 1.83544369085079
0.0617780841978552 1.83382108996344
0.0620204776929879 1.83219516380184
0.0622638222471774 1.83056591707807
0.0625081215920143 1.82893335460219
0.0627533794737309 1.82729748128273
0.0629995996532579 1.82565830212719
0.0632467859062826 1.82401582224245
0.0634949420233069 1.82237004683529
0.0637440718097048 1.82072098121282
0.0639941790857812 1.81906863078297
0.0642452676868306 1.81741300105491
0.0644973414631957 1.81575409763956
0.0647504042803262 1.81409192625004
0.0650044600188386 1.81242649270208
0.0652595125745753 1.81075780291452
0.0655155658586647 1.80908586290975
0.0657726237975807 1.80741067881415
0.0660306903332034 1.80573225685855
0.0662897694228792 1.80405060337866
0.0665498650394816 1.80236572481554
0.0668109811714722 1.800677627716
0.0670731218229617 1.79898631873307
0.0673362910137716 1.79729180462643
0.0676004927794953 1.79559409226283
0.0678657311715607 1.79389318861654
0.0681320102572917 1.79218910076974
0.0683993341199708 1.79048183591301
0.0686677068589018 1.78877140134566
0.0689371325894728 1.78705780447626
0.0692076154432187 1.78534105282294
0.0694791595678853 1.78362115401391
0.0697517691274924 1.78189811578778
0.0700254483023977 1.78017194599402
0.0703002012893615 1.77844265259336
0.0705760323016099 1.77671024365818
0.0708529455689006 1.77497472737287
0.0711309453375871 1.77323611203431
0.0714100358706838 1.77149440605218
0.0716902214479318 1.76974961794938
0.071971506365864 1.76800175636241
0.0722538949378715 1.76625083004175
0.0725373914942694 1.76449684785223
0.072822000382363 1.7627398187734
0.0731077259665153 1.7609797518999
0.0733945726282129 1.75921665644184
0.073682544766134 1.75745054172512
0.0739716467962154 1.75568141719183
0.0742618831517203 1.75390929240055
0.0745532582833064 1.75213417702677
0.074845776659094 1.75035608086314
0.0751394427647346 1.74857501381988
0.0754342611034798 1.7467909859251
0.07573023619625 1.74500400732509
0.0760273725817043 1.74321408828469
0.0763256748163093 1.74142123918759
0.0766251474744099 1.73962547053664
0.0769257951482986 1.73782679295416
0.0772276224482865 1.73602521718226
0.0775306340027736 1.73422075408311
0.0778348344583203 1.73241341463928
0.0781402284797181 1.73060320995397
0.0784468207500612 1.72879015125135
0.0787546159708188 1.72697424987681
0.0790636188619066 1.72515551729721
0.0793738341617596 1.72333396510122
0.0796852666274045 1.72150960499949
0.0799979210345328 1.71968244882498
0.080311802177574 1.71785250853317
0.0806269148697689 1.71601979620231
0.080943263943244 1.71418432403368
0.0812608542490847 1.7123461043518
0.0815796906574108 1.71050514960465
0.0818997780574501 1.70866147236392
0.082221121357614 1.70681508532519
0.0825437254855727 1.70496600130817
0.0828675953883305 1.70311423325686
0.0831927360323021 1.7012597942398
0.0835191524033884 1.6994026974502
0.083846849507053 1.69754295620616
0.084175832368399 1.69568058395082
0.0845061060322461 1.69381559425253
0.0848376755632082 1.69194800080505
0.0851705460457703 1.69007781742764
0.0855047225843674 1.68820505806525
0.0858402103034621 1.68632973678864
0.0861770143476236 1.68445186779452
0.0865151398816063 1.68257146540565
0.0868545920904291 1.68068854407102
0.0871953761794549 1.67880311836587
0.0875374973744707 1.67691520299186
0.0878809609217671 1.67502481277713
0.0882257720882194 1.6731319626764
0.088571936161368 1.67123666777103
0.0889194584494997 1.66933894326912
0.0892683442817288 1.66743880450553
0.089618599008079 1.66553626694197
0.0899702279995656 1.66363134616702
0.0903232366482777 1.66172405789619
0.0906776303674607 1.6598144179719
0.0910334145915997 1.65790244236357
0.0913905947765024 1.65598814716757
0.0917491763993833 1.65407154860723
0.0921091649589471 1.65215266303288
0.0924705659754735 1.65023150692178
0.0928333849909016 1.6483080968781
0.0931976275689148 1.64638244963291
0.0935632992950266 1.64445458204414
0.0939304057766657 1.64252451109649
0.094298952643262 1.64059225390139
0.0946689455463335 1.63865782769693
0.0950403901595722 1.63672124984778
0.0954132921789321 1.63478253784509
0.0957876573227152 1.63284170930638
0.0961634913316603 1.63089878197545
0.0965407999690308 1.62895377372224
0.0969195890207025 1.62700670254271
0.0972998642952533 1.62505758655869
0.0976816316240512 1.62310644401775
0.0980648968613446 1.62115329329299
0.0984496658843516 1.61919815288292
0.0988359445933503 1.61724104141126
0.0992237389117692 1.61528197762671
0.0996130547862779 1.61332098040281
0.100003898186879 1.61135806873765
0.100396275106998 1.60939326175372
0.100790191563578 1.60742657869762
0.101185653597168 1.60545803893982
0.10158266727202 1.60348766197442
0.101981238676179 1.60151546741885
0.102381373921576 1.59954147501363
0.102783079144125 1.59756570462203
0.103186360503813 1.59558817622977
0.103591224184798 1.59360890994475
0.103997676395501 1.59162792599667
0.104405723368704 1.58964524473671
0.104815371361642 1.58766088663717
0.105226626656102 1.58567487229112
0.10563949555852 1.583687222412
0.106053984400072 1.58169795783327
0.106470099536779 1.57970709950795
0.106887847349599 1.57771466850827
0.107307234244526 1.5757206860252
0.107728266652689 1.57372517336803
0.108150951030452 1.57172815196392
0.108575293859508 1.56972964335743
0.109001301646985 1.56772966921003
0.10942898092554 1.56572825129965
0.109858338253462 1.56372541152015
0.110289380214774 1.5617211718808
0.11072211341933 1.55971555450577
0.11115654450292 1.55770858163357
0.11159268012737 1.55570027561653
0.112030526980644 1.55369065892018
0.112470091776947 1.55167975412271
0.112911381256828 1.54966758391436
0.113354402187283 1.54765417109681
0.113799161361862 1.54563953858258
0.114245665600765 1.54362370939436
0.114693921750956 1.54160670666438
0.115143936686264 1.53958855363375
0.115595717307484 1.53756927365176
0.116049270542492 1.53554889017523
0.116504603346344 1.53352742676778
0.116961722701385 1.53150490709908
0.117420635617356 1.5294813549442
0.117881349131502 1.52745679418276
0.118343870308679 1.52543124879825
0.118808206241464 1.52340474287722
0.11927436405026 1.52137730060849
0.119742350883411 1.51934894628234
0.120212173917306 1.51731970428971
0.120683840356492 1.51528959912134
0.121157357433783 1.51325865536694
0.121632732410375 1.51122689771433
0.12210997257595 1.50919435094854
0.122589085248794 1.50716103995093
0.123070077775908 1.50512698969828
0.123552957533118 1.50309222526187
0.124037731925191 1.50105677180653
0.124524408385947 1.49902065458972
0.125012994378373 1.4969838989605
0.12550349739474 1.49494653035861
0.125995924956713 1.49290857431343
0.12649028461547 1.490870056443
0.126986583951819 1.48883100245296
0.127484830576309 1.4867914381355
0.127985032129352 1.48475138936834
0.128487196281338 1.48271088211363
0.128991330732751 1.48066994241685
0.12949744321429 1.47862859640573
0.130005541486987 1.47658687028909
0.130515633342324 1.47454479035575
0.131027726602355 1.47250238297335
0.131541829119822 1.47045967458717
0.132057948778282 1.46841669171899
0.132576093492222 1.46637346096582
0.133096271207182 1.46433000899877
0.133618489899877 1.46228636256175
0.134142757578322 1.46024254847026
0.13466908228195 1.45819859361013
0.135197472081739 1.45615452493621
0.135727935080334 1.4541103694711
0.13626047941217 1.45206615430386
0.136795113243601 1.45002190658864
0.137331844773022 1.44797765354338
0.137870682230994 1.44593342244841
0.138411633880373 1.44388924064514
0.138954708016435 1.44184513553462
0.139499912967002 1.43980113457615
0.140047257092574 1.43775726528588
0.140596748786452 1.43571355523533
0.141148396474871 1.43367003205001
0.141702208617124 1.43162672340787
0.142258193705699 1.42958365703791
0.142816360266403 1.4275408607186
0.143376716858495 1.4254983622764
0.143939272074819 1.42345618958426
0.144504034541932 1.42141437056002
0.145071012920239 1.41937293316489
0.145640215904125 1.41733190540188
0.146211652222089 1.41529131531416
0.146785330636877 1.41325119098351
0.147361259945615 1.41121156052868
0.14793944897995 1.40917245210373
0.148519906606176 1.40713389389641
0.149102641725377 1.40509591412648
0.149687663273562 1.40305854104401
0.150274980221801 1.40102180292772
0.150864601576363 1.39898572808325
0.151456536378853 1.39695034484139
0.152050793706355 1.39491568155643
0.152647382671564 1.3928817666043
0.153246312422932 1.39084862838088
0.153847592144806 1.38881629530015
0.154451231057568 1.38678479579245
0.155057238417779 1.38475415830259
0.155665623518316 1.3827244112881
0.156276395688521 1.3806955832173
0.156889564294339 1.37866770256752
0.157505138738463 1.37664079782317
0.15812312846048 1.37461489747387
0.158743542937014 1.37259003001255
0.15936639168187 1.37056622393354
0.159991684246184 1.36854350773061
0.160619430218565 1.36652190989507
0.161249639225244 1.36450145891377
0.161882320930224 1.36248218326716
0.162517485035424 1.36046411142729
0.163155141280829 1.3584472718558
0.163795299444641 1.35643169300194
0.164437969343429 1.35441740330051
0.165083160832275 1.35240443116987
0.165730883804932 1.35039280500983
0.166381148193971 1.34838255319963
0.167033963970934 1.34637370409585
0.16768934114649 1.34436628603032
0.168347289770581 1.34236032730802
0.169007819932587 1.34035585620499
0.169670941761471 1.33835290096615
0.170336665425939 1.33635148980324
0.171005001134596 1.33435165089261
0.171675959136101 1.33235341237309
0.172349549719325 1.33035680234379
0.173025783213507 1.32836184886197
0.173704669988418 1.32636857994081
0.17438622045451 1.32437702354721
0.175070445063088 1.32238720759956
0.17575735430646 1.32039915996557
0.176446958718102 1.31841290845998
0.17713926887282 1.31642848084233
0.177834295386912 1.31444590481472
0.178532048918331 1.31246520801953
0.179232540166844 1.31048641803716
0.179935779874204 1.30850956238373
0.180641778824309 1.30653466850879
0.181350547843367 1.30456176379303
0.182062097800067 1.30259087554597
0.182776439605741 1.30062203100363
0.183493584214532 1.29865525732621
0.184213542623565 1.29669058159576
0.184936325873112 1.29472803081383
0.185661945046763 1.29276763189912
0.186390411271596 1.29080941168514
0.187121735718348 1.28885339691783
0.187855929601583 1.28689961425317
0.188593004179871 1.28494809025486
0.189332970755952 1.28299885139188
0.190075840676916 1.28105192403614
0.190821625334375 1.27910733446006
0.191570336164636 1.27716510883417
0.192321984648879 1.27522527322473
0.193076582313329 1.27328785359129
0.193834140729438 1.27135287578429
0.194594671514061 1.26942036554263
0.195358186329629 1.26749034849128
0.196124696884336 1.2655628501388
0.196894214932313 1.26363789587494
0.197666752273807 1.26171551096821
0.19844232075537 1.25979572056342
0.199220932270031 1.25787854967928
0.200002598757485 1.25596402320591
0.200787332204271 1.25405216590242
0.201575144643963 1.25214300239447
0.202366048157346 1.25023655717183
0.203160054872607 1.24833285458589
0.203957176965519 1.24643191884725
0.20475742665963 1.24453377402326
0.205560816226446 1.24263844403559
0.206367357985622 1.24074595265773
0.207177064305152 1.23885632351259
0.207989947601556 1.23696958007004
0.208806020340072 1.23508574564445
0.209625295034847 1.23320484339225
0.210447784249129 1.2313268963095
0.211273500595458 1.22945192722945
0.212102456735863 1.22757995882007
0.212934665382052 1.22571101358167
0.21377013929561 1.22384511384441
0.214608891288192 1.22198228176592
0.215450934221724 1.22012253932884
0.216296281008593 1.21826590833843
0.217144944611854 1.21641241042013
0.21799693804542 1.21456206701719
0.218852274374268 1.21271489938821
0.219710966714637 1.21087092860479
0.220573028234227 1.20903017554912
0.221438472152404 1.20719266091161
0.222307311740404 1.20535840518848
0.223179560321531 1.20352742867942
0.224055231271366 1.20169975148523
0.224934338017971 1.19987539350544
0.225816894042093 1.198054374436
0.226702912877374 1.19623671376692
0.227592408110556 1.19442243077993
0.228485393381691 1.19261154454621
0.229381882384348 1.19080407392405
0.230281888865824 1.18900003755657
0.231185426627358 1.18719945386941
0.232092509524336 1.18540234106849
0.23300315146651 1.18360871713773
0.233917366418208 1.18181859983683
0.234835168398547 1.18003200669897
0.235756571481652 1.17824895502868
0.236681589796867 1.17646946189954
0.237610237528977 1.17469354415206
0.238542528918421 1.17292121839144
0.239478478261511 1.17115250098545
0.240418099910654 1.16938740806225
0.241361408274569 1.1676259555083
0.242308417818512 1.16586815896616
0.243259143064491 1.16411403383249
0.244213598591495 1.16236359525588
0.245171799035717 1.16061685813483
0.246133759090773 1.15887383711569
0.247099493507935 1.15713454659064
0.24806901709635 1.15539900069565
0.249042344723273 1.15366721330851
0.25001949131429 1.15193919804684
0.251000471853552 1.15021496826619
0.251985301384 1.148494537058
0.252973995007599 1.14677791724782
0.253966567885566 1.14506512139331
0.254963035238609 1.14335616178242
0.255963412347151 1.14165105043156
0.256967714551574 1.13994979908374
0.257975957252447 1.13825241920678
0.258988155910767 1.13655892199154
0.260004326048192 1.13486931835018
0.261024483247283 1.13318361891438
0.262048643151738 1.1315018340337
0.263076821466639 1.12982397377386
0.264109033958685 1.12815004791511
0.26514529645644 1.12648006595056
0.266185624850572 1.12481403708464
0.267230035094097 1.12315197023148
0.268278543202628 1.12149387401339
0.269331165254612 1.11983975675932
0.270387917391586 1.11818962650337
0.271448815818418 1.11654349098336
0.272513876803559 1.11490135763936
0.273583116679289 1.11326323361229
0.274656551841973 1.11162912574257
0.275734198752306 1.10999904056875
0.276816073935569 1.10837298432622
0.277902193981883 1.1067509629459
0.278992575546462 1.10513298205301
0.280087235349867 1.10351904696584
0.281186190178267 1.10190916269457
0.282289456883691 1.10030333394012
0.28339705238429 1.098701565093
0.284508993664595 1.09710386023226
0.285625297775777 1.09551022312442
0.286745981835912 1.09392065722242
0.287871063030238 1.09233516566468
0.289000558611422 1.09075375127413
0.290134485899824 1.08917641655728
0.291272862283762 1.08760316370337
0.292415705219781 1.08603399458348
0.293563032232916 1.08446891074976
0.294714860916965 1.08290791343465
0.295871208934758 1.08135100355013
0.297032094018426 1.07979818168704
0.298197533969673 1.0782494481144
0.299367546660054 1.07670480277881
0.30054215003124 1.07516424530384
0.301721362095303 1.0736277749895
0.302905200934984 1.07209539081173
0.304093684703975 1.07056709142194
0.305286831627196 1.06904287514657
0.306484660001076 1.06752273998668
0.30768718819383 1.06600668361766
0.308894434645743 1.06449470338885
0.310106417869455 1.06298679632335
0.311323156450239 1.06148295911769
0.312544669046293 1.05998318814177
0.313770974389019 1.05848747943858
0.315002091283317 1.05699582872422
0.31623803860787 1.05550823138774
0.31747883531543 1.0540246824912
0.318724500433117 1.05254517676961
0.319975053062703 1.05106970863107
0.32123051238091 1.04959827215684
0.3224908976397 1.04813086110148
0.323756228166575 1.04666746889309
0.325026523364868 1.04520808863348
0.326301802714045 1.04375271309851
0.327582085770002 1.04230133473837
0.328867392165363 1.040853945678
0.330157741609785 1.03941053771742
0.331453153890257 1.03797110233227
0.332753648871405 1.03653563067426
0.334059246495795 1.03510411357171
0.335369966784242 1.03367654153018
0.336685829836114 1.03225290473305
0.338006855829641 1.03083319304225
0.339333065022224 1.02941739599892
0.340664477750748 1.02800550282425
0.342001114431891 1.02659750242022
0.343342995562438 1.02519338337051
0.344690141719596 1.02379313394138
0.346042573561309 1.0223967420826
0.347400311826575 1.02100419542849
0.348763377335764 1.01961548129889
0.350131790990936 1.0182305867003
0.351505573776164 1.01684949832699
0.352884746757854 1.01547220256216
0.354269331085068 1.01409868547915
0.35565934798985 1.01272893284274
0.357054818787549 1.01136293011042
0.358455764877148 1.01000066243376
0.359862207741591 1.00864211465982
0.361274168948114 1.00728727133255
0.362691670148573 1.00593611669431
0.364114733079779 1.00458863468742
0.365543379563827 1.00324480895569
0.366977631508438 1.00190462284606
0.368417510907288 1.00056805941028
0.369863039840346 0.999235101406605
0.371314240474218 0.997905731301557
0.372771135062481 0.996579931271713
0.374233745946027 0.995257683205555
0.375702095553405 0.993938968705354
0.377176206401165 0.992623769089096
0.378656101094203 0.991312065392458
0.38014180232611 0.990003838370822
0.381633332879514 0.988699068501334
0.383130715626437 0.987397735985002
0.38463397352864 0.986099820748846
0.386143129637979 0.984805302448074
0.387658207096753 0.983514160468321
0.389179229138067 0.982226373927908
0.390706219086181 0.980941921680158
0.39223920035687 0.979660782315749
0.393778196457787 0.978382934165101
0.395323230988815 0.977108355300813
0.396874327642439 0.975837023540138
0.398431510204099 0.974568916447488
0.399994802552565 0.973304011336997
0.401564228660295 0.972042285275104
0.403139812593807 0.970783715083187
0.404721578514045 0.969528277340232
0.406309550676753 0.968275948385538
0.407903753432846 0.967026704321462
0.409504211228781 0.965780521016201
0.411110948606933 0.964537374106609
0.412723990205974 0.963297239001053
0.414343360761246 0.962060090882301
0.415969085105147 0.96082590471045
0.417601188167503 0.959594655225886
0.419239694975958 0.95836631695228
0.420884630656355 0.957140864199614
0.422536020433119 0.955918271067249
0.42419388962965 0.954698511447016
0.425858263668702 0.953481559026349
0.427529168072782 0.952267387291439
0.429206628464536 0.951055969530433
0.430890670567144 0.94984727883665
0.432581320204714 0.948641288111839
0.434278603302677 0.947437970069459
0.435982545888186 0.946237297237992
0.437693174090516 0.945039241964283
0.439410514141459 0.943843776416909
0.441134592375736 0.942650872589576
0.442865435231391 0.94146050230454
0.444603069250203 0.940272637216059
0.44634752107809 0.939087248813865
0.448098817465518 0.937904308426665
0.449856985267913 0.936723787225667
0.451622051446071 0.935545656228124
0.453394043066569 0.934369886300909
0.455172987302186 0.933196448164105
0.456958911432317 0.93202531239462
0.458751842843388 0.930856449429828
0.460551809029281 0.929689829571217
0.462358837591753 0.928525422988073
0.46417295624086 0.927363199721169
0.465994192795379 0.926203129686483
0.467822575183241 0.925045182678923
0.469658131441955 0.923889328376081
0.471500889719034 0.922735536341991
0.473350878272437 0.921583776030911
0.475208125470993 0.920434016791115
0.47707265979484 0.919286227868703
0.478944509835861 0.918140378411417
0.480823704298123 0.916996437472479
0.482710271998316 0.915854374014431
0.484604241866197 0.914714156912993
0.486505642945031 0.91357575496093
0.488414504392038 0.912439136871921
0.49033085547884 0.911304271284449
0.49225472559191 0.910171126765689
0.494186144233021 0.909039671815405
0.4961251410197 0.907909874869857
0.498071745685682 0.906781704305708
0.500025988081366 0.905655128443943
0.501987898174274 0.904530115553779
0.503957506049505 0.903406633856596
0.505934841910205 0.902284651529855
0.507919936078021 0.901164136711022
0.509912818993575 0.900045057501498
0.511913521216924 0.898927381970541
0.513922073428029 0.897811078159193
0.515938506427232 0.8966961140842
0.517962851135721 0.895582457741935
0.519995138596005 0.894470077112316
0.522035399972396 0.893358940162713
0.524083666551481 0.892249014851864
0.526139969742602 0.891140269133772
0.528204341078342 0.890032670961599
0.530276812215002 0.888926188291562
0.532357414933096 0.887820789086806
0.534446181137826 0.886716441321277
0.536543142859582 0.885613112983586
0.538648332254429 0.884510772080858
0.540761781604597 0.883409386642574
0.542883523318981 0.882308924724395
0.545013589933638 0.88120935441198
0.547152014112279 0.880110643824789
0.549298828646781 0.879012761119863
0.551454066457678 0.877915674495606
0.553617760594676 0.876819352195531
0.555789944237152 0.875723762512006
0.557970650694669 0.874628873789974
0.560159913407482 0.873534654430655
0.562357765947053 0.872441072895233
0.564564242016566 0.871348097708519
0.566779375451444 0.870255697462598
0.569003200219866 0.869163840820452
0.571235750423289 0.868072496519562
0.573477060296972 0.866981633375485
0.5757271642105 0.865891220285413
0.57798609666831 0.864801226231706
0.580253892310222 0.863711620285395
0.582530585911969 0.862622371609669
0.584816212385731 0.861533449463329
0.587110806780671 0.86044482320422
0.589414404283468 0.859356462292628
0.591727040218863 0.858268336294663
0.594048750050199 0.857180414885597
0.596379569379959 0.856092667853186
0.59871953395032 0.855005065100955
0.601068679643697 0.853917576651455
0.603427042483293 0.852830172649489
0.605794658633653 0.851742823365305
0.608171564401217 0.85065549919776
0.610557796234879 0.849568170677446
0.612953390726543 0.84848080846979
0.615358384611686 0.847393383378114
0.617772814769921 0.846305866346661
0.620196718225562 0.845218228463592
0.622630132148193 0.84413044096394
0.625073093853238 0.843042475232535
0.627525640802529 0.841954302806884
0.629987810604888 0.840865895380027
0.632459641016697 0.839777224803343
0.63494116994248 0.838688263089325
0.637432435435485 0.837598982414315
0.639933475698264 0.836509355121202
0.642444329083263 0.835419353722079
0.644965034093408 0.834328950900862
0.647495629382696 0.833238119515871
0.650036153756786 0.832146832602362
0.652586646173597 0.831055063375034
0.655147145743904 0.82996278523048
0.657717691731937 0.828869971749606
0.660298323555982 0.827776596700007
0.662889080788991 0.826682634038297
0.665490003159182 0.825588057912405
0.668101130550654 0.824492842663819
0.670722503003993 0.823396962829797
0.673354160716891 0.822300393145526
0.675996144044759 0.82120310854625
0.678648493501347 0.820105084169339
0.681311249759368 0.81900629535633
0.683984453651116 0.817906717654915
0.686668146169096 0.816806326820889
0.689362368466654 0.815705098820054
0.692067161858603 0.814603009830075
0.694782567821861 0.8135000362423
0.697508627996085 0.812396154663528
0.700245384184311 0.811291341917736
0.702992878353593 0.810185575047763
0.705751152635648 0.809078831316946
0.708520249327501 0.807971088210716
0.711300210892136 0.806862323438146
0.714091079959144 0.805752514933454
0.716892899325379 0.804641640857468
0.719705711955612 0.803529679599036
0.722529560983193 0.802416609776402
0.72536448971071 0.801302410238532
0.728210541610653 0.800187060066393
0.731067760326083 0.799070538574197
0.733936189671298 0.797952825310593
0.736815873632508 0.796833900059817
0.739706856368507 0.795713742842799
0.742609182211351 0.794592333918225
0.745522895667038 0.793469653783557
0.748448041416192 0.792345683176009
0.751384664314745 0.791220403073478
0.754332809394626 0.790093794695435
0.757292521864454 0.78896583950377
0.760263847110228 0.787836519203595
0.763246830696024 0.786705815744011
0.766241518364694 0.785573711318817
0.769247956038569 0.7844401883672
0.772266189820159 0.783305229574357
0.775296265992866 0.782168817872101
0.778338231021686 0.781030936439408
0.781392131553929 0.779891568702932
0.784458014419931 0.778750698337473
0.787535926633769 0.777608309266415
0.790625915393991 0.776464385662114
0.793728028084327 0.775318911946252
0.79684231227443 0.77417187279015
0.799968815720592 0.773023253115046
0.803107586366484 0.771873038092327
0.806258672343892 0.770721213143733
0.809422121973451 0.769567763941515
0.812597983765386 0.768412676408562
0.81578630642026 0.767255936718485
0.818987138829716 0.766097531295676
0.822200530077233 0.764937446815316
0.82542652943887 0.763775670203361
0.828665186384028 0.762612188636486
0.831916550576209 0.761446989541997
0.835180671873774 0.760280060597711
0.838457600330707 0.759111389731796
0.841747386197389 0.757940965122587
0.845050079921361 0.756768775198365
0.848365732148101 0.7555948086371
0.851694393721801 0.754419054366175
0.855036115686147 0.753241501562063
0.8583909492851 0.752062139649991
0.861758945963682 0.75088095830356
0.865140157368767 0.74969794744434
0.868534635349869 0.748513097241445
0.871942431959943 0.747326398111066
0.875363599456177 0.746137840715987
0.878798190300798 0.744947415965069
0.882246257161873 0.743755115012711
0.88570785291412 0.742560929258279
0.889183030639716 0.741364850345521
0.892671843629113 0.740166870161944
0.896174345381852 0.738966980838178
0.899690589607388 0.737765174747309
0.903220630225911 0.736561444504194
0.906764521369173 0.735355782964751
0.910322317381318 0.734148183225231
0.913894072819714 0.732938638621462
0.917479842455795 0.731727142728078
0.921079681275892 0.730513689357729
0.924693644482086 0.729298272560266
0.928321787493049 0.728080886621913
0.93196416594489 0.726861526064421
0.935620835692019 0.725640185644194
0.939291852807992 0.724416860351416
0.942977273586382 0.723191545409143
0.94667715454163 0.721964236272396
0.950391552409922 0.720734928627223
0.954120524150054 0.719503618389761
0.957864126944305 0.718270301705273
0.961622418199319 0.717034974947177
0.965395455546979 0.715797634716063
0.969183296845292 0.714558277838692
0.97298600017928 0.713316901366988
0.976803623861869 0.712073502577023
0.98063622643478 0.710828078967976
0.984483866669431 0.709580628261103
0.988346603567836 0.70833114839868
0.99222449636351 0.707079637542946
0.996117604522377 0.705826094075037
1.00002598774369 0.704570516593909
1.00394970596092 0.703312903915254
1.00788881934271 0.702053255070415
1.01184338829378 0.700791569305285
1.01581347345586 0.699527846079212
1.0197991357086 0.698262085063888
1.02380043617053 0.696994286142237
1.02781743619997 0.695724449407305
1.03185019739601 0.694452575161137
1.03589878159942 0.693178663913652
1.0399632508936 0.691902716381526
1.04404366760556 0.690624733487057
1.04814009430684 0.689344716357039
1.0522525938145 0.688062666321631
1.05638122919207 0.686778584913227
1.06052606375049 0.68549247386532
1.06468716104915 0.684204335111376
1.06886458489679 0.682914170783694
1.07305839935252 0.681621983212285
1.07726866872682 0.680327774923732
1.08149545758245 0.679031548640071
1.08573883073552 0.677733307277657
1.08999885325646 0.676433053946046
1.09427559047099 0.675130791946867
1.09856910796116 0.673826524772712
1.10287947156633 0.672520256106015
1.10720674738419 0.671211989817942
1.11155100177178 0.669901729967285
1.11591230134648 0.668589480799357
1.12029071298706 0.667275246744898
1.12468630383472 0.665959032418978
1.12909914129405 0.664640842619909
1.13352929303416 0.663320682328166
1.13797682698963 0.661998556705306
1.14244181136161 0.660674471092902
1.14692431461883 0.659348431011475
1.15142440549868 0.658020442159439
1.15594215300823 0.656690510412048
1.16047762642534 0.655358641820354
1.16503089529965 0.654024842610168
1.16960202945371 0.652689119181035
1.17419109898402 0.651351478105206
1.17879817426213 0.65001192612663
1.18342332593566 0.648670470159944
1.18806662492947 0.647327117289478
1.19272814244667 0.645981874768262
1.19740794996975 0.644634750017049
1.20210611926168 0.64328575062334
1.206822722367 0.641934884340417
1.21155783161292 0.640582159086394
1.21631151961042 0.639227582943264
1.22108385925541 0.637871164155968
1.22587492372978 0.636512911131459
1.23068478650258 0.63515283243779
1.23551352133113 0.633790936803197
1.24036120226212 0.632427233115203
1.2452279036328 0.631061730419723
1.25011370007206 0.629694437920184
1.25501866650163 0.628325364976648
1.2599428781372 0.626954521104953
1.26488641048957 0.625581915975853
1.26984933936581 0.624207559414176
1.27483174087045 0.62283146139799
1.2798336914066 0.621453632057771
1.28485526767716 0.620074081675589
1.28989654668598 0.618692820684301
1.29495760573905 0.617309859666749
1.30003852244567 0.615925209354973
1.30513937471965 0.614538880629428
1.31026024078051 0.613150884518215
1.31540119915467 0.611761232196317
1.32056232867665 0.610369934984844
1.32574370849029 0.608977004350292
1.33094541804998 0.607582451903804
1.33616753712183 0.606186289400443
1.34141014578494 0.604788528738472
1.3466733244326 0.603389181958645
1.35195715377353 0.601988261243507
1.35726171483314 0.600585778916693
1.36258708895472 0.599181747442249
1.36793335780075 0.59777617942395
1.37330060335411 0.59636908760463
1.37868890791935 0.594960484865522
1.38409835412394 0.593550384225597
1.38952902491958 0.592138798840922
1.3949810035834 0.590725742004016
1.40045437371932 0.589311227143214
1.40594921925924 0.587895267822047
1.41146562446443 0.586477877738613
1.41700367392672 0.585059070724968
1.42256345256989 0.583638860746518
1.4281450456509 0.582217261901415
1.43374853876122 0.580794288419964
1.43937401782818 0.57936995466403
1.44502156911623 0.577944275126454
1.45069127922829 0.576517264430477
1.45638323510708 0.575088937329161
1.46209752403647 0.573659308704822
1.46783423364276 0.572228393568465
1.47359345189609 0.570796207059222
1.47937526711176 0.569362764443801
1.48517976795157 0.567928081115927
1.4910070434252 0.566492172595798
1.49685718289158 0.565055054529539
1.50273027606025 0.563616742688662
1.50862641299271 0.562177252969525
1.51454568410387 0.5607366013928
1.52048818016335 0.559294804102938
1.52645399229695 0.557851877367638
1.53244321198798 0.556407837577322
1.53845593107873 0.554962701244607
1.54449224177182 0.553516485003778
1.55055223663164 0.552069205610273
1.55663600858577 0.55062087994015
1.56274365092641 0.549171524989577
1.5688752573118 0.547721157874308
1.57503092176765 0.54626979582916
1.58121073868859 0.544817456207501
1.58741480283964 0.543364156480728
1.59364320935761 0.541909914237745
1.59989605375262 0.540454747184449
1.60617343190951 0.538998673143208
1.61247544008935 0.537541710052339
1.6188021749309 0.536083875965587
1.6251537334521 0.534625189051601
1.63153021305153 0.533165667593413
1.63793171150994 0.531705329987905
1.64435832699174 0.530244194745288
1.65081015804648 0.528782280488564
1.6572873036104 0.527319605952998
1.66378986300791 0.525856189985581
1.67031793595316 0.524392051544488
1.6768716225515 0.522927209698542
1.68345102330108 0.521461683626664
1.69005623909437 0.519995492617325
1.69668737121968 0.518528656067995
1.70334452136277 0.517061193484586
1.71002779160835 0.515593124480889
1.71673728444168 0.514124468778012
1.72347310275012 0.512655246203808
1.73023534982475 0.511185476692301
1.73702412936189 0.509715180283106
1.74383954546475 0.508244377120845
1.75068170264499 0.506773087454554
1.75755070582434 0.505301331637089
1.76444666033619 0.503829130124525
1.77136967192723 0.502356503475545
1.77831984675907 0.500883472350829
1.78529729140981 0.499410057512429
1.79230211287579 0.497936279823148
1.7993344185731 0.496462160245899
1.80639431633934 0.49498771984307
1.81348191443518 0.493512979775871
1.82059732154609 0.492037961303683
1.82774064678398 0.490562685783391
1.83491199968886 0.489087174668716
1.84211149023054 0.487611449509536
1.84933922881031 0.486135531951198
1.85659532626263 0.484659443733824
1.86387989385684 0.483183206691612
1.87119304329884 0.481706842752116
1.87853488673284 0.480230373935535
1.88590553674306 0.478753822353979
1.89330510635544 0.477277210210733
1.9007337090394 0.475800559799507
1.90819145870958 0.474323893503685
1.91567846972756 0.472847233795558
1.92319485690364 0.471370603235546
1.9307407354986 0.469894024471417
1.93831622122545 0.468417520237492
1.9459214302512 0.466941113353838
1.95355647919868 0.46546482672546
1.96122148514829 0.463988683341471
1.96891656563982 0.462512706274261
1.97664183867421 0.461036918678649
1.98439742271543 0.459561343791032
1.99218343669223 0.458086004928517
2 0.456610925488042
};
\addlegendentry{$8\%$ noise}
\end{axis}

\end{tikzpicture}


==> plt_compare_resulting_kernels_log.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}
\definecolor{color2}{rgb}{0.47843137254902,0.407843137254902,0.650980392156863}
\definecolor{color3}{rgb}{0.274509803921569,0.470588235294118,0.129411764705882}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={
  nodes={scale=0.8,},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!93.3333333333333!black
},
log basis x={10},
tick pos=left,
width=0.45\textwidth,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=0.0328936063770756, xmax=2.43208358131731,
xmode=log,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle k(t)\)},
ymajorgrids,
ymin=0.277842220284923, ymax=2.94203924949258,
ytick style={color=black}
]
\addplot [thick, white!50.1960784313725!black]
table {%
0.04 2.8209393845286
0.0401569446500519 2.81542172632786
0.0403145050906833 2.80991486851867
0.0404726837380202 2.80441878957034
0.0406314830176683 2.79893346799022
0.0407909053647508 2.79345888232422
0.0409509532239451 2.7879950111572
0.0411116290495207 2.78254183311347
0.0412729353053767 2.77709932685717
0.0414348744650796 2.77166747109276
0.0415974490119013 2.76624624456542
0.0417606614388569 2.76083562606149
0.0419245142487434 2.75543559440889
0.0420890099541775 2.75004612847753
0.0422541510776348 2.74466720717973
0.0424199401514878 2.73929880947062
0.0425863797180452 2.73394091434852
0.0427534723295909 2.72859350085536
0.0429212205484227 2.72325654807702
0.043089626946892 2.71793003514375
0.0432586941074432 2.71261394123046
0.0434284246226531 2.70730824555715
0.0435988210952708 2.70201292738919
0.0437698861382576 2.69672796603769
0.0439416223748271 2.6914533408598
0.0441140324384854 2.68618903125903
0.0442871189730713 2.68093501668553
0.0444608846327972 2.67569127663641
0.0446353320822896 2.67045779065596
0.0448104639966297 2.66523453833598
0.0449862830613951 2.66002149931596
0.0451627919727003 2.65481865328338
0.0453399934372383 2.64962597997386
0.0455178901723224 2.64444345917145
0.0456964849059273 2.63927107070876
0.0458757803767314 2.63410879446717
0.0460557793341585 2.62895661037699
0.0462364845384202 2.62381449841764
0.0464178987605581 2.61868243861774
0.0466000247824861 2.61356041105527
0.0467828653970335 2.60844839585768
0.0469664234079876 2.60334637320196
0.0471507016301365 2.59825432331477
0.0473357028893126 2.59317222647244
0.0475214300224357 2.58810006300108
0.0477078858775567 2.58303781327658
0.0478950733139009 2.57798545772466
0.0480829952019124 2.57294297682087
0.0482716544232977 2.56791035109055
0.04846105387107 2.56288756110885
0.0486511964495936 2.5578745875007
0.0488420850746283 2.5528714109407
0.0490337226733744 2.54787801215312
0.0492261121845173 2.54289437191179
0.0494192565582727 2.53792047104001
0.0496131587564317 2.53295629041045
0.0498078217524067 2.52800181094501
0.0500032485312762 2.5230570136147
0.0501994420898312 2.5181218794395
0.0503964054366209 2.51319638948818
0.050594141591999 2.50828052487815
0.0507926535881699 2.50337426677524
0.050991944469235 2.49847759639353
0.0511920172912397 2.49359049499511
0.0513928751222204 2.48871294388989
0.0515945210422508 2.48384492443535
0.0517969581434901 2.47898641803627
0.0520001895302297 2.47413740614452
0.0522042183189411 2.46929787025873
0.0524090476383236 2.46446779192409
0.0526146806293524 2.45964715273197
0.0528211204453266 2.45483593431969
0.0530283702519176 2.4500341183702
0.0532364332272179 2.44524168661174
0.0534453125617893 2.44045862081751
0.0536550114587124 2.43568490280538
0.0538655331336354 2.4309205144375
0.0540768808148234 2.42616543761997
0.0542890577432079 2.4214196543025
0.0545020671724368 2.41668314647802
0.0547159123689239 2.41195589618231
0.0549305966118992 2.40723788549365
0.0551461231934591 2.4025290965324
0.0553624954186171 2.39782951146068
0.055579716605354 2.39313911248188
0.0557977900846692 2.38845788184037
0.056016719200632 2.38378580182103
0.056236507310432 2.37912285474886
0.0564571577844314 2.37446902298861
0.0566786740062165 2.36982428894434
0.0569010593726493 2.365188635059
0.0571243172939199 2.36056204381406
0.0573484511935986 2.35594449772906
0.0575734645086886 2.35133597936121
0.0577993606896784 2.346736471305
0.058026143200595 2.34214595619172
0.058253815519057 2.33756441668913
0.0584823811363277 2.33299183550099
0.0587118435573688 2.32842819536666
0.0589422063008941 2.32387347906072
0.0591734728994237 2.31932766939251
0.0594056468993376 2.31479074920578
0.0596387318609307 2.31026270137824
0.059872731358467 2.30574350882121
0.0601076489802347 2.30123315447917
0.0603434883286008 2.29673162132942
0.060580253020067 2.29223889238165
0.0608179466853242 2.28775495067759
0.0610565729693093 2.28327977929061
0.0612961355312603 2.27881336132537
0.0615366380447725 2.27435567991743
0.0617780841978552 2.2699067182329
0.0620204776929879 2.26546645946811
0.0622638222471774 2.26103488684921
0.0625081215920143 2.25661198363188
0.0627533794737309 2.25219773310095
0.0629995996532579 2.24779211857012
0.0632467859062826 2.24339512338162
0.0634949420233069 2.23900673090589
0.0637440718097048 2.2346269245413
0.0639941790857812 2.23025568771383
0.0642452676868306 2.22589300387681
0.0644973414631957 2.22153885651063
0.0647504042803262 2.21719322912246
0.0650044600188386 2.21285610524602
0.0652595125745753 2.20852746844131
0.0655155658586647 2.20420730229439
0.0657726237975807 2.19989559041712
0.0660306903332034 2.19559231644696
0.0662897694228792 2.19129746404676
0.0665498650394816 2.18701101690455
0.0668109811714722 2.18273295873336
0.0670731218229617 2.17846327327101
0.0673362910137716 2.17420194428
0.0676004927794953 2.16994895554729
0.0678657311715607 2.16570429088418
0.0681320102572917 2.16146793412614
0.0683993341199708 2.15723986913274
0.0686677068589018 2.15302007978747
0.0689371325894728 2.14880854999766
0.0692076154432187 2.14460526369438
0.0694791595678853 2.14041020483234
0.0697517691274924 2.13622335738983
0.0700254483023977 2.13204470536863
0.0703002012893615 2.12787423279397
0.0705760323016099 2.12371192371449
0.0708529455689006 2.11955776220214
0.0711309453375871 2.11541173235226
0.0714100358706838 2.11127381828344
0.0716902214479318 2.10714400413761
0.071971506365864 2.10302227407998
0.0722538949378715 2.09890861229907
0.0725373914942694 2.09480300300674
0.072822000382363 2.09070543043818
0.0731077259665153 2.08661587885198
0.0733945726282129 2.08253433253017
0.073682544766134 2.07846077577825
0.0739716467962154 2.07439519292528
0.0742618831517203 2.07033756832393
0.0745532582833064 2.06628788635056
0.074845776659094 2.0622461314053
0.0751394427647346 2.05821228791216
0.0754342611034798 2.05418634031909
0.07573023619625 2.05016827309814
0.0760273725817043 2.04615807074551
0.0763256748163093 2.04215571778172
0.0766251474744099 2.0381611987517
0.0769257951482986 2.03417449822493
0.0772276224482865 2.03019560079557
0.0775306340027736 2.02622449108262
0.0778348344583203 2.02226115373004
0.0781402284797181 2.0183055734069
0.0784468207500612 2.01435773480755
0.0787546159708188 2.01041762265178
0.0790636188619066 2.00648522168494
0.0793738341617596 2.00256051667818
0.0796852666274045 1.99864349242852
0.0799979210345328 1.99473413375911
0.080311802177574 1.99083242551935
0.0806269148697689 1.9869383525851
0.080943263943244 1.98305189985881
0.0812608542490847 1.97917305226974
0.0815796906574108 1.97530179477414
0.0818997780574501 1.97143811235538
0.082221121357614 1.96758199002421
0.0825437254855727 1.96373341281887
0.0828675953883305 1.95989236580532
0.0831927360323021 1.95605883407739
0.0835191524033884 1.95223280275699
0.083846849507053 1.94841425699426
0.084175832368399 1.94460318196777
0.0845061060322461 1.9407995628847
0.0848376755632082 1.93700338498099
0.0851705460457703 1.93321463352155
0.0855047225843674 1.92943329380041
0.0858402103034621 1.92565935114088
0.0861770143476236 1.92189279089575
0.0865151398816063 1.91813359844742
0.0868545920904291 1.91438175920808
0.0871953761794549 1.91063725861985
0.0875374973744707 1.90690008215497
0.0878809609217671 1.9031702153159
0.0882257720882194 1.8994476436355
0.088571936161368 1.89573235267715
0.0889194584494997 1.8920243280349
0.0892683442817288 1.8883235553336
0.089618599008079 1.88463002022903
0.0899702279995656 1.88094370840799
0.0903232366482777 1.87726460558845
0.0906776303674607 1.87359269751966
0.0910334145915997 1.86992796998223
0.0913905947765024 1.86627040878825
0.0917491763993833 1.86261999978135
0.0921091649589471 1.85897672883684
0.0924705659754735 1.85534058186175
0.0928333849909016 1.8517115447949
0.0931976275689148 1.84808960360699
0.0935632992950266 1.84447474430066
0.0939304057766657 1.84086695291049
0.094298952643262 1.83726621550315
0.0946689455463335 1.83367251817733
0.0950403901595722 1.83008584706385
0.0954132921789321 1.82650618832564
0.0957876573227152 1.82293352815779
0.0961634913316603 1.81936785278753
0.0965407999690308 1.81580914847426
0.0969195890207025 1.81225740150956
0.0972998642952533 1.80871259821712
0.0976816316240512 1.8051747249528
0.0980648968613446 1.80164376810453
0.0984496658843516 1.79811971409234
0.0988359445933503 1.7946025493683
0.0992237389117692 1.79109226041646
0.0996130547862779 1.7875888337528
0.100003898186879 1.78409225592521
0.100396275106998 1.78060251351337
0.100790191563578 1.7771195931287
0.101185653597168 1.77364348141428
0.10158266727202 1.77017416504477
0.101981238676179 1.7667116307263
0.102381373921576 1.76325586519638
0.102783079144125 1.7598068552238
0.103186360503813 1.75636458760849
0.103591224184798 1.75292904918143
0.103997676395501 1.74950022680453
0.104405723368704 1.74607810737046
0.104815371361642 1.74266267780255
0.105226626656102 1.73925392505463
0.10563949555852 1.7358518361109
0.106053984400072 1.73245639798575
0.106470099536779 1.72906759772363
0.106887847349599 1.72568542239886
0.107307234244526 1.72230985911548
0.107728266652689 1.71894089500709
0.108150951030452 1.71557851723664
0.108575293859508 1.71222271299627
0.109001301646985 1.70887346950713
0.10942898092554 1.70553077401917
0.109858338253462 1.70219461381097
0.110289380214774 1.69886497618953
0.11072211341933 1.6955418484901
0.11115654450292 1.69222521807591
0.11159268012737 1.68891507233805
0.112030526980644 1.68561139869521
0.112470091776947 1.68231418459349
0.112911381256828 1.67902341750617
0.113354402187283 1.67573908493352
0.113799161361862 1.67246117440257
0.114245665600765 1.6691896734669
0.114693921750956 1.66592456970644
0.115143936686264 1.6626658507272
0.115595717307484 1.6594135041611
0.116049270542492 1.65616751766575
0.116504603346344 1.65292787892419
0.116961722701385 1.6496945756447
0.117420635617356 1.64646759556058
0.117881349131502 1.64324692642994
0.118343870308679 1.64003255603543
0.118808206241464 1.63682447218409
0.11927436405026 1.63362266270709
0.119742350883411 1.63042711545952
0.120212173917306 1.62723781832019
0.120683840356492 1.62405475919141
0.121157357433783 1.62087792599876
0.121632732410375 1.61770730669093
0.12210997257595 1.61454288923946
0.122589085248794 1.61138466163856
0.123070077775908 1.60823261190491
0.123552957533118 1.60508672807747
0.124037731925191 1.60194699821724
0.124524408385947 1.59881341040714
0.125012994378373 1.59568595275175
0.12550349739474 1.59256461337718
0.125995924956713 1.58944938043084
0.12649028461547 1.5863402420813
0.126986583951819 1.58323718651809
0.127484830576309 1.58014020195155
0.127985032129352 1.57704927661264
0.128487196281338 1.57396439875282
0.128991330732751 1.57088555664383
0.12949744321429 1.5678127385776
0.130005541486987 1.56474593286605
0.130515633342324 1.56168512784099
0.131027726602355 1.55863031185396
0.131541829119822 1.55558147327608
0.132057948778282 1.55253860049798
0.132576093492222 1.54950168192959
0.133096271207182 1.5464707060001
0.133618489899877 1.54344566115782
0.134142757578322 1.54042653587004
0.13466908228195 1.53741331862299
0.135197472081739 1.53440599792168
0.135727935080334 1.53140456228987
0.13626047941217 1.52840900026993
0.136795113243601 1.52541930042278
0.137331844773022 1.52243545132784
0.137870682230994 1.51945744158292
0.138411633880373 1.51648525980418
0.138954708016435 1.51351889462606
0.139499912967002 1.51055833470124
0.140047257092574 1.50760356870059
0.140596748786452 1.5046545853131
0.141148396474871 1.50171137324588
0.141702208617124 1.49877392122413
0.142258193705699 1.49584221799107
0.142816360266403 1.49291625230796
0.143376716858495 1.48999601295406
0.143939272074819 1.48708148872666
0.144504034541932 1.48417266844102
0.145071012920239 1.48126954093038
0.145640215904125 1.47837209504601
0.146211652222089 1.47548031965717
0.146785330636877 1.47259420365113
0.147361259945615 1.46971373593321
0.14793944897995 1.4668389054268
0.148519906606176 1.46396970107335
0.149102641725377 1.46110611183244
0.149687663273562 1.45824812668181
0.150274980221801 1.45539573461737
0.150864601576363 1.45254892465329
0.151456536378853 1.44970768582201
0.152050793706355 1.44687200717428
0.152647382671564 1.44404187777927
0.153246312422932 1.44121728672457
0.153847592144806 1.43839822311626
0.154451231057568 1.43558467607901
0.155057238417779 1.4327766347561
0.155665623518316 1.42997408830951
0.156276395688521 1.42717702592
0.156889564294339 1.42438543678715
0.157505138738463 1.42159931012948
0.15812312846048 1.41881863518448
0.158743542937014 1.41604340120873
0.15936639168187 1.41327359747797
0.159991684246184 1.41050921328715
0.160619430218565 1.40775023795057
0.161249639225244 1.40499666080191
0.161882320930224 1.40224847119436
0.162517485035424 1.39950565850068
0.163155141280829 1.39676821211329
0.163795299444641 1.39403612144436
0.164437969343429 1.39130937592592
0.165083160832275 1.38858796500992
0.165730883804932 1.3858718781683
0.166381148193971 1.38316110489316
0.167033963970934 1.38045563469674
0.16768934114649 1.3777554571116
0.168347289770581 1.37506056169064
0.169007819932587 1.37237093800722
0.169670941761471 1.36968657565524
0.170336665425939 1.36700746424923
0.171005001134596 1.3643335934244
0.171675959136101 1.36166495283676
0.172349549719325 1.35900153216318
0.173025783213507 1.35634332110146
0.173704669988418 1.35369030937043
0.17438622045451 1.35104248671
0.175070445063088 1.34839984288124
0.17575735430646 1.34576236766646
0.176446958718102 1.34313005086923
0.17713926887282 1.34050288231453
0.177834295386912 1.33788085184872
0.178532048918331 1.33526394933966
0.179232540166844 1.33265216467673
0.179935779874204 1.33004548777091
0.180641778824309 1.3274439085548
0.181350547843367 1.32484741698271
0.182062097800067 1.32225600303065
0.182776439605741 1.3196696566964
0.183493584214532 1.31708836799955
0.184213542623565 1.31451212698151
0.184936325873112 1.31194092370558
0.185661945046763 1.30937474825692
0.186390411271596 1.30681359074262
0.187121735718348 1.30425744129167
0.187855929601583 1.30170629005504
0.188593004179871 1.29916012720563
0.189332970755952 1.29661894293829
0.190075840676916 1.29408272746985
0.190821625334375 1.29155147103909
0.191570336164636 1.28902516390675
0.192321984648879 1.2865037963555
0.193076582313329 1.28398735868995
0.193834140729438 1.28147584123663
0.194594671514061 1.27896923434393
0.195358186329629 1.27646752838215
0.196124696884336 1.27397071374338
0.196894214932313 1.27147878084154
0.197666752273807 1.26899172011231
0.19844232075537 1.26650952201308
0.199220932270031 1.26403217702292
0.200002598757485 1.26155967564253
0.200787332204271 1.25909200839419
0.201575144643963 1.25662916582169
0.202366048157346 1.25417113849026
0.203160054872607 1.25171791698654
0.203957176965519 1.24926949191848
0.20475742665963 1.2468258539153
0.205560816226446 1.24438699362737
0.206367357985622 1.24195290172618
0.207177064305152 1.23952356890421
0.207989947601556 1.23709898587489
0.208806020340072 1.23467914337248
0.209625295034847 1.23226403215199
0.210447784249129 1.2298536429891
0.211273500595458 1.22744796668002
0.212102456735863 1.22504699404143
0.212934665382052 1.22265071591039
0.21377013929561 1.22025912314415
0.214608891288192 1.21787220662017
0.215450934221724 1.21548995723589
0.216296281008593 1.21311236590868
0.217144944611854 1.21073942357572
0.21799693804542 1.20837112119388
0.218852274374268 1.20600744973959
0.219710966714637 1.20364840020873
0.220573028234227 1.20129396361651
0.221438472152404 1.19894413099733
0.222307311740404 1.19659889340468
0.223179560321531 1.19425824191099
0.224055231271366 1.19192216760752
0.224934338017971 1.18959066160423
0.225816894042093 1.18726371502964
0.226702912877374 1.18494131903071
0.227592408110556 1.1826234647727
0.228485393381691 1.18031014343905
0.229381882384348 1.17800134623124
0.230281888865824 1.17569706436866
0.231185426627358 1.17339728908849
0.232092509524336 1.17110201164555
0.23300315146651 1.16881122331218
0.233917366418208 1.16652491537811
0.234835168398547 1.16424307915032
0.235756571481652 1.16196570595291
0.236681589796867 1.15969278712699
0.237610237528977 1.15742431403053
0.238542528918421 1.15516027803825
0.239478478261511 1.15290067054146
0.240418099910654 1.15064548294799
0.241361408274569 1.148394706682
0.242308417818512 1.14614833318392
0.243259143064491 1.14390635391028
0.244213598591495 1.14166876033362
0.245171799035717 1.13943554394237
0.246133759090773 1.13720669624071
0.247099493507935 1.13498220874849
0.24806901709635 1.13276207300108
0.249042344723273 1.1305462805493
0.25001949131429 1.12833482295928
0.251000471853552 1.12612769181238
0.251985301384 1.12392487870506
0.252973995007599 1.12172637524882
0.253966567885566 1.11953217307003
0.254963035238609 1.11734226380994
0.255963412347151 1.11515663912448
0.256967714551574 1.11297529068424
0.257975957252447 1.11079821017436
0.258988155910767 1.10862538929444
0.260004326048192 1.10645681975847
0.261024483247283 1.10429249329475
0.262048643151738 1.10213240164581
0.263076821466639 1.09997653656834
0.264109033958685 1.09782488983312
0.26514529645644 1.09567745322495
0.266185624850572 1.0935342185426
0.267230035094097 1.09139517759874
0.268278543202628 1.08926032221987
0.269331165254612 1.08712964424631
0.270387917391586 1.0850031355321
0.271448815818418 1.08288078794497
0.272513876803559 1.08076259336633
0.273583116679289 1.07864854369118
0.274656551841973 1.07653863082808
0.275734198752306 1.07443284669917
0.276816073935569 1.07233118324006
0.277902193981883 1.07023363239986
0.278992575546462 1.06814018614112
0.280087235349867 1.06605083643986
0.281186190178267 1.06396557528547
0.282289456883691 1.06188439468079
0.28339705238429 1.059807286642
0.284508993664595 1.0577342431987
0.285625297775777 1.05566525639384
0.286745981835912 1.05360031828375
0.287871063030238 1.05153942093812
0.289000558611422 1.04948255644004
0.290134485899824 1.04742971688594
0.291272862283762 1.04538089438565
0.292415705219781 1.0433360810624
0.293563032232916 1.04129526905282
0.294714860916965 1.03925845050695
0.295871208934758 1.03722561758829
0.297032094018426 1.0351967624738
0.298197533969673 1.03317187735389
0.299367546660054 1.03115095443251
0.30054215003124 1.02913398592712
0.301721362095303 1.02712096406874
0.302905200934984 1.02511188110199
0.304093684703975 1.02310672928509
0.305286831627196 1.02110550088994
0.306484660001076 1.01910818820211
0.30768718819383 1.01711478352089
0.308894434645743 1.01512527915935
0.310106417869455 1.01313966744434
0.311323156450239 1.01115794071657
0.312544669046293 1.00918009133062
0.313770974389019 1.00720611165501
0.315002091283317 1.00523599407221
0.31623803860787 1.00326973097872
0.31747883531543 1.00130731478508
0.318724500433117 0.99934873791594
0.319975053062703 0.997393992810098
0.32123051238091 0.995443071920547
0.3224908976397 0.993495967714516
0.323756228166575 0.991552672673525
0.325026523364868 0.989613179293424
0.326301802714045 0.987677480084444
0.327582085770002 0.985745567571241
0.328867392165363 0.983817434292946
0.330157741609785 0.981893072803206
0.331453153890257 0.97997247567023
0.332753648871405 0.978055635476837
0.334059246495795 0.9761425448205
0.335369966784242 0.974233196313384
0.336685829836114 0.972327582582396
0.338006855829641 0.970425696269221
0.339333065022224 0.968527530030366
0.340664477750748 0.966633076537199
0.342001114431891 0.964742328475985
0.343342995562438 0.962855278547928
0.344690141719596 0.960971919469204
0.346042573561309 0.959092243970994
0.347400311826575 0.95721624479952
0.348763377335764 0.955343914716074
0.350131790990936 0.953475246497051
0.351505573776164 0.951610232933973
0.352884746757854 0.949748866833519
0.354269331085068 0.947891141017547
0.35565934798985 0.946037048323117
0.357054818787549 0.944186581602515
0.358455764877148 0.942339733723265
0.359862207741591 0.940496497568153
0.361274168948114 0.938656866035235
0.362691670148573 0.936820832037855
0.364114733079779 0.934988388504653
0.365543379563827 0.933159528379569
0.366977631508438 0.931334244621856
0.368417510907288 0.929512530206079
0.369863039840346 0.927694378122117
0.371314240474218 0.925879781375161
0.372771135062481 0.924068732985713
0.374233745946027 0.922261225989578
0.375702095553405 0.920457253437854
0.377176206401165 0.918656808396926
0.378656101094203 0.91685988394845
0.38014180232611 0.915066473189337
0.381633332879514 0.913276569231737
0.383130715626437 0.911490165203015
0.38463397352864 0.909707254245735
0.386143129637979 0.907927829517628
0.387658207096753 0.906151884191567
0.389179229138067 0.90437941145554
0.390706219086181 0.902610404512612
0.39223920035687 0.900844856580896
0.393778196457787 0.899082760893513
0.395323230988815 0.897324110698554
0.396874327642439 0.895568899259039
0.398431510204099 0.893817119852872
0.399994802552565 0.892068765772797
0.401564228660295 0.89032383032635
0.403139812593807 0.888582306835807
0.404721578514045 0.886844188638135
0.406309550676753 0.885109469084937
0.407903753432846 0.883378141542395
0.409504211228781 0.881650199391214
0.411110948606933 0.879925636026562
0.412723990205974 0.878204444858008
0.414343360761246 0.876486619309459
0.415969085105147 0.874772152819096
0.417601188167503 0.873061038839308
0.419239694975958 0.871353270836624
0.420884630656355 0.869648842291641
0.422536020433119 0.867947746698958
0.42419388962965 0.866249977567102
0.425858263668702 0.864555528418454
0.427529168072782 0.862864392789176
0.429206628464536 0.861176564229134
0.430890670567144 0.859492036301825
0.432581320204714 0.857810802584294
0.434278603302677 0.856132856667061
0.435982545888186 0.854458192154041
0.437693174090516 0.852786802662461
0.439410514141459 0.851118681822783
0.441134592375736 0.849453823278623
0.442865435231391 0.847792220686666
0.444603069250203 0.846133867716592
0.44634752107809 0.844478758050984
0.448098817465518 0.842826885385254
0.449856985267913 0.841178243427557
0.451622051446071 0.839532825898707
0.453394043066569 0.837890626532101
0.455172987302186 0.836251639073627
0.456958911432317 0.834615857281592
0.458751842843388 0.832983274926632
0.460551809029281 0.831353885791637
0.462358837591753 0.829727683671665
0.46417295624086 0.828104662373864
0.465994192795379 0.826484815717391
0.467822575183241 0.824868137533332
0.469658131441955 0.823254621664626
0.471500889719034 0.821644261965986
0.473350878272437 0.820037052303818
0.475208125470993 0.818432986556152
0.47707265979484 0.81683205861256
0.478944509835861 0.815234262374089
0.480823704298123 0.81363959175318
0.482710271998316 0.812048040673605
0.484604241866197 0.810459603070389
0.486505642945031 0.808874272889745
0.488414504392038 0.807292044089004
0.49033085547884 0.805712910636553
0.49225472559191 0.804136866511763
0.494186144233021 0.802563905704931
0.4961251410197 0.800994022217218
0.498071745685682 0.799427210060583
0.500025988081366 0.797863463257734
0.501987898174274 0.796302775842062
0.503957506049505 0.794745141857591
0.505934841910205 0.793190555358921
0.507919936078021 0.79163901041118
0.509912818993575 0.790090501089974
0.511913521216924 0.788545021481334
0.513922073428029 0.787002565681676
0.515938506427232 0.785463127797753
0.517962851135721 0.783926701946612
0.519995138596005 0.782393282255559
0.522035399972396 0.780862862862114
0.524083666551481 0.779335437913979
0.526139969742602 0.777811001568999
0.528204341078342 0.776289547995135
0.530276812215002 0.774771071370429
0.532357414933096 0.773255565882977
0.534446181137826 0.771743025730902
0.536543142859582 0.77023344512233
0.538648332254429 0.768726818275364
0.540761781604597 0.767223139418068
0.542883523318981 0.765722402788444
0.545013589933638 0.764224602634419
0.547152014112279 0.762729733213824
0.549298828646781 0.761237788794386
0.551454066457678 0.759748763653714
0.553617760594676 0.758262652079291
0.555789944237152 0.756779448368464
0.557970650694669 0.75529914682844
0.560159913407482 0.75382174177628
0.562357765947053 0.752347227538898
0.564564242016566 0.750875598453059
0.566779375451444 0.749406848865378
0.569003200219866 0.747940973132327
0.571235750423289 0.746477965620235
0.573477060296972 0.745017820705294
0.5757271642105 0.743560532773563
0.57798609666831 0.742106096220984
0.580253892310222 0.740654505453382
0.582530585911969 0.739205754886484
0.584816212385731 0.737759838945924
0.587110806780671 0.736316752067261
0.589414404283468 0.734876488695992
0.591727040218863 0.733439043287566
0.594048750050199 0.732004410307403
0.596379569379959 0.73057258423091
0.59871953395032 0.729143559543497
0.601068679643697 0.727717330740603
0.603427042483293 0.726293892327709
0.605794658633653 0.72487323882036
0.608171564401217 0.723455364744191
0.610557796234879 0.722040264634944
0.612953390726543 0.720627933038491
0.615358384611686 0.71921836451086
0.617772814769921 0.717811553618256
0.620196718225562 0.716407494937086
0.622630132148193 0.71500618305398
0.625073093853238 0.71360761256582
0.627525640802529 0.71221177807976
0.629987810604888 0.710818674213254
0.632459641016697 0.709428295594079
0.63494116994248 0.708040636860357
0.637432435435485 0.706655692660585
0.639933475698264 0.705273457653653
0.642444329083263 0.703893926508872
0.644965034093408 0.702517093905998
0.647495629382696 0.701142954535253
0.650036153756786 0.699771503097347
0.652586646173597 0.698402734303507
0.655147145743904 0.69703664287549
0.657717691731937 0.695673223545611
0.660298323555982 0.694312471056762
0.662889080788991 0.692954380162431
0.665490003159182 0.691598945626722
0.668101130550654 0.690246162224375
0.670722503003993 0.68889602474078
0.673354160716891 0.687548527972001
0.675996144044759 0.686203666724782
0.678648493501347 0.684861435816571
0.681311249759368 0.683521830075529
0.683984453651116 0.682184844340545
0.686668146169096 0.680850473461246
0.689362368466654 0.67951871229801
0.692067161858603 0.678189555721973
0.694782567821861 0.67686299861504
0.697508627996085 0.675539035869891
0.700245384184311 0.674217662389984
0.702992878353593 0.672898873089566
0.705751152635648 0.671582662893669
0.708520249327501 0.670269026738117
0.711300210892136 0.668957959569524
0.714091079959144 0.667649456345295
0.716892899325379 0.666343512033621
0.719705711955612 0.665040121613479
0.722529560983193 0.663739280074623
0.72536448971071 0.662440982417581
0.728210541610653 0.661145223653644
0.731067760326083 0.659851998804859
0.733936189671298 0.658561302904016
0.736815873632508 0.657273130994638
0.739706856368507 0.655987478130964
0.742609182211351 0.654704339377938
0.745522895667038 0.653423709811188
0.748448041416192 0.65214558451701
0.751384664314745 0.650869958592348
0.754332809394626 0.649596827144774
0.757292521864454 0.648326185292462
0.760263847110228 0.647058028164169
0.763246830696024 0.645792350899206
0.766241518364694 0.644529148647413
0.769247956038569 0.64326841656913
0.772266189820159 0.642010149835169
0.775296265992866 0.640754343626781
0.778338231021686 0.639500993135629
0.781392131553929 0.638250093563747
0.784458014419931 0.637001640123514
0.787535926633769 0.635755628037611
0.790625915393991 0.634512052538989
0.793728028084327 0.633270908870831
0.79684231227443 0.63203219228651
0.799968815720592 0.630795898049549
0.803107586366484 0.629562021433586
0.806258672343892 0.628330557722322
0.809422121973451 0.627101502209487
0.812597983765386 0.625874850198792
0.81578630642026 0.624650597003883
0.818987138829716 0.623428737948297
0.822200530077233 0.622209268365417
0.82542652943887 0.620992183598423
0.828665186384028 0.619777479000242
0.831916550576209 0.618565149933507
0.835180671873774 0.617355191770497
0.838457600330707 0.6161475998931
0.841747386197389 0.614942369692751
0.845050079921361 0.61373949657039
0.848365732148101 0.612538975936406
0.851694393721801 0.61134080321059
0.855036115686147 0.61014497382208
0.8583909492851 0.608951483209309
0.861758945963682 0.607760326819956
0.865140157368767 0.606571500110893
0.868534635349869 0.60538499854813
0.871942431959943 0.604200817606766
0.875363599456177 0.603018952770935
0.878798190300798 0.601839399533754
0.882246257161873 0.600662153397273
0.88570785291412 0.599487209872418
0.889183030639716 0.598314564478946
0.892671843629113 0.597144212745387
0.896174345381852 0.595976150208997
0.899690589607388 0.594810372415706
0.903220630225911 0.593646874920068
0.906764521369173 0.592485653285209
0.910322317381318 0.591326703082779
0.913894072819714 0.590170019892905
0.917479842455795 0.589015599304138
0.921079681275892 0.587863436913409
0.924693644482086 0.586713528325979
0.928321787493049 0.585565869155395
0.93196416594489 0.584420455023443
0.935620835692019 0.583277281560103
0.939291852807992 0.582136344403503
0.942977273586382 0.580997639199881
0.94667715454163 0.579861161603535
0.950391552409922 0.57872690727679
0.954120524150054 0.577594871889947
0.957864126944305 0.576465051121254
0.961622418199319 0.575337440656859
0.965395455546979 0.574212036190777
0.969183296845292 0.57308883342485
0.97298600017928 0.571967828068716
0.976803623861869 0.570849015839768
0.98063622643478 0.569732392463127
0.984483866669431 0.568617953671606
0.988346603567836 0.567505695205677
0.99222449636351 0.566395612813447
0.996117604522377 0.565287702250624
1.00002598774369 0.564181959280489
1.00394970596092 0.563078379673876
1.00788881934271 0.561976959209136
1.01184338829378 0.560877693672123
1.01581347345586 0.559780578856164
1.0197991357086 0.558685610562043
1.02380043617053 0.557592784597974
1.02781743619997 0.556502096779587
1.03185019739601 0.555413542929907
1.03589878159942 0.554327118879338
1.0399632508936 0.553242820465648
1.04404366760556 0.552160643533951
1.04814009430684 0.551080583936699
1.0522525938145 0.550002637533664
1.05638122919207 0.548926800191932
1.06052606375049 0.547853067785888
1.06468716104915 0.546781436197212
1.06886458489679 0.545711901314868
1.07305839935252 0.544644459035098
1.07726866872682 0.543579105261417
1.08149545758245 0.542515835904607
1.08573883073552 0.541454646882717
1.08999885325646 0.540395534121055
1.09427559047099 0.539338493552191
1.09856910796116 0.538283521115956
1.10287947156633 0.537230612759438
1.10720674738419 0.536179764436988
1.11155100177178 0.53513097211022
1.11591230134648 0.534084231748015
1.12029071298706 0.533039539326522
1.12468630383472 0.531996890829167
1.12909914129405 0.530956282246651
1.13352929303416 0.529917709576966
1.13797682698963 0.528881168825391
1.14244181136161 0.527846656004508
1.14692431461883 0.526814167134202
1.15142440549868 0.525783698241677
1.15594215300823 0.524755245361459
1.16047762642534 0.523728804535406
1.16503089529965 0.522704371812723
1.16960202945371 0.521681943249966
1.17419109898402 0.520661514911055
1.17879817426213 0.519643082867285
1.18342332593566 0.518626643197337
1.18806662492947 0.517612191987289
1.19272814244667 0.516599725330631
1.19740794996975 0.515589239328269
1.20210611926168 0.514580730088545
1.206822722367 0.513574193727246
1.21155783161292 0.512569626367614
1.21631151961042 0.511567024140362
1.22108385925541 0.510566383183683
1.22587492372978 0.509567699643262
1.23068478650258 0.508570969672291
1.23551352133113 0.507576189431478
1.24036120226212 0.506583355089057
1.2452279036328 0.505592462820805
1.25011370007206 0.504603508810048
1.25501866650163 0.503616489247674
1.2599428781372 0.502631400332141
1.26488641048957 0.501648238269491
1.26984933936581 0.500666999273357
1.27483174087045 0.499687679564975
1.2798336914066 0.498710275373188
1.28485526767716 0.497734782934458
1.28989654668598 0.496761198492875
1.29495760573905 0.495789518300161
1.30003852244567 0.494819738615677
1.30513937471965 0.493851855706433
1.31026024078051 0.492885865847089
1.31540119915467 0.491921765319962
1.32056232867665 0.490959550415029
1.32574370849029 0.489999217429933
1.33094541804998 0.489040762669982
1.33616753712183 0.488084182448155
1.34141014578494 0.487129473085099
1.3466733244326 0.486176630909134
1.35195715377353 0.485225652256249
1.35726171483314 0.484276533470102
1.36258708895472 0.483329270902019
1.36793335780075 0.482383860910991
1.37330060335411 0.481440299863668
1.37868890791935 0.480498584134359
1.38409835412394 0.479558710105021
1.38952902491958 0.478620674165259
1.3949810035834 0.477684472712314
1.40045437371932 0.476750102151057
1.40594921925924 0.475817558893979
1.41146562446443 0.474886839361183
1.41700367392672 0.473957939980374
1.42256345256989 0.473030857186844
1.4281450456509 0.472105587423461
1.43374853876122 0.471182127140658
1.43937401782818 0.470260472796418
1.44502156911623 0.469340620856255
1.45069127922829 0.468422567793203
1.45638323510708 0.467506310087799
1.46209752403647 0.466591844228062
1.46783423364276 0.465679166709478
1.47359345189609 0.464768274034977
1.47937526711176 0.463859162714919
1.48517976795157 0.462951829267066
1.4910070434252 0.462046270216566
1.49685718289158 0.461142482095928
1.50273027606025 0.460240461445001
1.50862641299271 0.459340204810947
1.51454568410387 0.458441708748218
1.52048818016335 0.457544969818534
1.52645399229695 0.456649984590851
1.53244321198798 0.45575674964134
1.53845593107873 0.454865261553357
1.54449224177182 0.453975516917416
1.55055223663164 0.453087512331163
1.55663600858577 0.452201244399341
1.56274365092641 0.45131670973377
1.5688752573118 0.450433904953308
1.57503092176765 0.449552826683828
1.58121073868859 0.448673471558183
1.58741480283964 0.447795836216178
1.59364320935761 0.446919917304534
1.59989605375262 0.446045711476862
1.60617343190951 0.445173215393628
1.61247544008935 0.444302425722121
1.6188021749309 0.44343333913642
1.6251537334521 0.442565952317363
1.63153021305153 0.441700261952511
1.63793171150994 0.440836264736119
1.64435832699174 0.439973957369098
1.65081015804648 0.439113336558988
1.6572873036104 0.438254399019916
1.66378986300791 0.437397141472572
1.67031793595316 0.436541560644168
1.6768716225515 0.435687653268411
1.68345102330108 0.434835416085463
1.69005623909437 0.433984845841914
1.69668737121968 0.433135939290744
1.70334452136277 0.432288693191295
1.71002779160835 0.431443104309233
1.71673728444168 0.430599169416519
1.72347310275012 0.429756885291377
1.73023534982475 0.428916248718258
1.73702412936189 0.428077256487815
1.74383954546475 0.427239905396863
1.75068170264499 0.426404192248357
1.75755070582434 0.425570113851355
1.76444666033619 0.424737667020988
1.77136967192723 0.423906848578435
1.77831984675907 0.423077655350888
1.78529729140981 0.422250084171528
1.79230211287579 0.421424131879492
1.7993344185731 0.420599795319848
1.80639431633934 0.419777071343566
1.81348191443518 0.418955956807495
1.82059732154609 0.41813644857433
1.82774064678398 0.417318543512592
1.83491199968886 0.416502238496601
1.84211149023054 0.415687530406453
1.84933922881031 0.414874416127991
1.85659532626263 0.41406289255279
1.86387989385684 0.413252956578129
1.87119304329884 0.412444605106968
1.87853488673284 0.411637835047933
1.88590553674306 0.410832643315291
1.89330510635544 0.410029026828929
1.9007337090394 0.40922698251434
1.90819145870958 0.408426507302601
1.91567846972756 0.407627598130357
1.92319485690364 0.406830251939803
1.9307407354986 0.406034465678669
1.93831622122545 0.405240236300203
1.9459214302512 0.40444756076316
1.95355647919868 0.403656436031785
1.96122148514829 0.402866859075799
1.96891656563982 0.402078826870389
1.97664183867421 0.401292336396197
1.98439742271543 0.400507384639304
1.99218343669223 0.399723968591229
2 0.398942085248907
};
\addlegendentry{initial guess}
\addplot [thick, blue]
table {%
0.04 2.02343215274287
0.0401569446500519 2.02105621657542
0.0403145050906833 2.01868307312244
0.0404726837380202 2.0163127193261
0.0406314830176683 2.01394515212674
0.0407909053647508 2.01158036846274
0.0409509532239451 2.00921836527032
0.0411116290495207 2.0068591394834
0.0412729353053767 2.00450268803346
0.0414348744650796 2.00214900784939
0.0415974490119013 1.99979809585734
0.0417606614388569 1.99744994898064
0.0419245142487434 1.99510456413961
0.0420890099541775 1.99276193825154
0.0422541510776348 1.9904220682305
0.0424199401514878 1.9880849509873
0.0425863797180452 1.98575058342938
0.0427534723295909 1.98341896246074
0.0429212205484227 1.98109008498184
0.043089626946892 1.97876394788957
0.0432586941074432 1.97644054807719
0.0434284246226531 1.97411988243426
0.0435988210952708 1.97180194784659
0.0437698861382576 1.96948674119626
0.0439416223748271 1.96717425936153
0.0441140324384854 1.96486449921686
0.0442871189730713 1.96255745763289
0.0444608846327972 1.96025313147643
0.0446353320822896 1.95795151761047
0.0448104639966297 1.95565261289421
0.0449862830613951 1.95335641418304
0.0451627919727003 1.95106291832859
0.0453399934372383 1.94877212217878
0.0455178901723224 1.94648402257781
0.0456964849059273 1.94419861636627
0.0458757803767314 1.94191590038116
0.0460557793341585 1.93963587145595
0.0462364845384202 1.93735852642066
0.0464178987605581 1.93508386210192
0.0466000247824861 1.93281187532309
0.0467828653970335 1.93054256290431
0.0469664234079876 1.92827592166259
0.0471507016301365 1.92601194841195
0.0473357028893126 1.92375063996349
0.0475214300224357 1.92149199312553
0.0477078858775567 1.9192360047037
0.0478950733139009 1.91698267150107
0.0480829952019124 1.91473199031832
0.0482716544232977 1.91248395795381
0.04846105387107 1.91023857120377
0.0486511964495936 1.90799582686241
0.0488420850746283 1.90575572172209
0.0490337226733744 1.90351825257346
0.0492261121845173 1.90128341620563
0.0494192565582727 1.89905120940633
0.0496131587564317 1.89682162896205
0.0498078217524067 1.89459467165826
0.0500032485312762 1.89237033427951
0.0501994420898312 1.8901486136097
0.0503964054366209 1.88792950643215
0.050594141591999 1.88571300952989
0.0507926535881699 1.88349911968576
0.050991944469235 1.88128783368265
0.0511920172912397 1.87907914830364
0.0513928751222204 1.87687306033226
0.0515945210422508 1.87466956655262
0.0517969581434901 1.87246866374964
0.0520001895302297 1.87027034870922
0.0522042183189411 1.86807461821848
0.0524090476383236 1.8658814690659
0.0526146806293524 1.86369089804158
0.0528211204453266 1.86150290193739
0.0530283702519176 1.85931747754721
0.0532364332272179 1.8571346216671
0.0534453125617893 1.85495433109551
0.0536550114587124 1.85277660263351
0.0538655331336354 1.85060143308492
0.0540768808148234 1.84842881925659
0.0542890577432079 1.84625875795854
0.0545020671724368 1.8440912460042
0.0547159123689239 1.84192628021055
0.0549305966118992 1.83976385739838
0.0551461231934591 1.83760397439244
0.0553624954186171 1.83544662802165
0.055579716605354 1.83329181511927
0.0557977900846692 1.8311395325231
0.056016719200632 1.82898977707569
0.056236507310432 1.82684254562446
0.0564571577844314 1.82469783502195
0.0566786740062165 1.82255564212594
0.0569010593726493 1.82041596379965
0.0571243172939199 1.81827879691191
0.0573484511935986 1.81614413833733
0.0575734645086886 1.81401198495643
0.0577993606896784 1.81188233365586
0.058026143200595 1.8097551813285
0.058253815519057 1.80763052487365
0.0584823811363277 1.80550836119713
0.0587118435573688 1.8033886872115
0.0589422063008941 1.80127149983611
0.0591734728994237 1.79915679599732
0.0594056468993376 1.79704457262857
0.0596387318609307 1.79493482667051
0.059872731358467 1.79282755507116
0.0601076489802347 1.79072275478599
0.0603434883286008 1.78862042277805
0.060580253020067 1.78652055601806
0.0608179466853242 1.78442315148452
0.0610565729693093 1.78232820616381
0.0612961355312603 1.78023571705027
0.0615366380447725 1.77814568114628
0.0617780841978552 1.77605809546237
0.0620204776929879 1.77397295701726
0.0622638222471774 1.77189026283794
0.0625081215920143 1.76981000995972
0.0627533794737309 1.76773219542633
0.0629995996532579 1.76565681628993
0.0632467859062826 1.76358386961115
0.0634949420233069 1.76151335245917
0.0637440718097048 1.75944526191172
0.0639941790857812 1.75737959505514
0.0642452676868306 1.75531634898437
0.0644973414631957 1.75325552080298
0.0647504042803262 1.7511971076232
0.0650044600188386 1.74914110656588
0.0652595125745753 1.74708751476057
0.0655155658586647 1.74503632934542
0.0657726237975807 1.74298754746724
0.0660306903332034 1.74094116628145
0.0662897694228792 1.73889718295209
0.0665498650394816 1.73685559465175
0.0668109811714722 1.73481639856155
0.0670731218229617 1.73277959187115
0.0673362910137716 1.73074517177863
0.0676004927794953 1.72871313549051
0.0678657311715607 1.72668348022165
0.0681320102572917 1.72465620319521
0.0683993341199708 1.72263130164262
0.0686677068589018 1.72060877280343
0.0689371325894728 1.71858861392533
0.0692076154432187 1.716570822264
0.0694791595678853 1.71455539508307
0.0697517691274924 1.71254232965404
0.0700254483023977 1.71053162325615
0.0703002012893615 1.70852327317631
0.0705760323016099 1.706517276709
0.0708529455689006 1.70451363115619
0.0711309453375871 1.70251233382717
0.0714100358706838 1.70051338203852
0.0716902214479318 1.69851677311393
0.071971506365864 1.69652250438412
0.0722538949378715 1.69453057318671
0.0725373914942694 1.6925409768661
0.072822000382363 1.69055371277333
0.0731077259665153 1.68856877826597
0.0733945726282129 1.68658617070797
0.073682544766134 1.68460588746955
0.0739716467962154 1.68262792592702
0.0742618831517203 1.6806522834627
0.0745532582833064 1.67867895746473
0.074845776659094 1.67670794532694
0.0751394427647346 1.67473924444872
0.0754342611034798 1.67277285223484
0.07573023619625 1.67080876609537
0.0760273725817043 1.66884698344542
0.0763256748163093 1.66688750170512
0.0766251474744099 1.66493031829936
0.0769257951482986 1.6629754306577
0.0772276224482865 1.66102283621418
0.0775306340027736 1.6590725324072
0.0778348344583203 1.65712451667935
0.0781402284797181 1.65517878647724
0.0784468207500612 1.6532353392514
0.0787546159708188 1.65129417245604
0.0790636188619066 1.64935528354898
0.0793738341617596 1.64741866999146
0.0796852666274045 1.64548432924797
0.0799979210345328 1.64355225878613
0.080311802177574 1.64162245607654
0.0806269148697689 1.63969491859259
0.080943263943244 1.63776964381037
0.0812608542490847 1.63584662920848
0.0815796906574108 1.63392587226788
0.0818997780574501 1.63200737047179
0.082221121357614 1.63009112130551
0.0825437254855727 1.62817712225628
0.0828675953883305 1.62626537081317
0.0831927360323021 1.62435586446692
0.0835191524033884 1.62244860070982
0.083846849507053 1.62054357703554
0.084175832368399 1.61864079093908
0.0845061060322461 1.61674023991657
0.0848376755632082 1.61484192146517
0.0851705460457703 1.61294583308297
0.0855047225843674 1.61105197226884
0.0858402103034621 1.60916033652236
0.0861770143476236 1.60727092334364
0.0865151398816063 1.6053837302333
0.0868545920904291 1.60349875469229
0.0871953761794549 1.60161599422182
0.0875374973744707 1.59973544632328
0.0878809609217671 1.59785710849811
0.0882257720882194 1.59598097824775
0.088571936161368 1.59410705307351
0.0889194584494997 1.59223533047652
0.0892683442817288 1.59036580795766
0.089618599008079 1.58849848301744
0.0899702279995656 1.58663335315599
0.0903232366482777 1.58477041587293
0.0906776303674607 1.58290966866738
0.0910334145915997 1.58105110903783
0.0913905947765024 1.57919473448214
0.0917491763993833 1.57734054249746
0.0921091649589471 1.57548853058021
0.0924705659754735 1.57363869622602
0.0928333849909016 1.57179103692968
0.0931976275689148 1.56994555018517
0.0935632992950266 1.56810223348555
0.0939304057766657 1.56626108432299
0.094298952643262 1.56442210018875
0.0946689455463335 1.56258527857315
0.0950403901595722 1.56075061696554
0.0954132921789321 1.55891811285434
0.0957876573227152 1.55708776372701
0.0961634913316603 1.55525956707005
0.0965407999690308 1.55343352036902
0.0969195890207025 1.55160962110854
0.0972998642952533 1.54978786677232
0.0976816316240512 1.54796825484316
0.0980648968613446 1.54615078280298
0.0984496658843516 1.54433544813285
0.0988359445933503 1.54252224831303
0.0992237389117692 1.54071118082298
0.0996130547862779 1.53890224314142
0.100003898186879 1.53709543274637
0.100396275106998 1.53529074711518
0.100790191563578 1.53348818372462
0.101185653597168 1.53168774005086
0.10158266727202 1.52988941356961
0.101981238676179 1.52809320175613
0.102381373921576 1.52629910208531
0.102783079144125 1.52450711203172
0.103186360503813 1.52271722906971
0.103591224184798 1.52092945067345
0.103997676395501 1.51914377431703
0.104405723368704 1.51736019747452
0.104815371361642 1.51557871762007
0.105226626656102 1.51379933222797
0.10563949555852 1.51202203877278
0.106053984400072 1.51024683472936
0.106470099536779 1.508473717573
0.106887847349599 1.5067026847795
0.107307234244526 1.50493373382528
0.107728266652689 1.50316686218744
0.108150951030452 1.50140206734392
0.108575293859508 1.49963934677353
0.109001301646985 1.4978786979561
0.10942898092554 1.49612011837259
0.109858338253462 1.49436360550514
0.110289380214774 1.49260915683723
0.11072211341933 1.49085676985376
0.11115654450292 1.48910644204118
0.11159268012737 1.48735817088758
0.112030526980644 1.48561195388279
0.112470091776947 1.48386778851852
0.112911381256828 1.48212567228844
0.113354402187283 1.48038560268832
0.113799161361862 1.47864757721612
0.114245665600765 1.4769115933721
0.114693921750956 1.47517764865896
0.115143936686264 1.4734457405819
0.115595717307484 1.47171586664878
0.116049270542492 1.4699880243702
0.116504603346344 1.46826221125962
0.116961722701385 1.46653842483347
0.117420635617356 1.46481666261125
0.117881349131502 1.46309692211565
0.118343870308679 1.46137920087264
0.118808206241464 1.45966349641158
0.11927436405026 1.45794980626534
0.119742350883411 1.45623812797037
0.120212173917306 1.45452845906683
0.120683840356492 1.45282079709868
0.121157357433783 1.45111513961377
0.121632732410375 1.44941148416394
0.12210997257595 1.44770982830512
0.122589085248794 1.4460101695974
0.123070077775908 1.44431250560516
0.123552957533118 1.44261683389711
0.124037731925191 1.44092315204642
0.124524408385947 1.43923145763076
0.125012994378373 1.43754174823241
0.12550349739474 1.43585402143834
0.125995924956713 1.43416827484025
0.12649028461547 1.4324845060347
0.126986583951819 1.4308027126231
0.127484830576309 1.42912289221188
0.127985032129352 1.42744504241245
0.128487196281338 1.42576916084133
0.128991330732751 1.4240952451202
0.12949744321429 1.42242329287592
0.130005541486987 1.42075330174062
0.130515633342324 1.41908526935172
0.131027726602355 1.41741919335201
0.131541829119822 1.41575507138965
0.132057948778282 1.41409290111825
0.132576093492222 1.4124326801969
0.133096271207182 1.41077440629015
0.133618489899877 1.40911807706812
0.134142757578322 1.40746369020648
0.13466908228195 1.40581124338646
0.135197472081739 1.40416073429491
0.135727935080334 1.40251216062431
0.13626047941217 1.40086552007272
0.136795113243601 1.3992208103439
0.137331844773022 1.39757802914721
0.137870682230994 1.39593717419767
0.138411633880373 1.39429824321596
0.138954708016435 1.39266123392839
0.139499912967002 1.39102614406691
0.140047257092574 1.38939297136909
0.140596748786452 1.38776171357813
0.141148396474871 1.3861323684428
0.141702208617124 1.38450493371745
0.142258193705699 1.38287940716201
0.142816360266403 1.3812557865419
0.143376716858495 1.37963406962804
0.143939272074819 1.37801425419683
0.144504034541932 1.37639633803008
0.145071012920239 1.37478031891499
0.145640215904125 1.37316619464413
0.146211652222089 1.37155396301533
0.146785330636877 1.3699436218317
0.147361259945615 1.36833516890157
0.14793944897995 1.36672860203838
0.148519906606176 1.36512391906071
0.149102641725377 1.36352111779217
0.149687663273562 1.36192019606132
0.150274980221801 1.36032115170167
0.150864601576363 1.35872398255158
0.151456536378853 1.35712868645419
0.152050793706355 1.35553526125735
0.152647382671564 1.35394370481356
0.153246312422932 1.35235401497992
0.153847592144806 1.35076618961798
0.154451231057568 1.34918022659375
0.155057238417779 1.34759612377758
0.155665623518316 1.34601387904406
0.156276395688521 1.344433490272
0.156889564294339 1.34285495534428
0.157505138738463 1.34127827214781
0.15812312846048 1.33970343857342
0.158743542937014 1.33813045251581
0.15936639168187 1.33655931187342
0.159991684246184 1.33499001454835
0.160619430218565 1.33342255844631
0.161249639225244 1.33185694147648
0.161882320930224 1.33029316155144
0.162517485035424 1.32873121658708
0.163155141280829 1.32717110450254
0.163795299444641 1.32561282322005
0.164437969343429 1.32405637066488
0.165083160832275 1.32250174476528
0.165730883804932 1.32094894345231
0.166381148193971 1.31939796465981
0.167033963970934 1.3178488063243
0.16768934114649 1.31630146638486
0.168347289770581 1.31475594278307
0.169007819932587 1.31321223346291
0.169670941761471 1.31167033637065
0.170336665425939 1.31013024945481
0.171005001134596 1.30859197066602
0.171675959136101 1.30705549795696
0.172349549719325 1.30552082928227
0.173025783213507 1.30398796259845
0.173704669988418 1.30245689586381
0.17438622045451 1.30092762703835
0.175070445063088 1.2994001540837
0.17575735430646 1.29787447496305
0.176446958718102 1.29635058764102
0.17713926887282 1.29482849008365
0.177834295386912 1.29330818025828
0.178532048918331 1.2917896561335
0.179232540166844 1.29027291567905
0.179935779874204 1.28875795686577
0.180641778824309 1.28724477766555
0.181350547843367 1.28573337605123
0.182062097800067 1.28422374999654
0.182776439605741 1.28271589747605
0.183493584214532 1.28120981646511
0.184213542623565 1.2797055049398
0.184936325873112 1.27820296087685
0.185661945046763 1.2767021822536
0.186390411271596 1.27520316704794
0.187121735718348 1.2737059132383
0.187855929601583 1.27221041880355
0.188593004179871 1.27071668172299
0.189332970755952 1.26922469997629
0.190075840676916 1.26773447154348
0.190821625334375 1.26624599440489
0.191570336164636 1.2647592665411
0.192321984648879 1.26327428593296
0.193076582313329 1.26179105056153
0.193834140729438 1.26030955840804
0.194594671514061 1.2588298074539
0.195358186329629 1.25735179568066
0.196124696884336 1.25587552107
0.196894214932313 1.25440098160371
0.197666752273807 1.25292817526369
0.19844232075537 1.25145710003191
0.199220932270031 1.24998775389045
0.200002598757485 1.24852013482146
0.200787332204271 1.24705424080716
0.201575144643963 1.24559006982985
0.202366048157346 1.24412761987194
0.203160054872607 1.24266688891589
0.203957176965519 1.2412078749443
0.20475742665963 1.23975057593985
0.205560816226446 1.23829498988535
0.206367357985622 1.23684111476377
0.207177064305152 1.23538894855822
0.207989947601556 1.23393848925199
0.208806020340072 1.2324897348286
0.209625295034847 1.23104268327177
0.210447784249129 1.22959733256551
0.211273500595458 1.22815368069408
0.212102456735863 1.2267117256421
0.212934665382052 1.22527146539454
0.21377013929561 1.22383289793675
0.214608891288192 1.22239602125452
0.215450934221724 1.22096083333413
0.216296281008593 1.21952733216235
0.217144944611854 1.21809551572654
0.21799693804542 1.21666538201465
0.218852274374268 1.21523692901529
0.219710966714637 1.2138101547178
0.220573028234227 1.21238505711223
0.221438472152404 1.2109616341895
0.222307311740404 1.20953988394135
0.223179560321531 1.20811980436046
0.224055231271366 1.20670139344049
0.224934338017971 1.20528464917613
0.225816894042093 1.20386956956318
0.226702912877374 1.20245615259859
0.227592408110556 1.20104439628052
0.228485393381691 1.19963429860843
0.229381882384348 1.1982258575831
0.230281888865824 1.19681907120674
0.231185426627358 1.19541393748302
0.232092509524336 1.19401045441716
0.23300315146651 1.19260862001597
0.233917366418208 1.19120843228795
0.234835168398547 1.18980988924332
0.235756571481652 1.1884129888941
0.236681589796867 1.1870177292542
0.237610237528977 1.18562410833945
0.238542528918421 1.1842321241677
0.239478478261511 1.18284177475886
0.240418099910654 1.18145305813498
0.241361408274569 1.18006597232033
0.242308417818512 1.17868051534142
0.243259143064491 1.17729668522713
0.244213598591495 1.17591448000873
0.245171799035717 1.17453389771996
0.246133759090773 1.17315493639709
0.247099493507935 1.17177759407899
0.24806901709635 1.17040186880718
0.249042344723273 1.16902775862592
0.25001949131429 1.16765526158223
0.251000471853552 1.16628437572598
0.251985301384 1.16491509910996
0.252973995007599 1.16354742978989
0.253966567885566 1.16218136582454
0.254963035238609 1.16081690527571
0.255963412347151 1.15945404620837
0.256967714551574 1.15809278669064
0.257975957252447 1.15673312479389
0.258988155910767 1.15537505859276
0.260004326048192 1.15401858616521
0.261024483247283 1.15266370559261
0.262048643151738 1.15131041495972
0.263076821466639 1.14995871235478
0.264109033958685 1.14860859586954
0.26514529645644 1.1472600635993
0.266185624850572 1.14591311364292
0.267230035094097 1.14456774410292
0.268278543202628 1.14322395308547
0.269331165254612 1.1418817387004
0.270387917391586 1.1405410990613
0.271448815818418 1.13920203228549
0.272513876803559 1.13786453649408
0.273583116679289 1.13652860981195
0.274656551841973 1.13519425036785
0.275734198752306 1.13386145629435
0.276816073935569 1.13253022572788
0.277902193981883 1.13120055680876
0.278992575546462 1.1298724476812
0.280087235349867 1.12854589649332
0.281186190178267 1.12722090139716
0.282289456883691 1.12589746054868
0.28339705238429 1.12457557210777
0.284508993664595 1.12325523423826
0.285625297775777 1.12193644510792
0.286745981835912 1.12061920288843
0.287871063030238 1.11930350575544
0.289000558611422 1.1179893518885
0.290134485899824 1.1166767394711
0.291272862283762 1.11536566669063
0.292415705219781 1.11405613173839
0.293563032232916 1.11274813280956
0.294714860916965 1.1114416681032
0.295871208934758 1.11013673582223
0.297032094018426 1.1088333341734
0.298197533969673 1.10753146136728
0.299367546660054 1.10623111561823
0.30054215003124 1.10493229514438
0.301721362095303 1.10363499816761
0.302905200934984 1.1023392229135
0.304093684703975 1.10104496761132
0.305286831627196 1.09975223049401
0.306484660001076 1.09846100979809
0.30768718819383 1.0971713037637
0.308894434645743 1.09588311063451
0.310106417869455 1.0945964286577
0.311323156450239 1.09331125608391
0.312544669046293 1.09202759116723
0.313770974389019 1.09074543216511
0.315002091283317 1.08946477733836
0.31623803860787 1.08818562495107
0.31747883531543 1.08690797327059
0.318724500433117 1.08563182056746
0.319975053062703 1.08435716511539
0.32123051238091 1.08308400519119
0.3224908976397 1.0818123390747
0.323756228166575 1.08054216504879
0.325026523364868 1.07927348139927
0.326301802714045 1.07800628641483
0.327582085770002 1.07674057838702
0.328867392165363 1.07547635561017
0.330157741609785 1.07421361638134
0.331453153890257 1.07295235900027
0.332753648871405 1.07169258176932
0.334059246495795 1.0704342829934
0.335369966784242 1.06917746097994
0.336685829836114 1.06792211403882
0.338006855829641 1.06666824048231
0.339333065022224 1.06541583862499
0.340664477750748 1.06416490678376
0.342001114431891 1.0629154432777
0.343342995562438 1.06166744642807
0.344690141719596 1.06042091455823
0.346042573561309 1.05917584599359
0.347400311826575 1.05793223906154
0.348763377335764 1.05669009209141
0.350131790990936 1.0554494034144
0.351505573776164 1.05421017136355
0.352884746757854 1.05297239427364
0.354269331085068 1.05173607048117
0.35565934798985 1.0505011983243
0.357054818787549 1.0492677761428
0.358455764877148 1.04803580227798
0.359862207741591 1.04680527507264
0.361274168948114 1.04557619287105
0.362691670148573 1.04434855401886
0.364114733079779 1.04312235686308
0.365543379563827 1.04189759975201
0.366977631508438 1.04067428103522
0.368417510907288 1.03945239906345
0.369863039840346 1.03823195218865
0.371314240474218 1.03701293876386
0.372771135062481 1.03579535714321
0.374233745946027 1.03457920568184
0.375702095553405 1.03336448273593
0.377176206401165 1.03215118666257
0.378656101094203 1.03093931581981
0.38014180232611 1.02972886856656
0.381633332879514 1.02851984326259
0.383130715626437 1.02731223826849
0.38463397352864 1.02610605194563
0.386143129637979 1.02490128265615
0.387658207096753 1.02369792876291
0.389179229138067 1.02249598862947
0.390706219086181 1.02129546062008
0.39223920035687 1.02009634309965
0.393778196457787 1.01889863443372
0.395323230988815 1.01770233298843
0.396874327642439 1.01650743713053
0.398431510204099 1.01531394522736
0.399994802552565 1.01412185564682
0.401564228660295 1.01293116675735
0.403139812593807 1.01174187692795
0.404721578514045 1.01055398452815
0.406309550676753 1.009367487928
0.407903753432846 1.00818238549807
0.409504211228781 1.00699867560946
0.411110948606933 1.00581635663375
0.412723990205974 1.00463542694307
0.414343360761246 1.00345588491004
0.415969085105147 1.00227772890779
0.417601188167503 1.00110095730999
0.419239694975958 0.999925568490824
0.420884630656355 0.99875156082501
0.422536020433119 0.997578932687806
0.42419388962965 0.996407682455026
0.425858263668702 0.995237808503046
0.427529168072782 0.994069309208824
0.429206628464536 0.992902182949907
0.430890670567144 0.991736428104458
0.432581320204714 0.990572043051265
0.434278603302677 0.989409026169766
0.435982545888186 0.988247375840069
0.437693174090516 0.987087090442974
0.439410514141459 0.985928168359997
0.441134592375736 0.984770607973393
0.442865435231391 0.983614407666186
0.444603069250203 0.982459565822195
0.44634752107809 0.981306080826059
0.448098817465518 0.980153951063272
0.449856985267913 0.979003174920212
0.451622051446071 0.977853750784172
0.453394043066569 0.976705677043392
0.455172987302186 0.975558952087095
0.456958911432317 0.97441357430552
0.458751842843388 0.97326954208996
0.460551809029281 0.972126853832792
0.462358837591753 0.970985507927524
0.46417295624086 0.969845502768821
0.465994192795379 0.968706836752553
0.467822575183241 0.967569508275828
0.469658131441955 0.966433515737036
0.471500889719034 0.965298857535882
0.473350878272437 0.964165532073435
0.475208125470993 0.963033537752162
0.47707265979484 0.961902872975971
0.478944509835861 0.960773536150253
0.480823704298123 0.959645525681922
0.482710271998316 0.958518839979459
0.484604241866197 0.957393477452951
0.486505642945031 0.956269436514134
0.488414504392038 0.955146715576435
0.49033085547884 0.954025313055011
0.49225472559191 0.952905227366796
0.494186144233021 0.951786456930537
0.4961251410197 0.950669000166837
0.498071745685682 0.949552855498197
0.500025988081366 0.948438021349055
0.501987898174274 0.947324496145828
0.503957506049505 0.946212278316947
0.505934841910205 0.945101366292904
0.507919936078021 0.943991758506284
0.509912818993575 0.942883453391806
0.511913521216924 0.94177644938636
0.513922073428029 0.940670744929045
0.515938506427232 0.939566338461202
0.517962851135721 0.938463228426454
0.519995138596005 0.937361413270737
0.522035399972396 0.936260891442336
0.524083666551481 0.935161661391915
0.526139969742602 0.934063721572553
0.528204341078342 0.932967070439773
0.530276812215002 0.93187170645157
0.532357414933096 0.930777628068445
0.534446181137826 0.929684833753428
0.536543142859582 0.928593321972107
0.538648332254429 0.927503091192657
0.540761781604597 0.926414139885857
0.542883523318981 0.925326466525121
0.545013589933638 0.924240069586517
0.547152014112279 0.923154947548789
0.549298828646781 0.922071098893372
0.551454066457678 0.920988522104421
0.553617760594676 0.919907215668817
0.555789944237152 0.918827178076191
0.557970650694669 0.917748407818934
0.560159913407482 0.916670903392213
0.562357765947053 0.915594663293982
0.564564242016566 0.914519686024991
0.566779375451444 0.913445970088798
0.569003200219866 0.912373513991777
0.571235750423289 0.911302316243121
0.573477060296972 0.910232375354851
0.5757271642105 0.909163689841817
0.57798609666831 0.908096258221703
0.580253892310222 0.907030079015025
0.582530585911969 0.905965150745133
0.584816212385731 0.904901471938209
0.587110806780671 0.903839041123262
0.589414404283468 0.902777856832125
0.591727040218863 0.901717917599452
0.594048750050199 0.900659221962702
0.596379569379959 0.899601768462142
0.59871953395032 0.898545555640828
0.601068679643697 0.8974905820446
0.603427042483293 0.896436846222066
0.605794658633653 0.895384346724588
0.608171564401217 0.894333082106272
0.610557796234879 0.893283050923946
0.612953390726543 0.892234251737146
0.615358384611686 0.891186683108097
0.617772814769921 0.890140343601695
0.620196718225562 0.889095231785482
0.622630132148193 0.888051346229628
0.625073093853238 0.887008685506908
0.627525640802529 0.885967248192678
0.629987810604888 0.884927032864846
0.632459641016697 0.883888038103855
0.63494116994248 0.882850262492645
0.637432435435485 0.881813704616638
0.639933475698264 0.880778363063698
0.642444329083263 0.879744236424109
0.644965034093408 0.878711323290544
0.647495629382696 0.87767962225803
0.650036153756786 0.876649131923922
0.652586646173597 0.875619850887869
0.655147145743904 0.874591777751778
0.657717691731937 0.873564911119787
0.660298323555982 0.872539249598226
0.662889080788991 0.871514791795585
0.665490003159182 0.870491536322477
0.668101130550654 0.869469481791606
0.670722503003993 0.868448626817731
0.673354160716891 0.867428970017628
0.675996144044759 0.866410510010054
0.678648493501347 0.865393245415714
0.681311249759368 0.864377174857221
0.683984453651116 0.86336229695906
0.686668146169096 0.862348610347553
0.689362368466654 0.861336113650821
0.692067161858603 0.860324805498747
0.694782567821861 0.859314684522938
0.697508627996085 0.858305749356693
0.700245384184311 0.857297998634959
0.702992878353593 0.856291430994302
0.705751152635648 0.855286045072867
0.708520249327501 0.854281839510341
0.711300210892136 0.853278812947922
0.714091079959144 0.852276964028277
0.716892899325379 0.851276291395514
0.719705711955612 0.850276793695143
0.722529560983193 0.849278469574042
0.72536448971071 0.848281317680426
0.728210541610653 0.847285336663812
0.731067760326083 0.846290525174987
0.733936189671298 0.845296881865976
0.736815873632508 0.844304405390011
0.739706856368507 0.843313094401499
0.742609182211351 0.842322947555995
0.745522895667038 0.841333963510171
0.748448041416192 0.840346140921787
0.751384664314745 0.839359478449664
0.754332809394626 0.838373974753658
0.757292521864454 0.837389628494634
0.760263847110228 0.836406438334439
0.763246830696024 0.835424402935879
0.766241518364694 0.834443520962698
0.769247956038569 0.833463791079552
0.772266189820159 0.83248521195199
0.775296265992866 0.831507782246432
0.778338231021686 0.830531500630154
0.781392131553929 0.829556365771262
0.784458014419931 0.828582376338681
0.787535926633769 0.827609531002139
0.790625915393991 0.826637828432146
0.793728028084327 0.825667267299987
0.79684231227443 0.824697846277704
0.799968815720592 0.823729564038085
0.803107586366484 0.822762419254657
0.806258672343892 0.82179641060167
0.809422121973451 0.820831536754094
0.812597983765386 0.819867796387608
0.81578630642026 0.818905188178597
0.818987138829716 0.817943710804143
0.822200530077233 0.816983362942023
0.82542652943887 0.816024143270706
0.828665186384028 0.815066050469351
0.831916550576209 0.814109083217806
0.835180671873774 0.813153240196607
0.838457600330707 0.812198520086984
0.841747386197389 0.811244921570858
0.845050079921361 0.810292443330846
0.848365732148101 0.80934108405027
0.851694393721801 0.808390842413156
0.855036115686147 0.807441717104245
0.8583909492851 0.806493706808999
0.861758945963682 0.805546810213612
0.865140157368767 0.804601026005016
0.868534635349869 0.803656352870895
0.871942431959943 0.802712789499694
0.875363599456177 0.801770334580634
0.878798190300798 0.800828986803723
0.882246257161873 0.799888744859772
0.88570785291412 0.798949607440408
0.889183030639716 0.798011573238094
0.892671843629113 0.79707464094614
0.896174345381852 0.796138809258725
0.899690589607388 0.795204076870914
0.903220630225911 0.794270442478677
0.906764521369173 0.793337904778905
0.910322317381318 0.792406462469437
0.913894072819714 0.791476114249077
0.917479842455795 0.790546858817612
0.921079681275892 0.789618694875843
0.924693644482086 0.788691621125597
0.928321787493049 0.787765636269758
0.93196416594489 0.786840739012288
0.935620835692019 0.785916928058248
0.939291852807992 0.784994202113827
0.942977273586382 0.784072559886361
0.94667715454163 0.783152000084364
0.950391552409922 0.78223252141755
0.954120524150054 0.781314122596856
0.957864126944305 0.780396802334472
0.961622418199319 0.779480559343864
0.965395455546979 0.778565392339801
0.969183296845292 0.777651300038381
0.97298600017928 0.776738281157056
0.976803623861869 0.775826334414659
0.98063622643478 0.77491545853143
0.984483866669431 0.774005652229039
0.988346603567836 0.77309691423062
0.99222449636351 0.772189243260785
0.996117604522377 0.77128263804566
1.00002598774369 0.770377097312906
1.00394970596092 0.769472619791743
1.00788881934271 0.768569204212977
1.01184338829378 0.767666849309024
1.01581347345586 0.766765553813935
1.0197991357086 0.765865316463418
1.02380043617053 0.764966135994865
1.02781743619997 0.764068011147371
1.03185019739601 0.763170940661758
1.03589878159942 0.762274923280602
1.0399632508936 0.761379957748246
1.04404366760556 0.760486042810829
1.04814009430684 0.759593177216302
1.0522525938145 0.75870135971445
1.05638122919207 0.75781058905691
1.06052606375049 0.756920863997193
1.06468716104915 0.756032183290697
1.06886458489679 0.755144545694729
1.07305839935252 0.75425794996852
1.07726866872682 0.75337239487324
1.08149545758245 0.752487879172016
1.08573883073552 0.751604401629943
1.08999885325646 0.7507219610141
1.09427559047099 0.749840556093564
1.09856910796116 0.748960185639419
1.10287947156633 0.748080848424769
1.10720674738419 0.747202543224749
1.11155100177178 0.746325268816533
1.11591230134648 0.745449023979347
1.12029071298706 0.744573807494468
1.12468630383472 0.743699618145243
1.12909914129405 0.742826454717083
1.13352929303416 0.741954315997479
1.13797682698963 0.741083200775997
1.14244181136161 0.740213107844291
1.14692431461883 0.739344035996095
1.15142440549868 0.738475984027234
1.15594215300823 0.737608950735619
1.16047762642534 0.736742934921249
1.16503089529965 0.73587793538621
1.16960202945371 0.735013950934674
1.17419109898402 0.734150980372891
1.17879817426213 0.733289022509195
1.18342332593566 0.732428076153988
1.18806662492947 0.731568140119744
1.19272814244667 0.730709213220997
1.19740794996975 0.729851294274338
1.20210611926168 0.728994382098402
1.206822722367 0.728138475513864
1.21155783161292 0.727283573343428
1.21631151961042 0.726429674411814
1.22108385925541 0.72557677754575
1.22587492372978 0.72472488157396
1.23068478650258 0.723873985327148
1.23551352133113 0.723024087637989
1.24036120226212 0.722175187341112
1.2452279036328 0.721327283273084
1.25011370007206 0.720480374272401
1.25501866650163 0.719634459179463
1.2599428781372 0.718789536836564
1.26488641048957 0.717945606087872
1.26984933936581 0.717102665779409
1.27483174087045 0.71626071475904
1.2798336914066 0.715419751876443
1.28485526767716 0.7145797759831
1.28989654668598 0.71374078593227
1.29495760573905 0.712902780578972
1.30003852244567 0.712065758779963
1.30513937471965 0.711229719393716
1.31026024078051 0.710394661280401
1.31540119915467 0.70956058330186
1.32056232867665 0.708727484321586
1.32574370849029 0.707895363204703
1.33094541804998 0.707064218817938
1.33616753712183 0.706234050029601
1.34141014578494 0.705404855709563
1.3466733244326 0.70457663472923
1.35195715377353 0.703749385961522
1.35726171483314 0.702923108280847
1.36258708895472 0.702097800563078
1.36793335780075 0.701273461685531
1.37330060335411 0.700450090526939
1.37868890791935 0.699627685967429
1.38409835412394 0.698806246888498
1.38952902491958 0.697985772172992
1.3949810035834 0.697166260705078
1.40045437371932 0.696347711370224
1.40594921925924 0.695530123055174
1.41146562446443 0.694713494647926
1.41700367392672 0.693897825037709
1.42256345256989 0.693083113114961
1.4281450456509 0.692269357771302
1.43374853876122 0.69145655789952
1.43937401782818 0.690644712393543
1.44502156911623 0.689833820148421
1.45069127922829 0.689023880060301
1.45638323510708 0.688214891026413
1.46209752403647 0.68740685194504
1.46783423364276 0.686599761715511
1.47359345189609 0.685793619238169
1.47937526711176 0.68498842341436
1.48517976795157 0.684184173146412
1.4910070434252 0.68338086733762
1.49685718289158 0.682578504892222
1.50273027606025 0.681777084715392
1.50862641299271 0.680976605713213
1.51454568410387 0.680177066792671
1.52048818016335 0.679378466861636
1.52645399229695 0.678580804828845
1.53244321198798 0.677784079603893
1.53845593107873 0.676988290097219
1.54449224177182 0.67619343522009
1.55055223663164 0.675399513884595
1.55663600858577 0.674606525003628
1.56274365092641 0.673814467490883
1.5688752573118 0.673023340260841
1.57503092176765 0.672233142228763
1.58121073868859 0.671443872310681
1.58741480283964 0.670655529423388
1.59364320935761 0.669868112484437
1.59989605375262 0.669081620412131
1.60617343190951 0.668296052125517
1.61247544008935 0.667511406544384
1.6188021749309 0.666727682589259
1.6251537334521 0.6659448791814
1.63153021305153 0.6651629952428
1.63793171150994 0.66438202969618
1.64435832699174 0.66360198146499
1.65081015804648 0.662822849473411
1.6572873036104 0.662044632646351
1.66378986300791 0.66126732990945
1.67031793595316 0.66049094018908
1.6768716225515 0.659715462412347
1.68345102330108 0.6589408955071
1.69005623909437 0.658167238401924
1.69668737121968 0.657394490026157
1.70334452136277 0.656622649309886
1.71002779160835 0.655851715183958
1.71673728444168 0.655081686579983
1.72347310275012 0.654312562430346
1.73023534982475 0.65354434166821
1.73702412936189 0.652777023227526
1.74383954546475 0.652010606043044
1.75068170264499 0.65124508905032
1.75755070582434 0.650480471185725
1.76444666033619 0.649716751386458
1.77136967192723 0.648953928590559
1.77831984675907 0.648192001736914
1.78529729140981 0.647430969765273
1.79230211287579 0.646670831616259
1.7993344185731 0.645911586231381
1.80639431633934 0.645153232553051
1.81348191443518 0.644395769524593
1.82059732154609 0.643639196090256
1.82774064678398 0.642883511195236
1.83491199968886 0.642128713785681
1.84211149023054 0.641374802808712
1.84933922881031 0.640621777212437
1.85659532626263 0.639869635945964
1.86387989385684 0.63911837795942
1.87119304329884 0.638368002203962
1.87853488673284 0.637618507631799
1.88590553674306 0.636869893196202
1.89330510635544 0.636122157851527
1.9007337090394 0.635375300553222
1.90819145870958 0.634629320257852
1.91567846972756 0.633884215923111
1.92319485690364 0.633139986507839
1.9307407354986 0.632396630972038
1.93831622122545 0.631654148276891
1.9459214302512 0.630912537384773
1.95355647919868 0.630171797259273
1.96122148514829 0.629431926865205
1.96891656563982 0.62869292516863
1.97664183867421 0.627954791136864
1.98439742271543 0.6272175237385
1.99218343669223 0.626481121943421
2 0.625745584722816
};
\addlegendentry{target}
\addplot [thick, color0, dashed]
table {%
0.04 1.88745501124305
0.0401569446500519 1.88639207778441
0.0403145050906833 1.88532712652251
0.0404726837380202 1.8842601304762
0.0406314830176683 1.88319106318738
0.0407909053647508 1.88211989871423
0.0409509532239451 1.88104661162447
0.0411116290495207 1.87997117698861
0.0412729353053767 1.87889357037329
0.0414348744650796 1.87781376783454
0.0415974490119013 1.87673174591119
0.0417606614388569 1.87564748161825
0.0419245142487434 1.87456095244033
0.0420890099541775 1.87347213632509
0.0422541510776348 1.87238101167675
0.0424199401514878 1.87128755734962
0.0425863797180452 1.8701917526417
0.0427534723295909 1.86909357728826
0.0429212205484227 1.86799301145554
0.043089626946892 1.86689003573446
0.0432586941074432 1.86578463113436
0.0434284246226531 1.86467677907682
0.0435988210952708 1.8635664613895
0.0437698861382576 1.86245366030007
0.0439416223748271 1.86133835843017
0.0441140324384854 1.86022053878941
0.0442871189730713 1.85910018476943
0.0444608846327972 1.85797728013806
0.0446353320822896 1.85685180903348
0.0448104639966297 1.85572375595845
0.0449862830613951 1.85459310577464
0.0451627919727003 1.85345984369696
0.0453399934372383 1.85232395528801
0.0455178901723224 1.85118542645253
0.0456964849059273 1.85004424343197
0.0458757803767314 1.84890039279909
0.0460557793341585 1.84775386145265
0.0462364845384202 1.8466046366121
0.0464178987605581 1.84545270581245
0.0466000247824861 1.84429805689909
0.0467828653970335 1.84314067802273
0.0469664234079876 1.84198055763445
0.0471507016301365 1.8408176844807
0.0473357028893126 1.83965204759849
0.0475214300224357 1.8384836363106
0.0477078858775567 1.83731244022082
0.0478950733139009 1.83613844920931
0.0480829952019124 1.83496165342803
0.0482716544232977 1.83378204329623
0.04846105387107 1.83259960949595
0.0486511964495936 1.83141434296772
0.0488420850746283 1.83022623490619
0.0490337226733744 1.82903527675594
0.0492261121845173 1.82784146020728
0.0494192565582727 1.82664477719218
0.0496131587564317 1.82544521988023
0.0498078217524067 1.8242427806747
0.0500032485312762 1.82303745220863
0.0501994420898312 1.82182922734103
0.0503964054366209 1.82061809915315
0.050594141591999 1.81940406094479
0.0507926535881699 1.81818710623066
0.050991944469235 1.81696722873692
0.0511920172912397 1.81574442239764
0.0513928751222204 1.81451868135144
0.0515945210422508 1.81328999993813
0.0517969581434901 1.81205837269549
0.0520001895302297 1.81082379435602
0.0522042183189411 1.80958625984385
0.0524090476383236 1.80834576427167
0.0526146806293524 1.80710230293774
0.0528211204453266 1.80585587132292
0.0530283702519176 1.80460646508787
0.0532364332272179 1.8033540800702
0.0534453125617893 1.80209871228175
0.0536550114587124 1.80084035790592
0.0538655331336354 1.79957901329507
0.0540768808148234 1.79831467496796
0.0542890577432079 1.79704733960727
0.0545020671724368 1.79577700405719
0.0547159123689239 1.79450366532103
0.0549305966118992 1.79322732055894
0.0551461231934591 1.79194796708569
0.0553624954186171 1.79066560236842
0.055579716605354 1.7893802240246
0.0557977900846692 1.78809182981987
0.056016719200632 1.78680041766613
0.056236507310432 1.78550598561949
0.0564571577844314 1.78420853187844
0.0566786740062165 1.78290805478196
0.0569010593726493 1.78160455280776
0.0571243172939199 1.78029802457053
0.0573484511935986 1.77898846882023
0.0575734645086886 1.77767588444052
0.0577993606896784 1.77636027044709
0.058026143200595 1.7750416259862
0.058253815519057 1.77371995033316
0.0584823811363277 1.7723952428909
0.0587118435573688 1.77106750318858
0.0589422063008941 1.76973673088027
0.0591734728994237 1.76840292574361
0.0594056468993376 1.76706608767859
0.0596387318609307 1.76572621670637
0.059872731358467 1.76438331296804
0.0601076489802347 1.7630373767236
0.0603434883286008 1.7616884083508
0.060580253020067 1.76033640834414
0.0608179466853242 1.75898137731389
0.0610565729693093 1.7576233159851
0.0612961355312603 1.7562622251967
0.0615366380447725 1.75489810590065
0.0617780841978552 1.75353095916102
0.0620204776929879 1.7521607861533
0.0622638222471774 1.75078758816351
0.0625081215920143 1.74941136658757
0.0627533794737309 1.74803212293052
0.0629995996532579 1.74664985880593
0.0632467859062826 1.7452645759352
0.0634949420233069 1.743876276147
0.0637440718097048 1.74248496137667
0.0639941790857812 1.74109063366573
0.0642452676868306 1.73969329516132
0.0644973414631957 1.73829294811574
0.0647504042803262 1.73688959488602
0.0650044600188386 1.73548323793343
0.0652595125745753 1.73407387982319
0.0655155658586647 1.73266152322398
0.0657726237975807 1.73124617090769
0.0660306903332034 1.72982782574905
0.0662897694228792 1.72840649072535
0.0665498650394816 1.72698216891615
0.0668109811714722 1.72555486350306
0.0670731218229617 1.72412457776949
0.0673362910137716 1.72269131510046
0.0676004927794953 1.72125507898239
0.0678657311715607 1.71981587300299
0.0681320102572917 1.71837370085102
0.0683993341199708 1.71692856631628
0.0686677068589018 1.71548047328941
0.0689371325894728 1.71402942576185
0.0692076154432187 1.71257542782576
0.0694791595678853 1.71111848367395
0.0697517691274924 1.70965859759988
0.0700254483023977 1.70819577399757
0.0703002012893615 1.70673001736166
0.0705760323016099 1.70526133228739
0.0708529455689006 1.70378972347062
0.0711309453375871 1.70231519570785
0.0714100358706838 1.70083775389632
0.0716902214479318 1.69935740303399
0.071971506365864 1.6978741482197
0.0722538949378715 1.6963879946532
0.0725373914942694 1.69489894763524
0.072822000382363 1.69340701256773
0.0731077259665153 1.69191219495378
0.0733945726282129 1.69041450039791
0.073682544766134 1.68891393460612
0.0739716467962154 1.68741050338607
0.0742618831517203 1.68590421264721
0.0745532582833064 1.68439506840097
0.074845776659094 1.68288307676091
0.0751394427647346 1.68136824394289
0.0754342611034798 1.67985057626528
0.07573023619625 1.67833008014913
0.0760273725817043 1.67680676211836
0.0763256748163093 1.67528062880001
0.0766251474744099 1.67375168692437
0.0769257951482986 1.67221994332525
0.0772276224482865 1.67068540494021
0.0775306340027736 1.66914807881072
0.0778348344583203 1.66760797208244
0.0781402284797181 1.66606509200545
0.0784468207500612 1.66451944593444
0.0787546159708188 1.66297104132899
0.0790636188619066 1.6614198857538
0.0793738341617596 1.65986598687895
0.0796852666274045 1.65830935248008
0.0799979210345328 1.65674999043873
0.080311802177574 1.65518790874251
0.0806269148697689 1.65362311548543
0.080943263943244 1.65205561886806
0.0812608542490847 1.65048542719786
0.0815796906574108 1.64891254888942
0.0818997780574501 1.64733699246467
0.082221121357614 1.6457587665532
0.0825437254855727 1.64417787989247
0.0828675953883305 1.64259434132809
0.0831927360323021 1.64100815981406
0.0835191524033884 1.63941934441304
0.083846849507053 1.63782790429659
0.084175832368399 1.63623384874544
0.0845061060322461 1.63463718714973
0.0848376755632082 1.63303792900925
0.0851705460457703 1.63143608393373
0.0855047225843674 1.62983166164306
0.0858402103034621 1.62822467196751
0.0861770143476236 1.62661512484804
0.0865151398816063 1.62500303033647
0.0868545920904291 1.62338839859579
0.0871953761794549 1.62177123990033
0.0875374973744707 1.62015156463605
0.0878809609217671 1.61852938330074
0.0882257720882194 1.61690470650423
0.088571936161368 1.61527754496868
0.0889194584494997 1.61364790952873
0.0892683442817288 1.61201581113178
0.089618599008079 1.61038126083814
0.0899702279995656 1.6087442698213
0.0903232366482777 1.60710484936811
0.0906776303674607 1.60546301087897
0.0910334145915997 1.60381876586806
0.0913905947765024 1.60217212596349
0.0917491763993833 1.60052310290756
0.0921091649589471 1.59887170855686
0.0924705659754735 1.5972179548825
0.0928333849909016 1.5955618539703
0.0931976275689148 1.5939034180209
0.0935632992950266 1.59224265934998
0.0939304057766657 1.59057959038842
0.094298952643262 1.5889142236824
0.0946689455463335 1.5872465718936
0.0950403901595722 1.58557664779932
0.0954132921789321 1.58390446429264
0.0957876573227152 1.58223003438253
0.0961634913316603 1.58055337119397
0.0965407999690308 1.57887448796809
0.0969195890207025 1.57719339806227
0.0972998642952533 1.57551011495026
0.0976816316240512 1.57382465222226
0.0980648968613446 1.57213702358504
0.0984496658843516 1.57044724286199
0.0988359445933503 1.56875532399325
0.0992237389117692 1.56706128103574
0.0996130547862779 1.56536512816325
0.100003898186879 1.56366687966649
0.100396275106998 1.56196654995316
0.100790191563578 1.56026415354796
0.101185653597168 1.55855970509266
0.10158266727202 1.55685321934613
0.101981238676179 1.55514471118434
0.102381373921576 1.5534341956004
0.102783079144125 1.55172168770453
0.103186360503813 1.55000720272413
0.103591224184798 1.54829075600369
0.103997676395501 1.54657236300483
0.104405723368704 1.54485203930624
0.104815371361642 1.54312980060369
0.105226626656102 1.54140566270994
0.10563949555852 1.53967964155472
0.106053984400072 1.53795175318468
0.106470099536779 1.53622201376328
0.106887847349599 1.53449043957078
0.107307234244526 1.5327570470041
0.107728266652689 1.53102185257673
0.108150951030452 1.52928487291869
0.108575293859508 1.52754612477632
0.109001301646985 1.52580562501227
0.10942898092554 1.52406339060527
0.109858338253462 1.52231943865005
0.110289380214774 1.52057378635719
0.11072211341933 1.51882645105294
0.11115654450292 1.51707745017906
0.11159268012737 1.51532680129264
0.112030526980644 1.51357452206595
0.112470091776947 1.51182063028616
0.112911381256828 1.51006514385524
0.113354402187283 1.50830808078964
0.113799161361862 1.50654945922016
0.114245665600765 1.50478929739163
0.114693921750956 1.50302761366271
0.115143936686264 1.50126442650562
0.115595717307484 1.49949975450587
0.116049270542492 1.49773361636198
0.116504603346344 1.49596603088521
0.116961722701385 1.49419701699922
0.117420635617356 1.4924265937398
0.117881349131502 1.49065478025452
0.118343870308679 1.48888159580242
0.118808206241464 1.48710705975364
0.11927436405026 1.4853311915891
0.119742350883411 1.48355401090009
0.120212173917306 1.48177553738793
0.120683840356492 1.47999579086357
0.121157357433783 1.47821479124717
0.121632732410375 1.47643255856772
0.12210997257595 1.4746491129626
0.122589085248794 1.47286447467714
0.123070077775908 1.47107866406418
0.123552957533118 1.46929170158362
0.124037731925191 1.46750360780193
0.124524408385947 1.46571440339168
0.125012994378373 1.46392410913105
0.12550349739474 1.4621327459033
0.125995924956713 1.4603403346963
0.12649028461547 1.45854689660192
0.126986583951819 1.45675245281557
0.127484830576309 1.45495702463559
0.127985032129352 1.45316063346269
0.128487196281338 1.45136330079941
0.128991330732751 1.44956504824945
0.12949744321429 1.44776589751713
0.130005541486987 1.44596587040675
0.130515633342324 1.44416498882196
0.131027726602355 1.44236327476507
0.131541829119822 1.4405607503365
0.132057948778282 1.43875743773397
0.132576093492222 1.43695335925195
0.133096271207182 1.43514853728087
0.133618489899877 1.43334299430643
0.134142757578322 1.43153675290892
0.13466908228195 1.42972983576243
0.135197472081739 1.42792226563412
0.135727935080334 1.42611406538346
0.13626047941217 1.42430525796146
0.136795113243601 1.42249586640986
0.137331844773022 1.42068591386032
0.137870682230994 1.41887542353365
0.138411633880373 1.41706441873892
0.138954708016435 1.41525292287266
0.139499912967002 1.41344095941796
0.140047257092574 1.41162855194364
0.140596748786452 1.40981572410333
0.141148396474871 1.40800249963459
0.141702208617124 1.40618890235798
0.142258193705699 1.40437495617614
0.142816360266403 1.40256068507285
0.143376716858495 1.40074611311207
0.143939272074819 1.39893126443696
0.144504034541932 1.39711616326893
0.145071012920239 1.39530083390658
0.145640215904125 1.39348530072476
0.146211652222089 1.39166958817346
0.146785330636877 1.38985372077686
0.147361259945615 1.3880377231322
0.14793944897995 1.38622161990873
0.148519906606176 1.38440543584667
0.149102641725377 1.38258919575604
0.149687663273562 1.38077292451558
0.150274980221801 1.37895664707164
0.150864601576363 1.37714038843702
0.151456536378853 1.37532417368981
0.152050793706355 1.37350802797221
0.152647382671564 1.37169197648937
0.153246312422932 1.36987604450819
0.153847592144806 1.36806025735607
0.154451231057568 1.36624464041973
0.155057238417779 1.36442921914391
0.155665623518316 1.36261401903018
0.156276395688521 1.36079906563562
0.156889564294339 1.35898438457152
0.157505138738463 1.35717000150214
0.15812312846048 1.35535594214334
0.158743542937014 1.35354223226129
0.15936639168187 1.35172889767107
0.159991684246184 1.34991596423537
0.160619430218565 1.3481034578631
0.161249639225244 1.34629140450797
0.161882320930224 1.34447983016713
0.162517485035424 1.34266876087974
0.163155141280829 1.34085822272554
0.163795299444641 1.33904824182337
0.164437969343429 1.33723884432979
0.165083160832275 1.33543005643753
0.165730883804932 1.33362190437403
0.166381148193971 1.33181441439995
0.167033963970934 1.33000761280765
0.16768934114649 1.32820152591965
0.168347289770581 1.32639618008709
0.169007819932587 1.32459160168816
0.169670941761471 1.32278781712657
0.170336665425939 1.32098485282991
0.171005001134596 1.31918273524809
0.171675959136101 1.31738149085171
0.172349549719325 1.31558114613044
0.173025783213507 1.31378172759137
0.173704669988418 1.31198326175736
0.17438622045451 1.31018577516539
0.175070445063088 1.30838929436485
0.17575735430646 1.30659384591585
0.176446958718102 1.30479945638754
0.17713926887282 1.30300615235635
0.177834295386912 1.30121396040431
0.178532048918331 1.29942290711724
0.179232540166844 1.29763301908302
0.179935779874204 1.29584432288982
0.180641778824309 1.29405684512433
0.181350547843367 1.29227061236992
0.182062097800067 1.29048565120485
0.182776439605741 1.28870198820047
0.183493584214532 1.28691964991934
0.184213542623565 1.28513866291341
0.184936325873112 1.28335905372218
0.185661945046763 1.28158084887077
0.186390411271596 1.27980407486808
0.187121735718348 1.27802875820489
0.187855929601583 1.27625492535195
0.188593004179871 1.27448260275802
0.189332970755952 1.27271181684803
0.190075840676916 1.27094259402105
0.190821625334375 1.26917496064839
0.191570336164636 1.2674089430716
0.192321984648879 1.26564456760053
0.193076582313329 1.26388186051132
0.193834140729438 1.26212084804443
0.194594671514061 1.2603615564026
0.195358186329629 1.25860401174885
0.196124696884336 1.25684824020447
0.196894214932313 1.25509426784695
0.197666752273807 1.25334212070797
0.19844232075537 1.2515918247713
0.199220932270031 1.2498434059708
0.200002598757485 1.24809689018827
0.200787332204271 1.24635230325143
0.201575144643963 1.24460967093178
0.202366048157346 1.24286901894253
0.203160054872607 1.24113037293649
0.203957176965519 1.23939375850394
0.20475742665963 1.23765920117049
0.205560816226446 1.23592672639498
0.206367357985622 1.23419635956733
0.207177064305152 1.23246812600636
0.207989947601556 1.23074205095769
0.208806020340072 1.22901815959152
0.209625295034847 1.22729647700048
0.210447784249129 1.22557702819748
0.211273500595458 1.22385983811349
0.212102456735863 1.22214493159538
0.212934665382052 1.2204323334037
0.21377013929561 1.21872206821048
0.214608891288192 1.21701416059705
0.215450934221724 1.2153086350518
0.216296281008593 1.213605515968
0.217144944611854 1.21190482764151
0.21799693804542 1.21020659426865
0.218852274374268 1.20851083994387
0.219710966714637 1.2068175886576
0.220573028234227 1.20512686429396
0.221438472152404 1.20343869062853
0.222307311740404 1.20175309132612
0.223179560321531 1.20007008993851
0.224055231271366 1.19838970990222
0.224934338017971 1.1967119745362
0.225816894042093 1.19503690703967
0.226702912877374 1.19336453048976
0.227592408110556 1.19169486783933
0.228485393381691 1.19002794191469
0.229381882384348 1.18836377541331
0.230281888865824 1.18670239090161
0.231185426627358 1.18504381081263
0.232092509524336 1.18338805744387
0.23300315146651 1.18173515295491
0.233917366418208 1.18008511936526
0.234835168398547 1.17843797855201
0.235756571481652 1.17679375224765
0.236681589796867 1.17515246203774
0.237610237528977 1.17351412935871
0.238542528918421 1.1718787754956
0.239478478261511 1.17024642157977
0.240418099910654 1.16861708858669
0.241361408274569 1.16699079733371
0.242308417818512 1.16536756847776
0.243259143064491 1.16374742251317
0.244213598591495 1.16213037976942
0.245171799035717 1.16051646040887
0.246133759090773 1.15890568442463
0.247099493507935 1.15729807163824
0.24806901709635 1.15569364169751
0.249042344723273 1.15409241407433
0.25001949131429 1.15249440806241
0.251000471853552 1.15089964277514
0.251985301384 1.14930813714337
0.252973995007599 1.14771990991325
0.253966567885566 1.14613497964405
0.254963035238609 1.14455336470599
0.255963412347151 1.14297508327809
0.256967714551574 1.14140015334601
0.257975957252447 1.13982859269995
0.258988155910767 1.13826041893246
0.260004326048192 1.13669564943638
0.261024483247283 1.13513430140269
0.262048643151738 1.13357639181844
0.263076821466639 1.13202193746465
0.264109033958685 1.13047095491421
0.26514529645644 1.12892346052987
0.266185624850572 1.12737947046215
0.267230035094097 1.12583900064731
0.268278543202628 1.1243020668053
0.269331165254612 1.1227686844378
0.270387917391586 1.12123886882617
0.271448815818418 1.11971263502949
0.272513876803559 1.11818999788259
0.273583116679289 1.11667097199406
0.274656551841973 1.11515557174435
0.275734198752306 1.11364381128385
0.276816073935569 1.11213570453091
0.277902193981883 1.11063126517004
0.278992575546462 1.10913050664997
0.280087235349867 1.10763344218182
0.281186190178267 1.10614008473722
0.282289456883691 1.10465044704655
0.28339705238429 1.10316454159709
0.284508993664595 1.10168238063122
0.285625297775777 1.1002039761447
0.286745981835912 1.09872933988489
0.287871063030238 1.09725848334902
0.289000558611422 1.0957914177825
0.290134485899824 1.09432815417723
0.291272862283762 1.0928687032699
0.292415705219781 1.09141307554042
0.293563032232916 1.0899612812102
0.294714860916965 1.08851333024063
0.295871208934758 1.08706923233147
0.297032094018426 1.08562899691929
0.298197533969673 1.08419263317595
0.299367546660054 1.08276015000711
0.30054215003124 1.08133155605068
0.301721362095303 1.07990685967546
0.302905200934984 1.07848606897962
0.304093684703975 1.07706919178933
0.305286831627196 1.07565623565739
0.306484660001076 1.07424720786185
0.30768718819383 1.07284211540467
0.308894434645743 1.07144096501046
0.310106417869455 1.07004376312516
0.311323156450239 1.06865051591481
0.312544669046293 1.06726122926435
0.313770974389019 1.06587590877639
0.315002091283317 1.06449455977005
0.31623803860787 1.06311718727987
0.31747883531543 1.06174379605465
0.318724500433117 1.06037439055642
0.319975053062703 1.05900897495936
0.32123051238091 1.05764755314879
0.3224908976397 1.05629012872021
0.323756228166575 1.05493670497833
0.325026523364868 1.05358728493616
0.326301802714045 1.05224187131407
0.327582085770002 1.05090046653903
0.328867392165363 1.04956307274368
0.330157741609785 1.0482296917656
0.331453153890257 1.04690032514655
0.332753648871405 1.04557497413171
0.334059246495795 1.04425363966901
0.335369966784242 1.04293632240847
0.336685829836114 1.04162302270158
0.338006855829641 1.04031374060069
0.339333065022224 1.03900847585848
0.340664477750748 1.03770722792742
0.342001114431891 1.03640999595929
0.343342995562438 1.03511677880476
0.344690141719596 1.03382757501291
0.346042573561309 1.03254238283093
0.347400311826575 1.03126120020373
0.348763377335764 1.02998402477365
0.350131790990936 1.02871085388021
0.351505573776164 1.02744168455984
0.352884746757854 1.02617651354572
0.354269331085068 1.02491533726764
0.35565934798985 1.02365815185183
0.357054818787549 1.02240495312092
0.358455764877148 1.0211557365939
0.359862207741591 1.01991049748611
0.361274168948114 1.01866923070927
0.362691670148573 1.01743193087156
0.364114733079779 1.01619859227773
0.365543379563827 1.01496920892928
0.366977631508438 1.01374377452462
0.368417510907288 1.0125222824593
0.369863039840346 1.01130472582632
0.371314240474218 1.01009109741641
0.372771135062481 1.00888138971839
0.374233745946027 1.00767559491956
0.375702095553405 1.00647370490614
0.377176206401165 1.00527571126372
0.378656101094203 1.00408160527782
0.38014180232611 1.00289137793437
0.381633332879514 1.00170501992039
0.383130715626437 1.00052252162455
0.38463397352864 0.999343873137877
0.386143129637979 0.998169064254484
0.387658207096753 0.996998084472299
0.389179229138067 0.995830922993879
0.390706219086181 0.994667568727243
0.39223920035687 0.993508010286751
0.393778196457787 0.992352235994029
0.395323230988815 0.991200233878924
0.396874327642439 0.990051991680509
0.398431510204099 0.988907496848127
0.399994802552565 0.987766736542474
0.401564228660295 0.986629697636722
0.403139812593807 0.98549636671769
0.404721578514045 0.984366730087043
0.406309550676753 0.983240773762547
0.407903753432846 0.982118483479352
0.409504211228781 0.980999844691322
0.411110948606933 0.979884842572405
0.412723990205974 0.978773462018042
0.414343360761246 0.977665687646618
0.415969085105147 0.976561503800949
0.417601188167503 0.975460894549816
0.419239694975958 0.974363843689533
0.420884630656355 0.97327033474556
0.422536020433119 0.972180350974149
0.42419388962965 0.971093875364033
0.425858263668702 0.970010890638162
0.427529168072782 0.96893137925546
0.429206628464536 0.96785532341264
0.430890670567144 0.966782705046047
0.432581320204714 0.965713505833539
0.434278603302677 0.964647707196416
0.435982545888186 0.963585290301374
0.437693174090516 0.962526236062506
0.439410514141459 0.961470525143339
0.441134592375736 0.960418137958906
0.442865435231391 0.959369054677856
0.444603069250203 0.958323255224603
0.44634752107809 0.957280719281507
0.448098817465518 0.956241426291096
0.449856985267913 0.95520535545832
0.451622051446071 0.954172485752844
0.453394043066569 0.953142795911373
0.455172987302186 0.952116264440016
0.456958911432317 0.951092869616677
0.458751842843388 0.95007258949349
0.460551809029281 0.949055401899279
0.462358837591753 0.948041284442059
0.46417295624086 0.947030214511564
0.465994192795379 0.946022169281809
0.467822575183241 0.945017125713689
0.469658131441955 0.944015060557599
0.471500889719034 0.943015950356102
0.473350878272437 0.94201977144661
0.475208125470993 0.941026499964107
0.47707265979484 0.940036111843898
0.478944509835861 0.93904858282439
0.480823704298123 0.938063888449899
0.482710271998316 0.937082004073486
0.484604241866197 0.936102904859824
0.486505642945031 0.935126565788091
0.488414504392038 0.934152961654887
0.49033085547884 0.933182067077184
0.49225472559191 0.932213856495296
0.494186144233021 0.931248304175876
0.4961251410197 0.930285384214944
0.498071745685682 0.929325070540928
0.500025988081366 0.928367336917742
0.501987898174274 0.927412156947874
0.503957506049505 0.926459504075507
0.505934841910205 0.925509351589659
0.507919936078021 0.924561672627342
0.509912818993575 0.923616440176744
0.511913521216924 0.922673627080433
0.513922073428029 0.921733206038581
0.515938506427232 0.920795149612197
0.517962851135721 0.919859430226397
0.519995138596005 0.918926020173677
0.522035399972396 0.917994891617204
0.524083666551481 0.917066016594136
0.526139969742602 0.916139367018943
0.528204341078342 0.915214914686751
0.530276812215002 0.914292631276701
0.532357414933096 0.913372488355321
0.534446181137826 0.912454457379906
0.536543142859582 0.911538509701922
0.538648332254429 0.910624616570411
0.540761781604597 0.909712749135411
0.542883523318981 0.908802878451391
0.545013589933638 0.907894975480688
0.547152014112279 0.906989011096962
0.549298828646781 0.906084956088648
0.551454066457678 0.905182781162431
0.553617760594676 0.904282456946711
0.555789944237152 0.90338395399509
0.557970650694669 0.902487242789855
0.560159913407482 0.901592293745468
0.562357765947053 0.900699077212061
0.564564242016566 0.899807563478937
0.566779375451444 0.898917722778067
0.569003200219866 0.898029525287597
0.571235750423289 0.897142941135352
0.573477060296972 0.89625794040234
0.5757271642105 0.895374493126256
0.57798609666831 0.89449256930499
0.580253892310222 0.893612138900129
0.582530585911969 0.892733171840453
0.584816212385731 0.891855638025438
0.587110806780671 0.890979507328748
0.589414404283468 0.890104749601723
0.591727040218863 0.889231334676863
0.594048750050199 0.88835923237131
0.596379569379959 0.887488412490313
0.59871953395032 0.886618844830697
0.601068679643697 0.88575049918432
0.603427042483293 0.884883345341514
0.605794658633653 0.884017353094529
0.608171564401217 0.883152492240957
0.610557796234879 0.882288732587151
0.612953390726543 0.881426043951626
0.615358384611686 0.880564396168457
0.617772814769921 0.879703759090651
0.620196718225562 0.878844102593521
0.622630132148193 0.877985396578031
0.625073093853238 0.877127610974133
0.627525640802529 0.876270715744089
0.629987810604888 0.875414680885776
0.632459641016697 0.874559476435968
0.63494116994248 0.873705072473606
0.637432435435485 0.872851439123051
0.639933475698264 0.871998546557314
0.642444329083263 0.871146365001263
0.644965034093408 0.870294864734818
0.647495629382696 0.869444016096121
0.650036153756786 0.868593789484679
0.652586646173597 0.867744155364494
0.655147145743904 0.866895084267164
0.657717691731937 0.866046546794961
0.660298323555982 0.865198513623885
0.662889080788991 0.864350955506697
0.665490003159182 0.863503843275921
0.668101130550654 0.862657147846821
0.670722503003993 0.861810840220356
0.673354160716891 0.860964891486105
0.675996144044759 0.860119272825161
0.678648493501347 0.859273955513001
0.681311249759368 0.85842891092233
0.683984453651116 0.857584110525888
0.686668146169096 0.856739525899232
0.689362368466654 0.855895128723487
0.692067161858603 0.85505089078807
0.694782567821861 0.854206783993374
0.697508627996085 0.853362780353429
0.700245384184311 0.852518851998525
0.702992878353593 0.851674971177805
0.705751152635648 0.850831110261828
0.708520249327501 0.849987241745091
0.711300210892136 0.849143338248523
0.714091079959144 0.848299372521944
0.716892899325379 0.847455317446487
0.719705711955612 0.846611146036986
0.722529560983193 0.845766831444331
0.72536448971071 0.844922346957785
0.728210541610653 0.844077666007262
0.731067760326083 0.843232762165576
0.733936189671298 0.842387609150646
0.736815873632508 0.841542180827666
0.739706856368507 0.840696451211244
0.742609182211351 0.839850394467492
0.745522895667038 0.839003984916086
0.748448041416192 0.838157197032286
0.751384664314745 0.837310005448919
0.754332809394626 0.83646238495832
0.757292521864454 0.835614310514239
0.760263847110228 0.8347657572337
0.763246830696024 0.833916700398834
0.766241518364694 0.833067115458663
0.769247956038569 0.832216978030846
0.772266189820159 0.831366263903387
0.775296265992866 0.830514949036304
0.778338231021686 0.829663009563257
0.781392131553929 0.828810421793133
0.784458014419931 0.827957162211596
0.787535926633769 0.827103207482596
0.790625915393991 0.826248534449833
0.793728028084327 0.825393120138188
0.79684231227443 0.824536941755106
0.799968815720592 0.823679976691946
0.803107586366484 0.822822202525285
0.806258672343892 0.821963597018185
0.809422121973451 0.821104138121421
0.812597983765386 0.820243803974661
0.81578630642026 0.819382572907617
0.818987138829716 0.818520423441147
0.822200530077233 0.817657334288322
0.82542652943887 0.816793284355451
0.828665186384028 0.815928252743065
0.831916550576209 0.815062218746865
0.835180671873774 0.814195161858627
0.838457600330707 0.813327061767067
0.841747386197389 0.812457898358674
0.845050079921361 0.811587651718491
0.848365732148101 0.810716302130873
0.851694393721801 0.809843830080188
0.855036115686147 0.808970216251499
0.8583909492851 0.80809544153119
0.861758945963682 0.807219487007567
0.865140157368767 0.806342333971415
0.868534635349869 0.805463963916516
0.871942431959943 0.804584358540137
0.875363599456177 0.803703499743472
0.878798190300798 0.802821369632052
0.882246257161873 0.801937950516123
0.88570785291412 0.801053224910976
0.889183030639716 0.800167175537254
0.892671843629113 0.799279785321214
0.896174345381852 0.798391037394963
0.899690589607388 0.797500915096646
0.903220630225911 0.796609401970617
0.906764521369173 0.79571648176756
0.910322317381318 0.794822138444586
0.913894072819714 0.793926356165295
0.917479842455795 0.793029119299801
0.921079681275892 0.79213041242473
0.924693644482086 0.791230220323186
0.928321787493049 0.790328527984679
0.93196416594489 0.78942532060503
0.935620835692019 0.78852058358624
0.939291852807992 0.78761430253633
0.942977273586382 0.786706463269154
0.94667715454163 0.785797051804179
0.950391552409922 0.78488605436624
0.954120524150054 0.783973457385261
0.957864126944305 0.783059247495954
0.961622418199319 0.782143411537491
0.965395455546979 0.781225936553141
0.969183296845292 0.780306809789892
0.97298600017928 0.779386018698039
0.976803623861869 0.77846355093075
0.98063622643478 0.777539394343607
0.984483866669431 0.776613536994124
0.988346603567836 0.775685967141237
0.99222449636351 0.774756673244776
0.996117604522377 0.773825643964911
1.00002598774369 0.772892868161581
1.00394970596092 0.771958334893891
1.00788881934271 0.771022033419502
1.01184338829378 0.770083953193989
1.01581347345586 0.769144083870183
1.0197991357086 0.768202415297501
1.02380043617053 0.767258937521241
1.02781743619997 0.766313640781876
1.03185019739601 0.765366515514322
1.03589878159942 0.764417552347183
1.0399632508936 0.763466742101998
1.04404366760556 0.76251407579245
1.04814009430684 0.761559544623576
1.0522525938145 0.760603139990954
1.05638122919207 0.75964485347988
1.06052606375049 0.758684676864528
1.06468716104915 0.757722602107098
1.06886458489679 0.756758621356954
1.07305839935252 0.755792726949746
1.07726866872682 0.754824911406523
1.08149545758245 0.753855167432834
1.08573883073552 0.75288348791782
1.08999885325646 0.751909865933296
1.09427559047099 0.750934294732822
1.09856910796116 0.749956767750765
1.10287947156633 0.748977278601359
1.10720674738419 0.747995821077748
1.11155100177178 0.747012389151029
1.11591230134648 0.746026976969284
1.12029071298706 0.745039578856613
1.12468630383472 0.744050189312147
1.12909914129405 0.743058803009077
1.13352929303416 0.742065414793658
1.13797682698963 0.741070019684221
1.14244181136161 0.740072612870178
1.14692431461883 0.739073189711027
1.15142440549868 0.738071745735346
1.15594215300823 0.737068276639795
1.16047762642534 0.736062778288112
1.16503089529965 0.735055246710107
1.16960202945371 0.734045678100654
1.17419109898402 0.733034068818691
1.17879817426213 0.732020415386209
1.18342332593566 0.731004714487246
1.18806662492947 0.729986962966889
1.19272814244667 0.728967157830269
1.19740794996975 0.727945296241556
1.20210611926168 0.726921375522968
1.206822722367 0.725895393153771
1.21155783161292 0.724867346769287
1.21631151961042 0.723837234159908
1.22108385925541 0.72280505327011
1.22587492372978 0.721770802197468
1.23068478650258 0.720734479191688
1.23551352133113 0.719696082653631
1.24036120226212 0.718655611134347
1.2452279036328 0.717613063334118
1.25011370007206 0.7165684381015
1.25501866650163 0.715521734432381
1.2599428781372 0.714472951469034
1.26488641048957 0.713422088499187
1.26984933936581 0.712369144955093
1.27483174087045 0.711314120412613
1.2798336914066 0.710257014590302
1.28485526767716 0.709197827348509
1.28989654668598 0.708136558688476
1.29495760573905 0.707073208751455
1.30003852244567 0.70600777781783
1.30513937471965 0.704940266306245
1.31026024078051 0.703870674772746
1.31540119915467 0.70279900390993
1.32056232867665 0.701725254546104
1.32574370849029 0.700649427644454
1.33094541804998 0.699571524302221
1.33616753712183 0.698491545749895
1.34141014578494 0.69740949335041
1.3466733244326 0.696325368598354
1.35195715377353 0.695239173119193
1.35726171483314 0.694150908668496
1.36258708895472 0.693060577131182
1.36793335780075 0.69196818052077
1.37330060335411 0.690873720978645
1.37868890791935 0.689777200773328
1.38409835412394 0.688678622299773
1.38952902491958 0.687577988078651
1.3949810035834 0.686475300755671
1.40045437371932 0.685370563100894
1.40594921925924 0.684263778008068
1.41146562446443 0.683154948493971
1.41700367392672 0.682044077697768
1.42256345256989 0.680931168880375
1.4281450456509 0.679816225423843
1.43374853876122 0.678699250830743
1.43937401782818 0.677580248723574
1.44502156911623 0.676459222844173
1.45069127922829 0.675336177053145
1.45638323510708 0.674211115329297
1.46209752403647 0.67308404176909
1.46783423364276 0.671954960586098
1.47359345189609 0.670823876110483
1.47937526711176 0.66969079278848
1.48517976795157 0.66855571518189
1.4910070434252 0.66741864796759
1.49685718289158 0.666279595937051
1.50273027606025 0.66513856399587
1.50862641299271 0.663995557163308
1.51454568410387 0.662850580571848
1.52048818016335 0.661703639466756
1.52645399229695 0.660554739205656
1.53244321198798 0.659403885258119
1.53845593107873 0.658251083205257
1.54449224177182 0.657096338739331
1.55055223663164 0.655939657663373
1.55663600858577 0.65478104589081
1.56274365092641 0.653620509445108
1.5688752573118 0.652458054459419
1.57503092176765 0.65129368717624
1.58121073868859 0.650127413947088
1.58741480283964 0.648959241232173
1.59364320935761 0.647789175600092
1.59989605375262 0.646617223727527
1.60617343190951 0.645443392398953
1.61247544008935 0.644267688506356
1.6188021749309 0.643090119048961
1.6251537334521 0.641910691132965
1.63153021305153 0.640729411971286
1.63793171150994 0.639546288883313
1.64435832699174 0.638361329294667
1.65081015804648 0.637174540736975
1.6572873036104 0.635985930847643
1.66378986300791 0.634795507369649
1.67031793595316 0.633603278151327
1.6768716225515 0.632409251146178
1.68345102330108 0.631213434412671
1.69005623909437 0.630015836114063
1.69668737121968 0.628816464518223
1.70334452136277 0.627615327997456
1.71002779160835 0.626412435028345
1.71673728444168 0.625207794191589
1.72347310275012 0.624001414171853
1.73023534982475 0.622793303757626
1.73702412936189 0.621583471841077
1.74383954546475 0.620371927417922
1.75068170264499 0.619158679587298
1.75755070582434 0.617943737551635
1.76444666033619 0.616727110616543
1.77136967192723 0.615508808190694
1.77831984675907 0.614288839785714
1.78529729140981 0.613067215016083
1.79230211287579 0.611843943599024
1.7993344185731 0.610619035354417
1.80639431633934 0.6093925002047
1.81348191443518 0.608164348174781
1.82059732154609 0.606934589391955
1.82774064678398 0.605703234085815
1.83491199968886 0.604470292588176
1.84211149023054 0.603235775332999
1.84933922881031 0.601999692856313
1.85659532626263 0.600762055796144
1.86387989385684 0.599522874892443
1.87119304329884 0.598282160987022
1.87853488673284 0.597039925023483
1.88590553674306 0.595796178047151
1.89330510635544 0.594550931205016
1.9007337090394 0.593304195745667
1.90819145870958 0.592055983019226
1.91567846972756 0.590806304477296
1.92319485690364 0.589555171672889
1.9307407354986 0.588302596260374
1.93831622122545 0.587048589995413
1.9459214302512 0.585793164734901
1.95355647919868 0.584536332436904
1.96122148514829 0.583278105160599
1.96891656563982 0.582018495066213
1.97664183867421 0.580757514414956
1.98439742271543 0.579495175568963
1.99218343669223 0.578231490991224
2 0.576966473245519
};
\addlegendentry{$2\%$ noise}
\addplot [thick, color1, dashed]
table {%
0.04 1.84300048221604
0.0401569446500519 1.84223278219091
0.0403145050906833 1.84146328906815
0.0404726837380202 1.84069198152095
0.0406314830176683 1.83991883856544
0.0407909053647508 1.83914383955587
0.0409509532239451 1.83836696417977
0.0411116290495207 1.83758819245314
0.0412729353053767 1.8368075047157
0.0414348744650796 1.83602488162613
0.0415974490119013 1.8352403041573
0.0417606614388569 1.83445375359165
0.0419245142487434 1.8336652115164
0.0420890099541775 1.83287465981901
0.0422541510776348 1.83208208068249
0.0424199401514878 1.83128745658082
0.0425863797180452 1.83049077027443
0.0427534723295909 1.82969200480563
0.0429212205484227 1.82889114349414
0.043089626946892 1.82808816993264
0.0432586941074432 1.82728306798233
0.0434284246226531 1.82647582176855
0.0435988210952708 1.82566641567646
0.0437698861382576 1.82485483434668
0.0439416223748271 1.82404106267107
0.0441140324384854 1.82322508578848
0.0442871189730713 1.82240688908055
0.0444608846327972 1.8215864581676
0.0446353320822896 1.82076377890448
0.0448104639966297 1.81993883737654
0.0449862830613951 1.8191116198956
0.0451627919727003 1.81828211299598
0.0453399934372383 1.81745030343058
0.0455178901723224 1.81661617816698
0.0456964849059273 1.81577972438361
0.0458757803767314 1.81494092946597
0.0460557793341585 1.81409978100287
0.0462364845384202 1.81325626678274
0.0464178987605581 1.81241037478999
0.0466000247824861 1.8115620932014
0.0467828653970335 1.81071141038256
0.0469664234079876 1.80985831488439
0.0471507016301365 1.80900279543968
0.0473357028893126 1.80814484095965
0.0475214300224357 1.80728444053065
0.0477078858775567 1.80642158341082
0.0478950733139009 1.80555625902684
0.0480829952019124 1.80468845697074
0.0482716544232977 1.80381816699673
0.04846105387107 1.80294537901808
0.0486511964495936 1.80207008310411
0.0488420850746283 1.80119226947715
0.0490337226733744 1.80031192850959
0.0492261121845173 1.79942905072101
0.0494192565582727 1.79854362677528
0.0496131587564317 1.79765564747779
0.0498078217524067 1.7967651037727
0.0500032485312762 1.79587198674021
0.0501994420898312 1.79497628759396
0.0503964054366209 1.79407799767835
0.050594141591999 1.7931771084661
0.0507926535881699 1.79227361155562
0.050991944469235 1.79136749866868
0.0511920172912397 1.79045876164792
0.0513928751222204 1.78954739245453
0.0515945210422508 1.78863338316597
0.0517969581434901 1.78771672597366
0.0520001895302297 1.78679741318081
0.0522042183189411 1.78587543720025
0.0524090476383236 1.78495079055234
0.0526146806293524 1.78402346586286
0.0528211204453266 1.78309345586101
0.0530283702519176 1.78216075337749
0.0532364332272179 1.78122535134248
0.0534453125617893 1.78028724278385
0.0536550114587124 1.77934642082528
0.0538655331336354 1.77840287868449
0.0540768808148234 1.77745660967146
0.0542890577432079 1.7765076071868
0.0545020671724368 1.77555586472002
0.0547159123689239 1.77460137584799
0.0549305966118992 1.7736441342333
0.0551461231934591 1.77268413362279
0.0553624954186171 1.77172136784604
0.055579716605354 1.77075583081391
0.0557977900846692 1.7697875165172
0.056016719200632 1.76881641902522
0.056236507310432 1.76784253248449
0.0564571577844314 1.76686585111748
0.0566786740062165 1.76588636922136
0.0569010593726493 1.76490408116676
0.0571243172939199 1.76391898139667
0.0573484511935986 1.76293106442523
0.0575734645086886 1.76194032483671
0.0577993606896784 1.76094675728441
0.058026143200595 1.75995035648968
0.058253815519057 1.75895111724088
0.0584823811363277 1.75794903439248
0.0587118435573688 1.75694410286413
0.0589422063008941 1.75593631763976
0.0591734728994237 1.75492567376676
0.0594056468993376 1.75391216635515
0.0596387318609307 1.75289579057678
0.059872731358467 1.75187654166462
0.0601076489802347 1.75085441491199
0.0603434883286008 1.74982940567192
0.060580253020067 1.74880150935645
0.0608179466853242 1.74777072143599
0.0610565729693093 1.74673703743877
0.0612961355312603 1.74570045295023
0.0615366380447725 1.74466096361245
0.0617780841978552 1.7436185651237
0.0620204776929879 1.74257325323788
0.0622638222471774 1.74152502376408
0.0625081215920143 1.74047387256615
0.0627533794737309 1.73941979556227
0.0629995996532579 1.73836278872457
0.0632467859062826 1.73730284807875
0.0634949420233069 1.73623996970375
0.0637440718097048 1.73517414973143
0.0639941790857812 1.73410538434626
0.0642452676868306 1.73303366978506
0.0644973414631957 1.73195900233675
0.0647504042803262 1.73088137834209
0.0650044600188386 1.72980079419351
0.0652595125745753 1.72871724633489
0.0655155658586647 1.72763073126141
0.0657726237975807 1.72654124551936
0.0660306903332034 1.72544878570608
0.0662897694228792 1.72435334846976
0.0665498650394816 1.72325493050942
0.0668109811714722 1.72215352857478
0.0670731218229617 1.72104913946622
0.0673362910137716 1.71994176003474
0.0676004927794953 1.71883138718195
0.0678657311715607 1.71771801785999
0.0681320102572917 1.71660164907162
0.0683993341199708 1.71548227787019
0.0686677068589018 1.7143599013597
0.0689371325894728 1.7132345166948
0.0692076154432187 1.71210612108092
0.0694791595678853 1.71097471177431
0.0697517691274924 1.70984028608213
0.0700254483023977 1.70870284136256
0.0703002012893615 1.70756237502493
0.0705760323016099 1.70641888452982
0.0708529455689006 1.70527236738921
0.0711309453375871 1.70412282116666
0.0714100358706838 1.70297024347742
0.0716902214479318 1.70181463198867
0.071971506365864 1.70065598441965
0.0722538949378715 1.69949429854188
0.0725373914942694 1.69832957217938
0.072822000382363 1.69716180320884
0.0731077259665153 1.69599098955991
0.0733945726282129 1.69481712921538
0.073682544766134 1.69364022021145
0.0739716467962154 1.69246026063799
0.0742618831517203 1.69127724863877
0.0745532582833064 1.69009118241178
0.074845776659094 1.68890206020946
0.0751394427647346 1.68770988033899
0.0754342611034798 1.68651464116265
0.07573023619625 1.68531634109801
0.0760273725817043 1.68411497861834
0.0763256748163093 1.68291055225287
0.0766251474744099 1.68170306058713
0.0769257951482986 1.68049250226326
0.0772276224482865 1.67927887598039
0.0775306340027736 1.67806218049491
0.0778348344583203 1.6768424146209
0.0781402284797181 1.6756195772304
0.0784468207500612 1.67439366725384
0.0787546159708188 1.67316468368036
0.0790636188619066 1.67193262555819
0.0793738341617596 1.67069749199503
0.0796852666274045 1.66945928215843
0.0799979210345328 1.66821799527616
0.080311802177574 1.6669736306366
0.0806269148697689 1.66572618758918
0.080943263943244 1.66447566554469
0.0812608542490847 1.66322206397575
0.0815796906574108 1.66196538241721
0.0818997780574501 1.66070562046653
0.082221121357614 1.65944277778421
0.0825437254855727 1.6581768540942
0.0828675953883305 1.65690784918435
0.0831927360323021 1.65563576290678
0.0835191524033884 1.65436059517835
0.083846849507053 1.6530823459811
0.084175832368399 1.65180101536262
0.0845061060322461 1.65051660343656
0.0848376755632082 1.64922911038302
0.0851705460457703 1.64793853644903
0.0855047225843674 1.64664488194896
0.0858402103034621 1.64534814726498
0.0861770143476236 1.64404833284753
0.0865151398816063 1.64274543921573
0.0868545920904291 1.64143946695788
0.0871953761794549 1.64013041673189
0.0875374973744707 1.63881828926575
0.0878809609217671 1.63750308535796
0.0882257720882194 1.63618480587806
0.088571936161368 1.63486345176703
0.0889194584494997 1.63353902403779
0.0892683442817288 1.63221152377564
0.089618599008079 1.63088095213878
0.0899702279995656 1.62954731035873
0.0903232366482777 1.62821059974083
0.0906776303674607 1.62687082166471
0.0910334145915997 1.62552797758476
0.0913905947765024 1.62418206903063
0.0917491763993833 1.62283309760766
0.0921091649589471 1.62148106499743
0.0924705659754735 1.62012597295816
0.0928333849909016 1.61876782332527
0.0931976275689148 1.6174066180118
0.0935632992950266 1.61604235900894
0.0939304057766657 1.61467504838648
0.094298952643262 1.61330468829332
0.0946689455463335 1.61193128095794
0.0950403901595722 1.61055482868892
0.0954132921789321 1.60917533387535
0.0957876573227152 1.60779279898743
0.0961634913316603 1.60640722657686
0.0965407999690308 1.60501861927738
0.0969195890207025 1.60362697980525
0.0972998642952533 1.60223231095974
0.0976816316240512 1.60083461562361
0.0980648968613446 1.59943389676362
0.0984496658843516 1.59803015743101
0.0988359445933503 1.596623400762
0.0992237389117692 1.59521362997824
0.0996130547862779 1.59380084838739
0.100003898186879 1.5923850593835
0.100396275106998 1.5909662664476
0.100790191563578 1.58954447314813
0.101185653597168 1.58811968314146
0.10158266727202 1.58669190017236
0.101981238676179 1.58526112807452
0.102381373921576 1.583827370771
0.102783079144125 1.58239063227476
0.103186360503813 1.58095091668914
0.103591224184798 1.57950822820833
0.103997676395501 1.57806257111787
0.104405723368704 1.57661394979515
0.104815371361642 1.57516236870989
0.105226626656102 1.57370783242462
0.10563949555852 1.57225034559518
0.106053984400072 1.57078991297118
0.106470099536779 1.56932653939652
0.106887847349599 1.56786022980986
0.107307234244526 1.5663909892451
0.107728266652689 1.56491882283185
0.108150951030452 1.56344373579595
0.108575293859508 1.56196573345991
0.109001301646985 1.5604848212434
0.10942898092554 1.55900100466376
0.109858338253462 1.55751428933643
0.110289380214774 1.55602468097546
0.11072211341933 1.55453218539395
0.11115654450292 1.55303680850458
0.11159268012737 1.55153855632003
0.112030526980644 1.55003743495346
0.112470091776947 1.54853345061901
0.112911381256828 1.54702660963222
0.113354402187283 1.54551691841054
0.113799161361862 1.54400438347377
0.114245665600765 1.54248901144453
0.114693921750956 1.54097080904871
0.115143936686264 1.53944978311595
0.115595717307484 1.53792594058007
0.116049270542492 1.53639928847955
0.116504603346344 1.53486983395798
0.116961722701385 1.53333758426449
0.117420635617356 1.53180254675421
0.117881349131502 1.53026472888875
0.118343870308679 1.52872413823658
0.118808206241464 1.52718078247352
0.11927436405026 1.52563466938317
0.119742350883411 1.52408580685733
0.120212173917306 1.52253420289648
0.120683840356492 1.52097986561015
0.121157357433783 1.5194228032174
0.121632732410375 1.51786302404721
0.12210997257595 1.51630053653895
0.122589085248794 1.51473534924275
0.123070077775908 1.51316747081996
0.123552957533118 1.51159691004354
0.124037731925191 1.51002367579849
0.124524408385947 1.50844777708226
0.125012994378373 1.50686922300513
0.12550349739474 1.50528802279064
0.125995924956713 1.50370418577599
0.12649028461547 1.50211772141243
0.126986583951819 1.50052863926565
0.127484830576309 1.49893694901617
0.127985032129352 1.49734266045975
0.128487196281338 1.49574578350774
0.128991330732751 1.49414632818746
0.12949744321429 1.49254430464262
0.130005541486987 1.49093972313365
0.130515633342324 1.48933259403807
0.131027726602355 1.48772292785087
0.131541829119822 1.48611073518487
0.132057948778282 1.48449602677106
0.132576093492222 1.48287881345897
0.133096271207182 1.48125910621701
0.133618489899877 1.47963691613281
0.134142757578322 1.47801225441356
0.13466908228195 1.47638513238635
0.135197472081739 1.47475556149849
0.135727935080334 1.47312355331785
0.13626047941217 1.47148911953318
0.136795113243601 1.4698522719544
0.137331844773022 1.46821302251293
0.137870682230994 1.46657138326202
0.138411633880373 1.46492736637701
0.138954708016435 1.46328098415564
0.139499912967002 1.46163224901835
0.140047257092574 1.45998117350856
0.140596748786452 1.45832777029295
0.141148396474871 1.45667205216175
0.141702208617124 1.45501403202897
0.142258193705699 1.4533537229327
0.142816360266403 1.45169113803536
0.143376716858495 1.45002629062396
0.143939272074819 1.44835919411032
0.144504034541932 1.44668986203135
0.145071012920239 1.44501830804923
0.145640215904125 1.44334454595171
0.146211652222089 1.44166858965228
0.146785330636877 1.4399904531904
0.147361259945615 1.43831015073172
0.14793944897995 1.43662769656827
0.148519906606176 1.43494310511867
0.149102641725377 1.43325639092832
0.149687663273562 1.43156756866957
0.150274980221801 1.42987665314192
0.150864601576363 1.42818365927217
0.151456536378853 1.4264886021146
0.152050793706355 1.42479149685112
0.152647382671564 1.42309235879141
0.153246312422932 1.42139120337309
0.153847592144806 1.41968804616183
0.154451231057568 1.41798290285149
0.155057238417779 1.41627578926423
0.155665623518316 1.41456672135065
0.156276395688521 1.41285571518985
0.156889564294339 1.41114278698958
0.157505138738463 1.4094279530863
0.15812312846048 1.40771122994527
0.158743542937014 1.40599263416061
0.15936639168187 1.40427218245539
0.159991684246184 1.40254989168168
0.160619430218565 1.40082577882059
0.161249639225244 1.39909986098233
0.161882320930224 1.39737215540623
0.162517485035424 1.39564267946076
0.163155141280829 1.39391145064356
0.163795299444641 1.39217848658146
0.164437969343429 1.39044380503043
0.165083160832275 1.38870742387563
0.165730883804932 1.38696936113134
0.166381148193971 1.38522963494098
0.167033963970934 1.38348826357701
0.16768934114649 1.38174526544097
0.168347289770581 1.38000065906335
0.169007819932587 1.37825446310354
0.169670941761471 1.37650669634979
0.170336665425939 1.37475737771909
0.171005001134596 1.37300652625711
0.171675959136101 1.37125416113804
0.172349549719325 1.36950030166455
0.173025783213507 1.3677449672676
0.173704669988418 1.36598817750636
0.17438622045451 1.36422995206802
0.175070445063088 1.3624703107677
0.17575735430646 1.36070927354819
0.176446958718102 1.35894686047988
0.17713926887282 1.35718309176049
0.177834295386912 1.35541798771495
0.178532048918331 1.35365156879512
0.179232540166844 1.35188385557963
0.179935779874204 1.35011486877362
0.180641778824309 1.34834462920851
0.181350547843367 1.34657315784178
0.182062097800067 1.34480047575664
0.182776439605741 1.34302660416184
0.183493584214532 1.34125156439132
0.184213542623565 1.33947537790395
0.184936325873112 1.33769806628322
0.185661945046763 1.33591965123693
0.186390411271596 1.33414015459682
0.187121735718348 1.33235959831828
0.187855929601583 1.33057800447997
0.188593004179871 1.32879539528348
0.189332970755952 1.32701179305289
0.190075840676916 1.32522722023448
0.190821625334375 1.32344169939622
0.191570336164636 1.32165525322746
0.192321984648879 1.31986790453842
0.193076582313329 1.31807967625982
0.193834140729438 1.31629059144236
0.194594671514061 1.31450067325633
0.195358186329629 1.31270994499109
0.196124696884336 1.31091843005456
0.196894214932313 1.3091261519728
0.197666752273807 1.3073331343894
0.19844232075537 1.30553940106503
0.199220932270031 1.30374497587686
0.200002598757485 1.301949882818
0.200787332204271 1.30015414599696
0.201575144643963 1.29835778963707
0.202366048157346 1.29656083807585
0.203160054872607 1.29476331576446
0.203957176965519 1.29296524726701
0.20475742665963 1.29116665726
0.205560816226446 1.28936757053163
0.206367357985622 1.28756801198114
0.207177064305152 1.28576800661814
0.207989947601556 1.28396757956194
0.208806020340072 1.28216675604081
0.209625295034847 1.2803655613913
0.210447784249129 1.27856402105748
0.211273500595458 1.27676216059024
0.212102456735863 1.27496000564646
0.212934665382052 1.2731575819883
0.21377013929561 1.27135491548239
0.214608891288192 1.26955203209903
0.215450934221724 1.26774895791135
0.216296281008593 1.26594571909453
0.217144944611854 1.26414234192491
0.21799693804542 1.26233885277913
0.218852274374268 1.26053527813332
0.219710966714637 1.2587316445621
0.220573028234227 1.25692797873779
0.221438472152404 1.2551243074294
0.222307311740404 1.25332065750176
0.223179560321531 1.25151705591454
0.224055231271366 1.24971352972128
0.224934338017971 1.24791010606844
0.225816894042093 1.24610681219439
0.226702912877374 1.2443036754284
0.227592408110556 1.2425007231896
0.228485393381691 1.24069798298598
0.229381882384348 1.23889548241331
0.230281888865824 1.23709324915408
0.231185426627358 1.23529131097639
0.232092509524336 1.23348969573289
0.23300315146651 1.23168843135965
0.233917366418208 1.229887545875
0.234835168398547 1.22808706737842
0.235756571481652 1.22628702404939
0.236681589796867 1.22448744414615
0.237610237528977 1.22268835600458
0.238542528918421 1.22088978803693
0.239478478261511 1.21909176873066
0.240418099910654 1.21729432664714
0.241361408274569 1.21549749042043
0.242308417818512 1.21370128875602
0.243259143064491 1.2119057504295
0.244213598591495 1.2101109042853
0.245171799035717 1.20831677923538
0.246133759090773 1.20652340425783
0.247099493507935 1.20473080839562
0.24806901709635 1.20293902075515
0.249042344723273 1.20114807050493
0.25001949131429 1.19935798687416
0.251000471853552 1.19756879915132
0.251985301384 1.19578053668274
0.252973995007599 1.19399322887119
0.253966567885566 1.19220690517438
0.254963035238609 1.19042159510351
0.255963412347151 1.1886373282218
0.256967714551574 1.18685413414295
0.257975957252447 1.18507204252964
0.258988155910767 1.18329108309202
0.260004326048192 1.1815112855861
0.261024483247283 1.17973267981227
0.262048643151738 1.17795529561362
0.263076821466639 1.17617916287444
0.264109033958685 1.17440431151855
0.26514529645644 1.1726307715077
0.266185624850572 1.17085857283991
0.267230035094097 1.16908774554784
0.268278543202628 1.1673183196971
0.269331165254612 1.16555032538458
0.270387917391586 1.16378379273671
0.271448815818418 1.16201875190781
0.272513876803559 1.1602552330783
0.273583116679289 1.15849326645299
0.274656551841973 1.15673288225931
0.275734198752306 1.15497411074553
0.276816073935569 1.15321698217896
0.277902193981883 1.15146152684419
0.278992575546462 1.14970777504123
0.280087235349867 1.1479557570837
0.281186190178267 1.14620550329696
0.282289456883691 1.14445704401629
0.28339705238429 1.14271040958496
0.284508993664595 1.1409656303524
0.285625297775777 1.13922273667227
0.286745981835912 1.13748175890051
0.287871063030238 1.1357427273935
0.289000558611422 1.134005672506
0.290134485899824 1.13227062458932
0.291272862283762 1.13053761398922
0.292415705219781 1.12880667104405
0.293563032232916 1.12707782608265
0.294714860916965 1.12535110942241
0.295871208934758 1.12362655136722
0.297032094018426 1.12190418220544
0.298197533969673 1.12018403220786
0.299367546660054 1.1184661316256
0.30054215003124 1.11675051068812
0.301721362095303 1.11503719960104
0.302905200934984 1.11332622854412
0.304093684703975 1.1116176276691
0.305286831627196 1.10991142709763
0.306484660001076 1.10820765691909
0.30768718819383 1.10650634718847
0.308894434645743 1.10480752792421
0.310106417869455 1.10311122910605
0.311323156450239 1.10141748067284
0.312544669046293 1.09972631252036
0.313770974389019 1.0980377544991
0.315002091283317 1.0963518364121
0.31623803860787 1.09466858801267
0.31747883531543 1.09298803900224
0.318724500433117 1.09131021902804
0.319975053062703 1.08963515768092
0.32123051238091 1.08796288449304
0.3224908976397 1.08629342893564
0.323756228166575 1.08462682041677
0.325026523364868 1.08296308827897
0.326301802714045 1.08130226179702
0.327582085770002 1.07964437017559
0.328867392165363 1.077989442547
0.330157741609785 1.07633750796883
0.331453153890257 1.07468859542164
0.332753648871405 1.07304273380665
0.334059246495795 1.07139995194336
0.335369966784242 1.06976027856721
0.336685829836114 1.06812374232728
0.338006855829641 1.06649037178387
0.339333065022224 1.06486019540616
0.340664477750748 1.06323324156983
0.342001114431891 1.06160953855472
0.343342995562438 1.05998911454237
0.344690141719596 1.05837199761372
0.346042573561309 1.05675821574667
0.347400311826575 1.05514779681368
0.348763377335764 1.05354076857937
0.350131790990936 1.05193715869816
0.351505573776164 1.05033699471179
0.352884746757854 1.04874030404695
0.354269331085068 1.04714711401286
0.35565934798985 1.04555745179883
0.357054818787549 1.04397134447188
0.358455764877148 1.04238881897426
0.359862207741591 1.04080990212107
0.361274168948114 1.03923462059781
0.362691670148573 1.03766300095795
0.364114733079779 1.0360950696205
0.365543379563827 1.03453085286759
0.366977631508438 1.03297037684204
0.368417510907288 1.03141366754489
0.369863039840346 1.029860750833
0.371314240474218 1.02831165241664
0.372771135062481 1.02676639785699
0.374233745946027 1.02522501256379
0.375702095553405 1.02368752179285
0.377176206401165 1.02215395064365
0.378656101094203 1.02062432405691
0.38014180232611 1.01909866681217
0.381633332879514 1.01757700352538
0.383130715626437 1.01605935864646
0.38463397352864 1.01454575645689
0.386143129637979 1.01303622106735
0.387658207096753 1.01153077641524
0.389179229138067 1.01002944626233
0.390706219086181 1.00853225419236
0.39223920035687 1.00703922360862
0.393778196457787 1.00555037773162
0.395323230988815 1.00406573959667
0.396874327642439 1.00258533205149
0.398431510204099 1.00110917775391
0.399994802552565 0.999637299169466
0.401564228660295 0.998169718569059
0.403139812593807 0.996706458026614
0.404721578514045 0.995247539416752
0.406309550676753 0.993792984412457
0.407903753432846 0.992342814482768
0.409504211228781 0.990897050890467
0.411110948606933 0.989455714689785
0.412723990205974 0.988018826724118
0.414343360761246 0.986586407623749
0.415969085105147 0.985158477803586
0.417601188167503 0.983735057460908
0.419239694975958 0.982316166573124
0.420884630656355 0.980901824895549
0.422536020433119 0.979492051959182
0.42419388962965 0.978086867068511
0.425858263668702 0.976686289299315
0.427529168072782 0.9752903374965
0.429206628464536 0.973899030271929
0.430890670567144 0.972512386002281
0.432581320204714 0.971130422826921
0.434278603302677 0.969753158645783
0.435982545888186 0.968380611117271
0.437693174090516 0.96701279765618
0.439410514141459 0.965649735431625
0.441134592375736 0.964291441364998
0.442865435231391 0.962937932127932
0.444603069250203 0.961589224140296
0.44634752107809 0.960245333568192
0.448098817465518 0.958906276321987
0.449856985267913 0.957572068054353
0.451622051446071 0.956242724158334
0.453394043066569 0.954918259765428
0.455172987302186 0.953598689743693
0.456958911432317 0.952284028695874
0.458751842843388 0.950974290957547
0.460551809029281 0.949669490595291
0.462358837591753 0.948369641404879
0.46417295624086 0.947074756909491
0.465994192795379 0.945784850357952
0.467822575183241 0.944499934722994
0.469658131441955 0.943220022699536
0.471500889719034 0.941945126703
0.473350878272437 0.94067525886764
0.475208125470993 0.9394104310449
0.47707265979484 0.938150654801803
0.478944509835861 0.936895941419357
0.480823704298123 0.935646301890994
0.482710271998316 0.934401746921033
0.484604241866197 0.933162286923172
0.486505642945031 0.931927932019002
0.488414504392038 0.930698692036559
0.49033085547884 0.929474576508894
0.49225472559191 0.92825559467268
0.494186144233021 0.92704175546684
0.4961251410197 0.925833067531212
0.498071745685682 0.92462953920524
0.500025988081366 0.923431178526699
0.501987898174274 0.922237993230441
0.503957506049505 0.921049990747185
0.505934841910205 0.919867178202328
0.507919936078021 0.918689562414797
0.509912818993575 0.917517149895921
0.511913521216924 0.916349946848349
0.513922073428029 0.91518795916499
0.515938506427232 0.914031192427993
0.517962851135721 0.912879651907756
0.519995138596005 0.911733342561974
0.522035399972396 0.910592269034714
0.524083666551481 0.909456435655533
0.526139969742602 0.908325846438622
0.528204341078342 0.907200505081994
0.530276812215002 0.9060804149667
0.532357414933096 0.904965579156088
0.534446181137826 0.90385600039509
0.536543142859582 0.902751681109551
0.538648332254429 0.901652623405596
0.540761781604597 0.900558829069028
0.542883523318981 0.89947029956477
0.545013589933638 0.898387036036339
0.547152014112279 0.897309039305361
0.549298828646781 0.896236309871127
0.551454066457678 0.895168847910177
0.553617760594676 0.894106653275936
0.555789944237152 0.893049725498381
0.557970650694669 0.891998063783747
0.560159913407482 0.890951667014276
0.562357765947053 0.889910533748005
0.564564242016566 0.888874662218589
0.566779375451444 0.887844050335173
0.569003200219866 0.886818695682297
0.571235750423289 0.885798595519841
0.573477060296972 0.884783746783019
0.5757271642105 0.883774146082406
0.57798609666831 0.882769789704008
0.580253892310222 0.881770673609374
0.582530585911969 0.880776793435751
0.584816212385731 0.879788144496279
0.587110806780671 0.878804721780225
0.589414404283468 0.877826519953264
0.591727040218863 0.876853533357802
0.594048750050199 0.875885756013332
0.596379569379959 0.874923181616848
0.59871953395032 0.873965803543285
0.601068679643697 0.873013614846016
0.603427042483293 0.872066608257377
0.605794658633653 0.871124776189251
0.608171564401217 0.870188110733679
0.610557796234879 0.869256603663526
0.612953390726543 0.868330246433182
0.615358384611686 0.867409030179312
0.617772814769921 0.866492945721642
0.620196718225562 0.865581983563794
0.622630132148193 0.864676133894164
0.625073093853238 0.863775386586837
0.627525640802529 0.862879731202552
0.629987810604888 0.861989156989706
0.632459641016697 0.861103652885402
0.63494116994248 0.860223207516541
0.637432435435485 0.859347809200955
0.639933475698264 0.858477445948584
0.642444329083263 0.857612105462699
0.644965034093408 0.856751775141159
0.647495629382696 0.85589644207772
0.650036153756786 0.855046093063386
0.652586646173597 0.854200714587791
0.655147145743904 0.85336029284064
0.657717691731937 0.85252481371318
0.660298323555982 0.851694262799719
0.662889080788991 0.850868625399186
0.665490003159182 0.850047886516728
0.668101130550654 0.84923203086536
0.670722503003993 0.848421042867645
0.673354160716891 0.847614906657421
0.675996144044759 0.846813606081566
0.678648493501347 0.846017124701811
0.681311249759368 0.845225445796585
0.683984453651116 0.844438552362905
0.686668146169096 0.843656427118308
0.689362368466654 0.842879052502817
0.692067161858603 0.842106410680954
0.694782567821861 0.841338483543787
0.697508627996085 0.840575252711018
0.700245384184311 0.839816699533116
0.702992878353593 0.839062805093471
0.705751152635648 0.838313550210613
0.708520249327501 0.837568915440443
0.711300210892136 0.836828881078518
0.714091079959144 0.83609342716237
0.716892899325379 0.835362533473855
0.719705711955612 0.834636179541549
0.722529560983193 0.833914344643174
0.72536448971071 0.833197007808061
0.728210541610653 0.83248414781965
0.731067760326083 0.831775743218021
0.733936189671298 0.831071772302465
0.736815873632508 0.830372213134089
0.739706856368507 0.829677043538446
0.742609182211351 0.828986241108211
0.745522895667038 0.828299783205884
0.748448041416192 0.827617646966521
0.751384664314745 0.826939809300504
0.754332809394626 0.826266246896341
0.757292521864454 0.825596936223495
0.760263847110228 0.824931853535243
0.763246830696024 0.824270974871569
0.766241518364694 0.82361427606208
0.769247956038569 0.822961732728959
0.772266189820159 0.822313320289942
0.775296265992866 0.821669013961318
0.778338231021686 0.821028788760966
0.781392131553929 0.820392619511413
0.784458014419931 0.819760480842918
0.787535926633769 0.819132347196584
0.790625915393991 0.818508192827492
0.793728028084327 0.817887991807861
0.79684231227443 0.817271718030235
0.799968815720592 0.816659345210685
0.803107586366484 0.81605084689204
0.806258672343892 0.81544619644714
0.809422121973451 0.814845367082106
0.812597983765386 0.814248331839632
0.81578630642026 0.8136550636023
0.818987138829716 0.813065535095914
0.822200530077233 0.812479718892843
0.82542652943887 0.811897587415396
0.828665186384028 0.811319112939207
0.831916550576209 0.810744267596632
0.835180671873774 0.810173023380174
0.838457600330707 0.809605352145911
0.841747386197389 0.809041225616944
0.845050079921361 0.808480615386859
0.848365732148101 0.807923492923203
0.851694393721801 0.807369829570966
0.855036115686147 0.806819596556079
0.8583909492851 0.806272764988929
0.861758945963682 0.805729305867869
0.865140157368767 0.805189190082751
0.868534635349869 0.804652388418459
0.871942431959943 0.804118871558458
0.875363599456177 0.803588610088339
0.878798190300798 0.803061574499382
0.882246257161873 0.802537735192115
0.88570785291412 0.802017062479881
0.889183030639716 0.801499526592417
0.892671843629113 0.800985097679416
0.896174345381852 0.800473745814119
0.899690589607388 0.79996544099688
0.903220630225911 0.799460153158757
0.906764521369173 0.798957852165084
0.910322317381318 0.798458507819054
0.913894072819714 0.797962089865297
0.917479842455795 0.797468567993452
0.921079681275892 0.796977911841743
0.924693644482086 0.796490091000547
0.928321787493049 0.796005075015956
0.93196416594489 0.79552283339334
0.935620835692019 0.795043335600893
0.939291852807992 0.794566551073185
0.942977273586382 0.794092449214695
0.94667715454163 0.793620999403347
0.950391552409922 0.79315217099402
0.954120524150054 0.79268593332207
0.957864126944305 0.79222225570682
0.961622418199319 0.791761107455053
0.965395455546979 0.791302457864484
0.969183296845292 0.790846276227229
0.97298600017928 0.790392531833245
0.976803623861869 0.789941193973768
0.98063622643478 0.789492231944737
0.984483866669431 0.789045615050185
0.988346603567836 0.788601312605636
0.99222449636351 0.788159293941466
0.996117604522377 0.787719528406258
1.00002598774369 0.787281985370128
1.00394970596092 0.78684663422804
1.00788881934271 0.786413444403095
1.01184338829378 0.785982385349801
1.01581347345586 0.785553426557321
1.0197991357086 0.785126537552697
1.02380043617053 0.784701687904053
1.02781743619997 0.784278847223774
1.03185019739601 0.783857985171657
1.03589878159942 0.783439071458039
1.0399632508936 0.783022075846903
1.04404366760556 0.782606968158949
1.04814009430684 0.782193718274646
1.0522525938145 0.781782296137249
1.05638122919207 0.781372671755795
1.06052606375049 0.780964815208063
1.06468716104915 0.78055869664351
1.06886458489679 0.78015428628617
1.07305839935252 0.779751554437531
1.07726866872682 0.779350471479371
1.08149545758245 0.778951007876573
1.08573883073552 0.778553134179894
1.08999885325646 0.778156821028712
1.09427559047099 0.777762039153736
1.09856910796116 0.777368759379679
1.10287947156633 0.776976952627901
1.10720674738419 0.776586589919012
1.11155100177178 0.776197642375444
1.11591230134648 0.775810081223983
1.12029071298706 0.775423877798269
1.12468630383472 0.775039003541252
1.12909914129405 0.774655430007615
1.13352929303416 0.774273128866166
1.13797682698963 0.773892071902173
1.14244181136161 0.77351223101968
1.14692431461883 0.773133578243775
1.15142440549868 0.772756085722814
1.15594215300823 0.772379725730616
1.16047762642534 0.772004470668609
1.16503089529965 0.771630293067942
1.16960202945371 0.771257165591547
1.17419109898402 0.770885061036173
1.17879817426213 0.770513952334366
1.18342332593566 0.770143812556417
1.18806662492947 0.769774614912258
1.19272814244667 0.769406332753329
1.19740794996975 0.76903893957439
1.20210611926168 0.768672409015298
1.206822722367 0.768306714862736
1.21155783161292 0.767941831051907
1.21631151961042 0.767577731668175
1.22108385925541 0.767214390948668
1.22587492372978 0.76685178328384
1.23068478650258 0.766489883218982
1.23551352133113 0.766128665455697
1.24036120226212 0.765768104853324
1.2452279036328 0.765408176430326
1.25011370007206 0.765048855365626
1.25501866650163 0.764690116999907
1.2599428781372 0.764331936836857
1.26488641048957 0.763974290544386
1.26984933936581 0.76361715395578
1.27483174087045 0.763260503070828
1.2798336914066 0.762904314056893
1.28485526767716 0.762548563249943
1.28989654668598 0.762193227155543
1.29495760573905 0.761838282449795
1.30003852244567 0.761483705980236
1.30513937471965 0.761129474766699
1.31026024078051 0.760775566002121
1.31540119915467 0.760421957053313
1.32056232867665 0.760068625461687
1.32574370849029 0.759715548943936
1.33094541804998 0.759362705392676
1.33616753712183 0.759010072877038
1.34141014578494 0.758657629643226
1.3466733244326 0.758305354115026
1.35195715377353 0.757953224894277
1.35726171483314 0.757601220761294
1.36258708895472 0.757249320675258
1.36793335780075 0.756897503774558
1.37330060335411 0.75654574937709
1.37868890791935 0.756194036980525
1.38409835412394 0.755842346262527
1.38952902491958 0.75549065708093
1.3949810035834 0.755138949473888
1.40045437371932 0.754787203659965
1.40594921925924 0.754435400038206
1.41146562446443 0.754083519188154
1.41700367392672 0.753731541869838
1.42256345256989 0.753379449023717
1.4281450456509 0.753027221770588
1.43374853876122 0.75267484141146
1.43937401782818 0.752322289427385
1.44502156911623 0.751969547479256
1.45069127922829 0.751616597407569
1.45638323510708 0.75126342123215
1.46209752403647 0.750910001151843
1.46783423364276 0.750556319544169
1.47359345189609 0.750202358964943
1.47937526711176 0.749848102147868
1.48517976795157 0.749493532004084
1.4910070434252 0.749138631621693
1.49685718289158 0.748783384265248
1.50273027606025 0.74842777337521
1.50862641299271 0.748071782567378
1.51454568410387 0.747715395632278
1.52048818016335 0.747358596534536
1.52645399229695 0.747001369412212
1.53244321198798 0.746643698576104
1.53845593107873 0.746285568509033
1.54449224177182 0.745926963865088
1.55055223663164 0.745567869468852
1.55663600858577 0.745208270314598
1.56274365092641 0.744848151565461
1.5688752573118 0.744487498552583
1.57503092176765 0.744126296774229
1.58121073868859 0.743764531894888
1.58741480283964 0.743402189744341
1.59364320935761 0.743039256316711
1.59989605375262 0.742675717769487
1.60617343190951 0.742311560422532
1.61247544008935 0.74194677075706
1.6188021749309 0.741581335414601
1.6251537334521 0.741215241195944
1.63153021305153 0.740848475060053
1.63793171150994 0.740481024122977
1.64435832699174 0.740112875656729
1.65081015804648 0.739744017088157
1.6572873036104 0.739374435997791
1.66378986300791 0.739004120118679
1.67031793595316 0.7386330573352
1.6768716225515 0.738261235681872
1.68345102330108 0.737888643342136
1.69005623909437 0.737515268647131
1.69668737121968 0.737141100074454
1.70334452136277 0.736766126246905
1.71002779160835 0.736390335931229
1.71673728444168 0.736013718036832
1.72347310275012 0.735636261614499
1.73023534982475 0.735257955855094
1.73702412936189 0.734878790088254
1.74383954546475 0.734498753781073
1.75068170264499 0.734117836536775
1.75755070582434 0.733736028093382
1.76444666033619 0.733353318322377
1.77136967192723 0.732969697227351
1.77831984675907 0.732585154942655
1.78529729140981 0.732199681732037
1.79230211287579 0.731813267987281
1.7993344185731 0.731425904226839
1.80639431633934 0.731037581094454
1.81348191443518 0.730648289357789
1.82059732154609 0.730258019907048
1.82774064678398 0.729866763753592
1.83491199968886 0.729474512028557
1.84211149023054 0.729081255981474
1.84933922881031 0.728686986978878
1.85659532626263 0.728291696502929
1.86387989385684 0.727895376150023
1.87119304329884 0.727498017629411
1.87853488673284 0.727099612761814
1.88590553674306 0.726700153478046
1.89330510635544 0.726299631817631
1.9007337090394 0.725898039927429
1.90819145870958 0.725495370060267
1.91567846972756 0.725091614573563
1.92319485690364 0.724686765927966
1.9307407354986 0.724280816685996
1.93831622122545 0.723873759510687
1.9459214302512 0.723465587164235
1.95355647919868 0.723056292506658
1.96122148514829 0.722645868494455
1.96891656563982 0.722234308179276
1.97664183867421 0.721821604706597
1.98439742271543 0.721407751314401
1.99218343669223 0.720992741331873
2 0.720576568178095
};
\addlegendentry{$4\%$ noise}
\addplot [thick, color2, dashed]
table {%
0.04 1.92071924381391
0.0401569446500519 1.91977917645481
0.0403145050906833 1.91883708267648
0.0404726837380202 1.91789293864247
0.0406314830176683 1.91694672093722
0.0407909053647508 1.9159984065604
0.0409509532239451 1.9150479729213
0.0411116290495207 1.91409539783329
0.0412729353053767 1.91314065950819
0.0414348744650796 1.91218373655079
0.0415974490119013 1.91122460795331
0.0417606614388569 1.91026325308993
0.0419245142487434 1.90929965171134
0.0420890099541775 1.90833378393933
0.0422541510776348 1.90736563026141
0.0424199401514878 1.90639517152544
0.0425863797180452 1.90542238893433
0.0427534723295909 1.90444726404075
0.0429212205484227 1.90346977874192
0.043089626946892 1.90248991527441
0.0432586941074432 1.90150765620894
0.0434284246226531 1.90052298444531
0.0435988210952708 1.89953588320731
0.0437698861382576 1.89854633603769
0.0439416223748271 1.8975543267932
0.0441140324384854 1.89655983963962
0.0442871189730713 1.8955628590469
0.0444608846327972 1.89456336978428
0.0446353320822896 1.89356135691556
0.0448104639966297 1.89255680579429
0.0449862830613951 1.89154970205913
0.0451627919727003 1.89054003162919
0.0453399934372383 1.88952778069941
0.0455178901723224 1.88851293573609
0.0456964849059273 1.88749548347235
0.0458757803767314 1.88647541090374
0.0460557793341585 1.88545270528383
0.0462364845384202 1.88442735411992
0.0464178987605581 1.88339934516876
0.0466000247824861 1.88236866643235
0.0467828653970335 1.8813353061538
0.0469664234079876 1.88029925281321
0.0471507016301365 1.87926049512365
0.0473357028893126 1.87821902202717
0.0475214300224357 1.8771748226909
0.0477078858775567 1.87612788650315
0.0478950733139009 1.87507820306966
0.0480829952019124 1.87402576220978
0.0482716544232977 1.87297055395286
0.04846105387107 1.87191256853456
0.0486511964495936 1.8708517963933
0.0488420850746283 1.86978822816678
0.0490337226733744 1.86872185468847
0.0492261121845173 1.86765266698425
0.0494192565582727 1.86658065626911
0.0496131587564317 1.86550581394379
0.0498078217524067 1.86442813159164
0.0500032485312762 1.86334760097543
0.0501994420898312 1.86226421403426
0.0503964054366209 1.86117796288052
0.050594141591999 1.86008883979691
0.0507926535881699 1.8589968372335
0.050991944469235 1.8579019478049
0.0511920172912397 1.85680416428743
0.0513928751222204 1.85570347961636
0.0515945210422508 1.85459988688325
0.0517969581434901 1.85349337933328
0.0520001895302297 1.85238395036272
0.0522042183189411 1.85127159351635
0.0524090476383236 1.85015630248502
0.0526146806293524 1.84903807110327
0.0528211204453266 1.84791689334693
0.0530283702519176 1.84679276333082
0.0532364332272179 1.84566567530656
0.0534453125617893 1.8445356236603
0.0536550114587124 1.84340260291064
0.0538655331336354 1.84226660770653
0.0540768808148234 1.84112763282521
0.0542890577432079 1.83998567317028
0.0545020671724368 1.83884072376972
0.0547159123689239 1.83769277977404
0.0549305966118992 1.83654183645444
0.0551461231934591 1.83538788920106
0.0553624954186171 1.83423093352119
0.055579716605354 1.83307096503767
0.0557977900846692 1.83190797948718
0.056016719200632 1.83074197271871
0.056236507310432 1.82957294069201
0.0564571577844314 1.82840087947609
0.0566786740062165 1.82722578524776
0.0569010593726493 1.82604765429028
0.0571243172939199 1.82486648299195
0.0573484511935986 1.82368226784484
0.0575734645086886 1.82249500544349
0.0577993606896784 1.82130469248371
0.058026143200595 1.82011132576138
0.058253815519057 1.81891490217132
0.0584823811363277 1.81771541870618
0.0587118435573688 1.81651287245538
0.0589422063008941 1.8153072606041
0.0591734728994237 1.81409858043228
0.0594056468993376 1.81288682931369
0.0596387318609307 1.811672004715
0.059872731358467 1.81045410419495
0.0601076489802347 1.80923312540349
0.0603434883286008 1.80800906608096
0.060580253020067 1.80678192405739
0.0608179466853242 1.80555169725171
0.0610565729693093 1.80431838367108
0.0612961355312603 1.80308198141023
0.0615366380447725 1.80184248865083
0.0617780841978552 1.80059990366087
0.0620204776929879 1.79935422479413
0.0622638222471774 1.79810545048962
0.0625081215920143 1.79685357927108
0.0627533794737309 1.79559860974649
0.0629995996532579 1.79434054060764
0.0632467859062826 1.79307937062971
0.0634949420233069 1.79181509867084
0.0637440718097048 1.79054772367183
0.0639941790857812 1.78927724465574
0.0642452676868306 1.78800366072759
0.0644973414631957 1.7867269710741
0.0647504042803262 1.78544717496339
0.0650044600188386 1.78416427174474
0.0652595125745753 1.7828782608484
0.0655155658586647 1.78158914178538
0.0657726237975807 1.78029691414727
0.0660306903332034 1.77900157760609
0.0662897694228792 1.77770313191417
0.0665498650394816 1.77640157690405
0.0668109811714722 1.77509691248834
0.0670731218229617 1.77378913865973
0.0673362910137716 1.77247825549086
0.0676004927794953 1.77116426313434
0.0678657311715607 1.76984716182273
0.0681320102572917 1.7685269518685
0.0683993341199708 1.76720363366411
0.0686677068589018 1.76587720768203
0.0689371325894728 1.76454767447475
0.0692076154432187 1.76321503467491
0.0694791595678853 1.76187928899534
0.0697517691274924 1.7605404382292
0.0700254483023977 1.75919848325005
0.0703002012893615 1.75785342501199
0.0705760323016099 1.75650526454983
0.0708529455689006 1.7551540029792
0.0711309453375871 1.75379964149676
0.0714100358706838 1.75244218138033
0.0716902214479318 1.75108162398914
0.071971506365864 1.74971797076396
0.0722538949378715 1.74835122322739
0.0725373914942694 1.74698138298403
0.072822000382363 1.74560845172072
0.0731077259665153 1.74423243120682
0.0733945726282129 1.74285332329443
0.073682544766134 1.74147112991866
0.0739716467962154 1.7400858530979
0.0742618831517203 1.73869749493414
0.0745532582833064 1.73730605761318
0.074845776659094 1.73591154340503
0.0751394427647346 1.73451395466411
0.0754342611034798 1.73311329382965
0.07573023619625 1.73170956342596
0.0760273725817043 1.73030276606277
0.0763256748163093 1.72889290443557
0.0766251474744099 1.72747998132596
0.0769257951482986 1.72606399960196
0.0772276224482865 1.72464496221839
0.0775306340027736 1.72322287221723
0.0778348344583203 1.72179773272796
0.0781402284797181 1.72036954696797
0.0784468207500612 1.71893831824288
0.0787546159708188 1.71750404994695
0.0790636188619066 1.71606674556346
0.0793738341617596 1.71462640866508
0.0796852666274045 1.71318304291429
0.0799979210345328 1.71173665206374
0.080311802177574 1.71028723995667
0.0806269148697689 1.70883481052729
0.080943263943244 1.7073793678012
0.0812608542490847 1.70592091589582
0.0815796906574108 1.70445945902072
0.0818997780574501 1.70299500147813
0.082221121357614 1.70152754766328
0.0825437254855727 1.70005710206486
0.0828675953883305 1.69858366926541
0.0831927360323021 1.69710725394177
0.0835191524033884 1.69562786086547
0.083846849507053 1.69414549490317
0.084175832368399 1.69266016101709
0.0845061060322461 1.69117186426542
0.0848376755632082 1.68968060980278
0.0851705460457703 1.6881864028806
0.0855047225843674 1.68668924884758
0.0858402103034621 1.68518915315011
0.0861770143476236 1.68368612133273
0.0865151398816063 1.6821801590385
0.0868545920904291 1.68067127200949
0.0871953761794549 1.67915946608717
0.0875374973744707 1.67764474721287
0.0878809609217671 1.67612712142818
0.0882257720882194 1.67460659487541
0.088571936161368 1.67308317379802
0.0889194584494997 1.67155686454102
0.0892683442817288 1.67002767355141
0.089618599008079 1.66849560737864
0.0899702279995656 1.66696067267499
0.0903232366482777 1.66542287619604
0.0906776303674607 1.66388222480105
0.0910334145915997 1.66233872545343
0.0913905947765024 1.66079238522113
0.0917491763993833 1.65924321127708
0.0921091649589471 1.65769121089959
0.0924705659754735 1.65613639147281
0.0928333849909016 1.65457876048708
0.0931976275689148 1.65301832553941
0.0935632992950266 1.65145509433387
0.0939304057766657 1.649889074682
0.094298952643262 1.64832027450319
0.0946689455463335 1.64674870182514
0.0950403901595722 1.64517436478425
0.0954132921789321 1.64359727162598
0.0957876573227152 1.64201743070531
0.0961634913316603 1.64043485048711
0.0965407999690308 1.63884953954651
0.0969195890207025 1.63726150656936
0.0972998642952533 1.63567076035253
0.0976816316240512 1.63407730980438
0.0980648968613446 1.6324811639451
0.0984496658843516 1.63088233190709
0.0988359445933503 1.62928082293535
0.0992237389117692 1.62767664638786
0.0996130547862779 1.62606981173594
0.100003898186879 1.62446032856461
0.100396275106998 1.62284820657297
0.100790191563578 1.62123345557455
0.101185653597168 1.61961608549769
0.10158266727202 1.61799610638586
0.101981238676179 1.61637352839802
0.102381373921576 1.61474836180899
0.102783079144125 1.61312061700977
0.103186360503813 1.61149030450786
0.103591224184798 1.60985743492763
0.103997676395501 1.60822201901063
0.104405723368704 1.60658406761593
0.104815371361642 1.60494359172042
0.105226626656102 1.60330060241912
0.10563949555852 1.60165511092555
0.106053984400072 1.60000712857194
0.106470099536779 1.59835666680964
0.106887847349599 1.59670373720933
0.107307234244526 1.59504835146136
0.107728266652689 1.59339052137603
0.108150951030452 1.59173025888386
0.108575293859508 1.59006757603588
0.109001301646985 1.58840248500389
0.10942898092554 1.58673499808075
0.109858338253462 1.58506512768063
0.110289380214774 1.58339288633924
0.11072211341933 1.58171828671413
0.11115654450292 1.5800413415849
0.11159268012737 1.57836206385344
0.112030526980644 1.5766804665442
0.112470091776947 1.57499656280437
0.112911381256828 1.57331036590412
0.113354402187283 1.57162188923684
0.113799161361862 1.5699311463193
0.114245665600765 1.56823815079192
0.114693921750956 1.56654291641888
0.115143936686264 1.56484545708842
0.115595717307484 1.56314578681291
0.116049270542492 1.56144391972911
0.116504603346344 1.55973987009832
0.116961722701385 1.55803365230651
0.117420635617356 1.55632528086454
0.117881349131502 1.55461477040826
0.118343870308679 1.55290213569866
0.118808206241464 1.55118739162203
0.11927436405026 1.54947055319008
0.119742350883411 1.54775163554004
0.120212173917306 1.54603065393482
0.120683840356492 1.54430762376307
0.121157357433783 1.54258256053931
0.121632732410375 1.54085547990401
0.12210997257595 1.53912639762368
0.122589085248794 1.53739532959094
0.123070077775908 1.5356622918246
0.123552957533118 1.5339273004697
0.124037731925191 1.53219037179761
0.124524408385947 1.53045152220601
0.125012994378373 1.52871076821898
0.12550349739474 1.52696812648698
0.125995924956713 1.52522361378694
0.12649028461547 1.52347724702218
0.126986583951819 1.52172904322249
0.127484830576309 1.51997901954411
0.127985032129352 1.51822719326965
0.128487196281338 1.51647358180817
0.128991330732751 1.51471820269506
0.12949744321429 1.51296107359206
0.130005541486987 1.51120221228715
0.130515633342324 1.50944163669454
0.131027726602355 1.5076793648546
0.131541829119822 1.50591541493372
0.132057948778282 1.50414980522431
0.132576093492222 1.50238255414465
0.133096271207182 1.50061368023876
0.133618489899877 1.49884320217634
0.134142757578322 1.49707113875262
0.13466908228195 1.49529750888822
0.135197472081739 1.49352233162898
0.135727935080334 1.49174562614585
0.13626047941217 1.48996741173468
0.136795113243601 1.48818770781608
0.137331844773022 1.48640653393521
0.137870682230994 1.48462390976155
0.138411633880373 1.48283985508878
0.138954708016435 1.48105438983446
0.139499912967002 1.47926753403987
0.140047257092574 1.47747930786973
0.140596748786452 1.47568973161196
0.141148396474871 1.47389882567743
0.141702208617124 1.47210661059967
0.142258193705699 1.47031310703458
0.142816360266403 1.46851833576014
0.143376716858495 1.46672231767611
0.143939272074819 1.46492507380371
0.144504034541932 1.46312662528525
0.145071012920239 1.46132699338385
0.145640215904125 1.45952619948304
0.146211652222089 1.45772426508642
0.146785330636877 1.45592121181724
0.147361259945615 1.45411706141808
0.14793944897995 1.45231183575038
0.148519906606176 1.45050555679404
0.149102641725377 1.44869824664704
0.149687663273562 1.44688992752495
0.150274980221801 1.44508062176048
0.150864601576363 1.44327035180306
0.151456536378853 1.44145914021832
0.152050793706355 1.43964700968762
0.152647382671564 1.43783398300754
0.153246312422932 1.43602008308936
0.153847592144806 1.43420533295858
0.154451231057568 1.43238975575431
0.155057238417779 1.43057337472875
0.155665623518316 1.42875621324664
0.156276395688521 1.42693829478466
0.156889564294339 1.42511964293083
0.157505138738463 1.42330028138393
0.15812312846048 1.42148023395286
0.158743542937014 1.41965952455601
0.15936639168187 1.41783817722062
0.159991684246184 1.41601621608212
0.160619430218565 1.41419366538346
0.161249639225244 1.41237054947438
0.161882320930224 1.4105468928108
0.162517485035424 1.40872271995401
0.163155141280829 1.40689805557001
0.163795299444641 1.4050729244287
0.164437969343429 1.4032473514032
0.165083160832275 1.40142136146902
0.165730883804932 1.3995949797033
0.166381148193971 1.39776823128402
0.167033963970934 1.39594114148915
0.16768934114649 1.39411373569586
0.168347289770581 1.39228603937966
0.169007819932587 1.39045807811353
0.169670941761471 1.38862987756709
0.170336665425939 1.38680146350566
0.171005001134596 1.38497286178942
0.171675959136101 1.38314409837243
0.172349549719325 1.38131519930174
0.173025783213507 1.37948619071645
0.173704669988418 1.37765709884674
0.17438622045451 1.37582795001287
0.175070445063088 1.37399877062423
0.17575735430646 1.37216958717832
0.176446958718102 1.37034042625972
0.17713926887282 1.36851131453909
0.177834295386912 1.36668227877207
0.178532048918331 1.36485334579826
0.179232540166844 1.36302454254012
0.179935779874204 1.36119589600187
0.180641778824309 1.3593674332684
0.181350547843367 1.35753918150413
0.182062097800067 1.35571116795188
0.182776439605741 1.35388341993171
0.183493584214532 1.35205596483972
0.184213542623565 1.35022883014694
0.184936325873112 1.34840204339803
0.185661945046763 1.34657563221016
0.186390411271596 1.3447496242717
0.187121735718348 1.34292404734102
0.187855929601583 1.34109892924521
0.188593004179871 1.33927429787879
0.189332970755952 1.33745018120246
0.190075840676916 1.33562660724173
0.190821625334375 1.33380360408565
0.191570336164636 1.33198119988544
0.192321984648879 1.33015942285314
0.193076582313329 1.32833830126024
0.193834140729438 1.32651786343631
0.194594671514061 1.32469813776757
0.195358186329629 1.32287915269551
0.196124696884336 1.3210609367154
0.196894214932313 1.31924351837491
0.197666752273807 1.31742692627262
0.19844232075537 1.31561118905652
0.199220932270031 1.31379633542255
0.200002598757485 1.31198239411306
0.200787332204271 1.31016939391532
0.201575144643963 1.30835736365997
0.202366048157346 1.30654633221945
0.203160054872607 1.30473632850644
0.203957176965519 1.30292738147229
0.20475742665963 1.30111952010539
0.205560816226446 1.2993127734296
0.206367357985622 1.29750717050257
0.207177064305152 1.29570274041413
0.207989947601556 1.29389951228463
0.208806020340072 1.29209751526326
0.209625295034847 1.29029677852633
0.210447784249129 1.28849733127562
0.211273500595458 1.28669920273666
0.212102456735863 1.28490242215692
0.212934665382052 1.28310701880416
0.21377013929561 1.28131302196462
0.214608891288192 1.27952046094124
0.215450934221724 1.27772936505189
0.216296281008593 1.27593976362756
0.217144944611854 1.27415168601052
0.21799693804542 1.27236516155253
0.218852274374268 1.27058021961294
0.219710966714637 1.26879688955689
0.220573028234227 1.26701520075338
0.221438472152404 1.26523518257342
0.222307311740404 1.2634568643881
0.223179560321531 1.26168027556671
0.224055231271366 1.25990544547478
0.224934338017971 1.25813240347215
0.225816894042093 1.25636117891102
0.226702912877374 1.25459180113397
0.227592408110556 1.25282429947199
0.228485393381691 1.2510587032425
0.229381882384348 1.2492950417473
0.230281888865824 1.2475333442706
0.231185426627358 1.24577364007695
0.232092509524336 1.24401595840924
0.23300315146651 1.24226032848659
0.233917366418208 1.24050677950233
0.234835168398547 1.2387553406219
0.235756571481652 1.23700604098076
0.236681589796867 1.23525890968228
0.237610237528977 1.23351397579565
0.238542528918421 1.23177126835374
0.239478478261511 1.23003081635094
0.240418099910654 1.22829264874106
0.241361408274569 1.22655679443515
0.242308417818512 1.22482328229931
0.243259143064491 1.22309214115255
0.244213598591495 1.22136339976457
0.245171799035717 1.21963708685359
0.246133759090773 1.21791323108411
0.247099493507935 1.2161918610647
0.24806901709635 1.21447300534581
0.249042344723273 1.21275669241747
0.25001949131429 1.21104295070708
0.251000471853552 1.20933180857716
0.251985301384 1.20762329432308
0.252973995007599 1.20591743617077
0.253966567885566 1.20421426227447
0.254963035238609 1.20251380071441
0.255963412347151 1.20081607949453
0.256967714551574 1.1991211265402
0.257975957252447 1.19742896969585
0.258988155910767 1.19573963672273
0.260004326048192 1.19405315529649
0.261024483247283 1.19236955300496
0.262048643151738 1.1906888573457
0.263076821466639 1.18901109572375
0.264109033958685 1.18733629544921
0.26514529645644 1.18566448373494
0.266185624850572 1.18399568769416
0.267230035094097 1.1823299343381
0.268278543202628 1.18066725057363
0.269331165254612 1.17900766320087
0.270387917391586 1.17735119891086
0.271448815818418 1.17569788428309
0.272513876803559 1.17404774578321
0.273583116679289 1.17240080976055
0.274656551841973 1.1707571024458
0.275734198752306 1.16911664994858
0.276816073935569 1.16747947825502
0.277902193981883 1.1658456132254
0.278992575546462 1.16421508059173
0.280087235349867 1.16258790595533
0.281186190178267 1.16096411478446
0.282289456883691 1.15934373241185
0.28339705238429 1.15772678403238
0.284508993664595 1.15611329470059
0.285625297775777 1.1545032893283
0.286745981835912 1.15289679268223
0.287871063030238 1.15129382938154
0.289000558611422 1.14969442389548
0.290134485899824 1.14809860054093
0.291272862283762 1.14650638348003
0.292415705219781 1.14491779671776
0.293563032232916 1.14333286409955
0.294714860916965 1.14175160930888
0.295871208934758 1.14017405586487
0.297032094018426 1.13860022711994
0.298197533969673 1.13703014625734
0.299367546660054 1.13546383628883
0.30054215003124 1.13390132005228
0.301721362095303 1.13234262020928
0.302905200934984 1.13078775924281
0.304093684703975 1.12923675945483
0.305286831627196 1.12768964296394
0.306484660001076 1.12614643170304
0.30768718819383 1.12460714741696
0.308894434645743 1.12307181166014
0.310106417869455 1.12154044579427
0.311323156450239 1.120013070986
0.312544669046293 1.11848970820462
0.313770974389019 1.11697037821971
0.315002091283317 1.11545510159889
0.31623803860787 1.1139438987055
0.31747883531543 1.11243678969634
0.318724500433117 1.11093379451937
0.319975053062703 1.10943493291149
0.32123051238091 1.10794022439624
0.3224908976397 1.10644968828161
0.323756228166575 1.10496334365779
0.325026523364868 1.10348120939494
0.326301802714045 1.10200330414103
0.327582085770002 1.10052964631959
0.328867392165363 1.0990602541276
0.330157741609785 1.09759514553328
0.331453153890257 1.09613433827394
0.332753648871405 1.09467784985387
0.334059246495795 1.09322569754221
0.335369966784242 1.09177789837085
0.336685829836114 1.09033446913232
0.338006855829641 1.08889542637772
0.339333065022224 1.08746078641471
0.340664477750748 1.08603056530539
0.342001114431891 1.08460477886433
0.343342995562438 1.08318344265658
0.344690141719596 1.08176657199563
0.346042573561309 1.08035418194146
0.347400311826575 1.07894628729862
0.348763377335764 1.07754290261426
0.350131790990936 1.07614404217625
0.351505573776164 1.07474972001125
0.352884746757854 1.07335994988289
0.354269331085068 1.07197474528988
0.35565934798985 1.07059411946419
0.357054818787549 1.06921808536926
0.358455764877148 1.06784665569821
0.359862207741591 1.06647984287207
0.361274168948114 1.06511765903803
0.362691670148573 1.06376011606777
0.364114733079779 1.06240722555571
0.365543379563827 1.0610589988174
0.366977631508438 1.05971544688783
0.368417510907288 1.05837658051984
0.369863039840346 1.05704241018253
0.371314240474218 1.05571294605967
0.372771135062481 1.05438819804818
0.374233745946027 1.05306817575663
0.375702095553405 1.05175288850371
0.377176206401165 1.05044234531682
0.378656101094203 1.0491365549306
0.38014180232611 1.04783552578556
0.381633332879514 1.04653926602669
0.383130715626437 1.0452477835021
0.38463397352864 1.04396108576173
0.386143129637979 1.04267918005608
0.387658207096753 1.04140207333489
0.389179229138067 1.04012977224597
0.390706219086181 1.038862283134
0.39223920035687 1.03759961203935
0.393778196457787 1.03634176469696
0.395323230988815 1.03508874653522
0.396874327642439 1.03384056267494
0.398431510204099 1.03259721792829
0.399994802552565 1.0313587167978
0.401564228660295 1.0301250634754
0.403139812593807 1.02889626184147
0.404721578514045 1.02767231546398
0.406309550676753 1.02645322759755
0.407903753432846 1.02523900118271
0.409504211228781 1.02402963884503
0.411110948606933 1.0228251428944
0.412723990205974 1.0216255153243
0.414343360761246 1.02043075781107
0.415969085105147 1.01924087171332
0.417601188167503 1.01805585807128
0.419239694975958 1.01687571760622
0.420884630656355 1.01570045071991
0.422536020433119 1.01453005749412
0.42419388962965 1.01336453769016
0.425858263668702 1.01220389074842
0.427529168072782 1.01104811578801
0.429206628464536 1.00989721160641
0.430890670567144 1.00875117667912
0.432581320204714 1.00761000915943
0.434278603302677 1.00647370687814
0.435982545888186 1.00534226734342
0.437693174090516 1.0042156877406
0.439410514141459 1.00309396493207
0.441134592375736 1.00197709545721
0.442865435231391 1.00086507553238
0.444603069250203 0.999757901050852
0.44634752107809 0.998655567582934
0.448098817465518 0.997558070376007
0.449856985267913 0.996465404354671
0.451622051446071 0.995377564120909
0.453394043066569 0.994294543954297
0.455172987302186 0.993216337812255
0.456958911432317 0.992142939330343
0.458751842843388 0.991074341822589
0.460551809029281 0.990010538281874
0.462358837591753 0.988951521380347
0.46417295624086 0.987897283469882
0.465994192795379 0.98684781658259
0.467822575183241 0.985803112431357
0.469658131441955 0.984763162410436
0.471500889719034 0.983727957596077
0.473350878272437 0.9826974887472
0.475208125470993 0.98167174630611
0.47707265979484 0.980650720399258
0.478944509835861 0.979634400838039
0.480823704298123 0.97862277711964
0.482710271998316 0.977615838427923
0.484604241866197 0.97661357363436
0.486505642945031 0.975615971298999
0.488414504392038 0.974623019671484
0.49033085547884 0.973634706692114
0.49225472559191 0.972651019992937
0.494186144233021 0.971671946898903
0.4961251410197 0.970697474429044
0.498071745685682 0.969727589297706
0.500025988081366 0.968762277915817
0.501987898174274 0.967801526392206
0.503957506049505 0.966845320534955
0.505934841910205 0.9658936458528
0.507919936078021 0.964946487556572
0.509912818993575 0.964003830560677
0.511913521216924 0.963065659484627
0.513922073428029 0.9621319586546
0.515938506427232 0.961202712105051
0.517962851135721 0.960277903580365
0.519995138596005 0.959357516536543
0.522035399972396 0.958441534142937
0.524083666551481 0.957529939284024
0.526139969742602 0.956622714561218
0.528204341078342 0.955719842294728
0.530276812215002 0.954821304525448
0.532357414933096 0.953927083016896
0.534446181137826 0.953037159257189
0.536543142859582 0.952151514461056
0.538648332254429 0.951270129571891
0.540761781604597 0.950392985263848
0.542883523318981 0.949520061943971
0.545013589933638 0.948651339754367
0.547152014112279 0.947786798574412
0.549298828646781 0.946926418022996
0.551454066457678 0.94607017746081
0.553617760594676 0.945218055992665
0.555789944237152 0.944370032469852
0.557970650694669 0.943526085492532
0.560159913407482 0.94268619341217
0.562357765947053 0.941850334334
0.564564242016566 0.941018486119529
0.566779375451444 0.940190626389069
0.569003200219866 0.939366732524309
0.571235750423289 0.938546781670924
0.573477060296972 0.93773075074121
0.5757271642105 0.936918616416758
0.57798609666831 0.936110355151156
0.580253892310222 0.93530594317273
0.582530585911969 0.934505356487312
0.584816212385731 0.933708570881038
0.587110806780671 0.932915561923181
0.589414404283468 0.932126304969016
0.591727040218863 0.931340775162705
0.594048750050199 0.930558947440223
0.596379569379959 0.929780796532307
0.59871953395032 0.929006296967432
0.601068679643697 0.92823542307482
0.603427042483293 0.927468148987471
0.605794658633653 0.926704448645223
0.608171564401217 0.92594429579784
0.610557796234879 0.925187664008119
0.612953390726543 0.924434526655032
0.615358384611686 0.923684856936881
0.617772814769921 0.922938627874485
0.620196718225562 0.92219581231439
0.622630132148193 0.921456382932091
0.625073093853238 0.920720312235293
0.627525640802529 0.919987572567179
0.629987810604888 0.919258136109701
0.632459641016697 0.918531974886899
0.63494116994248 0.917809060768231
0.637432435435485 0.917089365471923
0.639933475698264 0.91637286056834
0.642444329083263 0.915659517483372
0.644965034093408 0.914949307501836
0.647495629382696 0.914242201770896
0.650036153756786 0.913538171303496
0.652586646173597 0.912837186981809
0.655147145743904 0.912139219560699
0.657717691731937 0.911444239671197
0.660298323555982 0.910752217823987
0.662889080788991 0.910063124412907
0.665490003159182 0.909376929718458
0.668101130550654 0.908693603911324
0.670722503003993 0.908013117055903
0.673354160716891 0.907335439113844
0.675996144044759 0.906660539947594
0.678648493501347 0.905988389323953
0.681311249759368 0.905318956917628
0.683984453651116 0.904652212314808
0.686668146169096 0.903988125016726
0.689362368466654 0.903326664443238
0.692067161858603 0.902667799936401
0.694782567821861 0.902011500764052
0.697508627996085 0.901357736123392
0.700245384184311 0.90070647514457
0.702992878353593 0.900057686894265
0.705751152635648 0.899411340379273
0.708520249327501 0.898767404550085
0.711300210892136 0.898125848304474
0.714091079959144 0.897486640491066
0.716892899325379 0.896849749912918
0.719705711955612 0.896215145331087
0.722529560983193 0.895582795468196
0.72536448971071 0.894952669011992
0.728210541610653 0.894324734618899
0.731067760326083 0.893698960917562
0.733936189671298 0.893075316512387
0.736815873632508 0.892453769987064
0.739706856368507 0.891834289908094
0.742609182211351 0.891216844828286
0.745522895667038 0.890601403290265
0.748448041416192 0.88998793382995
0.751384664314745 0.889376404980027
0.754332809394626 0.888766785273411
0.757292521864454 0.888159043246689
0.760263847110228 0.887553147443549
0.763246830696024 0.886949066418197
0.766241518364694 0.886346768738751
0.769247956038569 0.885746222990625
0.772266189820159 0.885147397779892
0.775296265992866 0.884550261736625
0.778338231021686 0.883954783518225
0.781392131553929 0.883360931812729
0.784458014419931 0.882768675342086
0.787535926633769 0.88217798286543
0.790625915393991 0.881588823182315
0.793728028084327 0.881001165135936
0.79684231227443 0.880414977616321
0.799968815720592 0.879830229563508
0.803107586366484 0.879246889970686
0.806258672343892 0.87866492788732
0.809422121973451 0.878084312422242
0.812597983765386 0.877505012746721
0.81578630642026 0.876926998097509
0.818987138829716 0.876350237779845
0.822200530077233 0.875774701170448
0.82542652943887 0.87520035772047
0.828665186384028 0.874627176958422
0.831916550576209 0.874055128493067
0.835180671873774 0.873484182016294
0.838457600330707 0.872914307305941
0.841747386197389 0.872345474228606
0.845050079921361 0.871777652742409
0.848365732148101 0.871210812899735
0.851694393721801 0.870644924849935
0.855036115686147 0.870079958841991
0.8583909492851 0.869515885227159
0.861758945963682 0.868952674461561
0.865140157368767 0.868390297108754
0.868534635349869 0.867828723842256
0.871942431959943 0.867267925448042
0.875363599456177 0.866707872826995
0.878798190300798 0.866148536997327
0.882246257161873 0.86558988909696
0.88570785291412 0.865031900385868
0.889183030639716 0.864474542248383
0.892671843629113 0.863917786195459
0.896174345381852 0.863361603866901
0.899690589607388 0.862805967033552
0.903220630225911 0.862250847599439
0.906764521369173 0.861696217603886
0.910322317381318 0.861142049223575
0.913894072819714 0.860588314774579
0.917479842455795 0.860034986714345
0.921079681275892 0.859482037643639
0.924693644482086 0.858929440308451
0.928321787493049 0.858377167601859
0.93196416594489 0.857825192565845
0.935620835692019 0.857273488393078
0.939291852807992 0.856722028428648
0.942977273586382 0.856170786171759
0.94667715454163 0.855619735277384
0.950391552409922 0.855068849557873
0.954120524150054 0.854518102984515
0.957864126944305 0.853967469689069
0.961622418199319 0.853416923965236
0.965395455546979 0.852866440270106
0.969183296845292 0.852315993225544
0.97298600017928 0.851765557619543
0.976803623861869 0.851215108407538
0.98063622643478 0.850664620713665
0.984483866669431 0.850114069831982
0.988346603567836 0.849563431227653
0.99222449636351 0.84901268053808
0.996117604522377 0.848461793573996
1.00002598774369 0.847910746320511
1.00394970596092 0.847359514938126
1.00788881934271 0.846808075763689
1.01184338829378 0.846256405311319
1.01581347345586 0.845704480273283
1.0197991357086 0.845152277520833
1.02380043617053 0.844599774104994
1.02781743619997 0.844046947257321
1.03185019739601 0.843493774390605
1.03589878159942 0.842940233099537
1.0399632508936 0.842386301161335
1.04404366760556 0.84183195653633
1.04814009430684 0.841277177368501
1.0522525938145 0.840721941985984
1.05638122919207 0.840166228901526
1.06052606375049 0.839610016812909
1.06468716104915 0.839053284603325
1.06886458489679 0.838496011341719
1.07305839935252 0.837938176283087
1.07726866872682 0.837379758868736
1.08149545758245 0.836820738726506
1.08573883073552 0.836261095670953
1.08999885325646 0.83570080970349
1.09427559047099 0.835139861012498
1.09856910796116 0.83457822997339
1.10287947156633 0.834015897148645
1.10720674738419 0.833452843287802
1.11155100177178 0.832889049327417
1.11591230134648 0.832324496390983
1.12029071298706 0.831759165788823
1.12468630383472 0.831193039017933
1.12909914129405 0.830626097761804
1.13352929303416 0.8300583238902
1.13797682698963 0.829489699458911
1.14244181136161 0.828920206709464
1.14692431461883 0.828349828068806
1.15142440549868 0.827778546148955
1.15594215300823 0.827206343746614
1.16047762642534 0.826633203842764
1.16503089529965 0.826059109602214
1.16960202945371 0.825484044373128
1.17419109898402 0.824907991686521
1.17879817426213 0.824330935255724
1.18342332593566 0.823752858975822
1.18806662492947 0.823173746923066
1.19272814244667 0.82259358335425
1.19740794996975 0.822012352706066
1.20210611926168 0.821430039594437
1.206822722367 0.820846628813815
1.21155783161292 0.820262105336458
1.21631151961042 0.819676454311683
1.22108385925541 0.819089661065094
1.22587492372978 0.818501711097786
1.23068478650258 0.817912590085525
1.23551352133113 0.817322283877911
1.24036120226212 0.816730778497507
1.2452279036328 0.816138060138964
1.25011370007206 0.815544115168109
1.25501866650163 0.814948930121027
1.2599428781372 0.814352491703108
1.26488641048957 0.813754786788092
1.26984933936581 0.813155802417084
1.27483174087045 0.812555525797554
1.2798336914066 0.811953944302326
1.28485526767716 0.811351045468541
1.28989654668598 0.810746816996612
1.29495760573905 0.810141246749159
1.30003852244567 0.809534322749935
1.30513937471965 0.808926033182729
1.31026024078051 0.808316366390267
1.31540119915467 0.807705310873094
1.32056232867665 0.807092855288438
1.32574370849029 0.806478988449077
1.33094541804998 0.805863699322186
1.33616753712183 0.805246977028169
1.34141014578494 0.804628810839493
1.3466733244326 0.804009190179508
1.35195715377353 0.80338810462125
1.35726171483314 0.802765543886255
1.36258708895472 0.802141497843343
1.36793335780075 0.801515956507415
1.37330060335411 0.800888910038232
1.37868890791935 0.800260348739192
1.38409835412394 0.799630263056104
1.38952902491958 0.798998643575951
1.3949810035834 0.798365481025658
1.40045437371932 0.797730766270851
1.40594921925924 0.797094490314611
1.41146562446443 0.796456644296235
1.41700367392672 0.795817219489983
1.42256345256989 0.795176207303833
1.4281450456509 0.794533599278235
1.43374853876122 0.793889387084856
1.43937401782818 0.793243562525336
1.44502156911623 0.792596117530038
1.45069127922829 0.791947044156804
1.45638323510708 0.791296334589705
1.46209752403647 0.790643981137807
1.46783423364276 0.789989976233922
1.47359345189609 0.789334312433379
1.47937526711176 0.788676982412785
1.48517976795157 0.788017978968802
1.4910070434252 0.787357295016918
1.49685718289158 0.78669492359023
1.50273027606025 0.786030857838229
1.50862641299271 0.785365091025594
1.51454568410387 0.784697616530986
1.52048818016335 0.784028427845858
1.52645399229695 0.783357518573261
1.53244321198798 0.782684882426667
1.53845593107873 0.782010513228794
1.54449224177182 0.78133440491044
1.55055223663164 0.780656551509329
1.55663600858577 0.779976947168961
1.56274365092641 0.77929558613747
1.5688752573118 0.778612462766502
1.57503092176765 0.777927571510086
1.58121073868859 0.777240906923534
1.58741480283964 0.776552463662332
1.59364320935761 0.775862236481059
1.59989605375262 0.775170220232304
1.60617343190951 0.774476409865602
1.61247544008935 0.773780800426376
1.6188021749309 0.773083387054896
1.6251537334521 0.772384164985246
1.63153021305153 0.771683129544305
1.63793171150994 0.770980276150738
1.64435832699174 0.770275600314002
1.65081015804648 0.769569097633366
1.6572873036104 0.768860763796938
1.66378986300791 0.768150594580714
1.67031793595316 0.767438585847629
1.6768716225515 0.766724733546634
1.68345102330108 0.766009033711778
1.69005623909437 0.765291482461304
1.69668737121968 0.764572075996765
1.70334452136277 0.763850810602147
1.71002779160835 0.763127682643011
1.71673728444168 0.762402688565648
1.72347310275012 0.761675824896246
1.73023534982475 0.760947088240075
1.73702412936189 0.760216475280683
1.74383954546475 0.759483982779111
1.75068170264499 0.758749607573119
1.75755070582434 0.758013346576428
1.76444666033619 0.757275196777976
1.77136967192723 0.75653515524119
1.77831984675907 0.755793219103274
1.78529729140981 0.755049385574508
1.79230211287579 0.754303651937565
1.7993344185731 0.753556015546846
1.80639431633934 0.752806473827818
1.81348191443518 0.752055024276383
1.82059732154609 0.75130166445825
1.82774064678398 0.750546392008329
1.83491199968886 0.749789204630133
1.84211149023054 0.7490301000952
1.84933922881031 0.748269076242533
1.85659532626263 0.747506130978044
1.86387989385684 0.746741262274023
1.87119304329884 0.745974468168617
1.87853488673284 0.745205746765327
1.88590553674306 0.744435096232512
1.89330510635544 0.743662514802918
1.9007337090394 0.742888000773211
1.90819145870958 0.742111552503535
1.91567846972756 0.741333168417076
1.92319485690364 0.740552846999642
1.9307407354986 0.73977058679926
1.93831622122545 0.738986386425785
1.9459214302512 0.73820024455052
1.95355647919868 0.73741215990586
1.96122148514829 0.736622131284932
1.96891656563982 0.735830157541269
1.97664183867421 0.735036237588481
1.98439742271543 0.73424037039995
1.99218343669223 0.73344255500853
2 0.732642790506267
};
\addlegendentry{$6\%$ noise}
\addplot [thick, color3, dashed]
table {%
0.04 1.99311456575144
0.0401569446500519 1.99186731293671
0.0403145050906833 1.99061670380549
0.0404726837380202 1.98936273524932
0.0406314830176683 1.98810540420551
0.0407909053647508 1.98684470765759
0.0409509532239451 1.98558064263566
0.0411116290495207 1.9843132062169
0.0412729353053767 1.98304239552595
0.0414348744650796 1.98176820773535
0.0415974490119013 1.98049064006596
0.0417606614388569 1.97920968978742
0.0419245142487434 1.97792535421853
0.0420890099541775 1.97663763072774
0.0422541510776348 1.97534651673356
0.0424199401514878 1.97405200970499
0.0425863797180452 1.97275410716198
0.0427534723295909 1.97145280667584
0.0429212205484227 1.97014810586973
0.043089626946892 1.96884000241905
0.0432586941074432 1.96752849405192
0.0434284246226531 1.96621357854961
0.0435988210952708 1.964895253747
0.0437698861382576 1.96357351753301
0.0439416223748271 1.96224836785109
0.0441140324384854 1.96091980269962
0.0442871189730713 1.95958782013238
0.0444608846327972 1.95825241825905
0.0446353320822896 1.9569135952456
0.0448104639966297 1.95557134931478
0.0449862830613951 1.95422567874659
0.0451627919727003 1.95287658187871
0.0453399934372383 1.95152405710699
0.0455178901723224 1.95016810288587
0.0456964849059273 1.94880871772892
0.0458757803767314 1.94744590020922
0.0460557793341585 1.94607964895987
0.0462364845384202 1.94470996267447
0.0464178987605581 1.94333684010756
0.0466000247824861 1.94196028007509
0.0467828653970335 1.94058028145491
0.0469664234079876 1.93919684318725
0.0471507016301365 1.93780996427514
0.0473357028893126 1.93641964378494
0.0475214300224357 1.93502588084681
0.0477078858775567 1.93362867465515
0.0478950733139009 1.9322280244691
0.0480829952019124 1.93082392961304
0.0482716544232977 1.92941638947701
0.04846105387107 1.92800540351727
0.0486511964495936 1.9265909712567
0.0488420850746283 1.92517309228533
0.0490337226733744 1.92375176626084
0.0492261121845173 1.92232699290899
0.0494192565582727 1.92089877202412
0.0496131587564317 1.91946710346968
0.0498078217524067 1.91803198717866
0.0500032485312762 1.91659342315411
0.0501994420898312 1.91515141146962
0.0503964054366209 1.91370595226978
0.050594141591999 1.91225704577073
0.0507926535881699 1.91080469226059
0.050991944469235 1.90934889209998
0.0511920172912397 1.90788964572252
0.0513928751222204 1.90642695363528
0.0515945210422508 1.90496081641933
0.0517969581434901 1.90349123473017
0.0520001895302297 1.90201820929827
0.0522042183189411 1.90054174092955
0.0524090476383236 1.89906183050587
0.0526146806293524 1.89757847898551
0.0528211204453266 1.89609168740371
0.0530283702519176 1.89460145687309
0.0532364332272179 1.89310778858424
0.0534453125617893 1.89161068380612
0.0536550114587124 1.89011014388663
0.0538655331336354 1.88860617025307
0.0540768808148234 1.88709876441263
0.0542890577432079 1.88558792795291
0.0545020671724368 1.8840736625424
0.0547159123689239 1.88255596993098
0.0549305966118992 1.88103485195042
0.0551461231934591 1.87951031051486
0.0553624954186171 1.87798234762133
0.055579716605354 1.87645096535023
0.0557977900846692 1.87491616586583
0.056016719200632 1.87337795141676
0.056236507310432 1.87183632433653
0.0564571577844314 1.87029128704399
0.0566786740062165 1.86874284204384
0.0569010593726493 1.86719099192713
0.0571243172939199 1.86563573937175
0.0573484511935986 1.86407708714292
0.0575734645086886 1.86251503809369
0.0577993606896784 1.86094959516542
0.058026143200595 1.8593807613883
0.058253815519057 1.85780853988181
0.0584823811363277 1.85623293385522
0.0587118435573688 1.8546539466081
0.0589422063008941 1.85307158153077
0.0591734728994237 1.85148584210484
0.0594056468993376 1.84989673190365
0.0596387318609307 1.84830425459279
0.059872731358467 1.84670841393056
0.0601076489802347 1.8451092137685
0.0603434883286008 1.84350665805181
0.060580253020067 1.84190075081988
0.0608179466853242 1.84029149620676
0.0610565729693093 1.83867889844165
0.0612961355312603 1.83706296184936
0.0615366380447725 1.83544369085079
0.0617780841978552 1.83382108996344
0.0620204776929879 1.83219516380184
0.0622638222471774 1.83056591707807
0.0625081215920143 1.82893335460219
0.0627533794737309 1.82729748128273
0.0629995996532579 1.82565830212719
0.0632467859062826 1.82401582224245
0.0634949420233069 1.82237004683529
0.0637440718097048 1.82072098121282
0.0639941790857812 1.81906863078297
0.0642452676868306 1.81741300105491
0.0644973414631957 1.81575409763956
0.0647504042803262 1.81409192625004
0.0650044600188386 1.81242649270208
0.0652595125745753 1.81075780291452
0.0655155658586647 1.80908586290975
0.0657726237975807 1.80741067881415
0.0660306903332034 1.80573225685855
0.0662897694228792 1.80405060337866
0.0665498650394816 1.80236572481554
0.0668109811714722 1.800677627716
0.0670731218229617 1.79898631873307
0.0673362910137716 1.79729180462643
0.0676004927794953 1.79559409226283
0.0678657311715607 1.79389318861654
0.0681320102572917 1.79218910076974
0.0683993341199708 1.79048183591301
0.0686677068589018 1.78877140134566
0.0689371325894728 1.78705780447626
0.0692076154432187 1.78534105282294
0.0694791595678853 1.78362115401391
0.0697517691274924 1.78189811578778
0.0700254483023977 1.78017194599402
0.0703002012893615 1.77844265259336
0.0705760323016099 1.77671024365818
0.0708529455689006 1.77497472737287
0.0711309453375871 1.77323611203431
0.0714100358706838 1.77149440605218
0.0716902214479318 1.76974961794938
0.071971506365864 1.76800175636241
0.0722538949378715 1.76625083004175
0.0725373914942694 1.76449684785223
0.072822000382363 1.7627398187734
0.0731077259665153 1.7609797518999
0.0733945726282129 1.75921665644184
0.073682544766134 1.75745054172512
0.0739716467962154 1.75568141719183
0.0742618831517203 1.75390929240055
0.0745532582833064 1.75213417702677
0.074845776659094 1.75035608086314
0.0751394427647346 1.74857501381988
0.0754342611034798 1.7467909859251
0.07573023619625 1.74500400732509
0.0760273725817043 1.74321408828469
0.0763256748163093 1.74142123918759
0.0766251474744099 1.73962547053664
0.0769257951482986 1.73782679295416
0.0772276224482865 1.73602521718226
0.0775306340027736 1.73422075408311
0.0778348344583203 1.73241341463928
0.0781402284797181 1.73060320995397
0.0784468207500612 1.72879015125135
0.0787546159708188 1.72697424987681
0.0790636188619066 1.72515551729721
0.0793738341617596 1.72333396510122
0.0796852666274045 1.72150960499949
0.0799979210345328 1.71968244882498
0.080311802177574 1.71785250853317
0.0806269148697689 1.71601979620231
0.080943263943244 1.71418432403368
0.0812608542490847 1.7123461043518
0.0815796906574108 1.71050514960465
0.0818997780574501 1.70866147236392
0.082221121357614 1.70681508532519
0.0825437254855727 1.70496600130817
0.0828675953883305 1.70311423325686
0.0831927360323021 1.7012597942398
0.0835191524033884 1.6994026974502
0.083846849507053 1.69754295620616
0.084175832368399 1.69568058395082
0.0845061060322461 1.69381559425253
0.0848376755632082 1.69194800080505
0.0851705460457703 1.69007781742764
0.0855047225843674 1.68820505806525
0.0858402103034621 1.68632973678864
0.0861770143476236 1.68445186779452
0.0865151398816063 1.68257146540565
0.0868545920904291 1.68068854407102
0.0871953761794549 1.67880311836587
0.0875374973744707 1.67691520299186
0.0878809609217671 1.67502481277713
0.0882257720882194 1.6731319626764
0.088571936161368 1.67123666777103
0.0889194584494997 1.66933894326912
0.0892683442817288 1.66743880450553
0.089618599008079 1.66553626694197
0.0899702279995656 1.66363134616702
0.0903232366482777 1.66172405789619
0.0906776303674607 1.6598144179719
0.0910334145915997 1.65790244236357
0.0913905947765024 1.65598814716757
0.0917491763993833 1.65407154860723
0.0921091649589471 1.65215266303288
0.0924705659754735 1.65023150692178
0.0928333849909016 1.6483080968781
0.0931976275689148 1.64638244963291
0.0935632992950266 1.64445458204414
0.0939304057766657 1.64252451109649
0.094298952643262 1.64059225390139
0.0946689455463335 1.63865782769693
0.0950403901595722 1.63672124984778
0.0954132921789321 1.63478253784509
0.0957876573227152 1.63284170930638
0.0961634913316603 1.63089878197545
0.0965407999690308 1.62895377372224
0.0969195890207025 1.62700670254271
0.0972998642952533 1.62505758655869
0.0976816316240512 1.62310644401775
0.0980648968613446 1.62115329329299
0.0984496658843516 1.61919815288292
0.0988359445933503 1.61724104141126
0.0992237389117692 1.61528197762671
0.0996130547862779 1.61332098040281
0.100003898186879 1.61135806873765
0.100396275106998 1.60939326175372
0.100790191563578 1.60742657869762
0.101185653597168 1.60545803893982
0.10158266727202 1.60348766197442
0.101981238676179 1.60151546741885
0.102381373921576 1.59954147501363
0.102783079144125 1.59756570462203
0.103186360503813 1.59558817622977
0.103591224184798 1.59360890994475
0.103997676395501 1.59162792599667
0.104405723368704 1.58964524473671
0.104815371361642 1.58766088663717
0.105226626656102 1.58567487229112
0.10563949555852 1.583687222412
0.106053984400072 1.58169795783327
0.106470099536779 1.57970709950795
0.106887847349599 1.57771466850827
0.107307234244526 1.5757206860252
0.107728266652689 1.57372517336803
0.108150951030452 1.57172815196392
0.108575293859508 1.56972964335743
0.109001301646985 1.56772966921003
0.10942898092554 1.56572825129965
0.109858338253462 1.56372541152015
0.110289380214774 1.5617211718808
0.11072211341933 1.55971555450577
0.11115654450292 1.55770858163357
0.11159268012737 1.55570027561653
0.112030526980644 1.55369065892018
0.112470091776947 1.55167975412271
0.112911381256828 1.54966758391436
0.113354402187283 1.54765417109681
0.113799161361862 1.54563953858258
0.114245665600765 1.54362370939436
0.114693921750956 1.54160670666438
0.115143936686264 1.53958855363375
0.115595717307484 1.53756927365176
0.116049270542492 1.53554889017523
0.116504603346344 1.53352742676778
0.116961722701385 1.53150490709908
0.117420635617356 1.5294813549442
0.117881349131502 1.52745679418276
0.118343870308679 1.52543124879825
0.118808206241464 1.52340474287722
0.11927436405026 1.52137730060849
0.119742350883411 1.51934894628234
0.120212173917306 1.51731970428971
0.120683840356492 1.51528959912134
0.121157357433783 1.51325865536694
0.121632732410375 1.51122689771433
0.12210997257595 1.50919435094854
0.122589085248794 1.50716103995093
0.123070077775908 1.50512698969828
0.123552957533118 1.50309222526187
0.124037731925191 1.50105677180653
0.124524408385947 1.49902065458972
0.125012994378373 1.4969838989605
0.12550349739474 1.49494653035861
0.125995924956713 1.49290857431343
0.12649028461547 1.490870056443
0.126986583951819 1.48883100245296
0.127484830576309 1.4867914381355
0.127985032129352 1.48475138936834
0.128487196281338 1.48271088211363
0.128991330732751 1.48066994241685
0.12949744321429 1.47862859640573
0.130005541486987 1.47658687028909
0.130515633342324 1.47454479035575
0.131027726602355 1.47250238297335
0.131541829119822 1.47045967458717
0.132057948778282 1.46841669171899
0.132576093492222 1.46637346096582
0.133096271207182 1.46433000899877
0.133618489899877 1.46228636256175
0.134142757578322 1.46024254847026
0.13466908228195 1.45819859361013
0.135197472081739 1.45615452493621
0.135727935080334 1.4541103694711
0.13626047941217 1.45206615430386
0.136795113243601 1.45002190658864
0.137331844773022 1.44797765354338
0.137870682230994 1.44593342244841
0.138411633880373 1.44388924064514
0.138954708016435 1.44184513553462
0.139499912967002 1.43980113457615
0.140047257092574 1.43775726528588
0.140596748786452 1.43571355523533
0.141148396474871 1.43367003205001
0.141702208617124 1.43162672340787
0.142258193705699 1.42958365703791
0.142816360266403 1.4275408607186
0.143376716858495 1.4254983622764
0.143939272074819 1.42345618958426
0.144504034541932 1.42141437056002
0.145071012920239 1.41937293316489
0.145640215904125 1.41733190540188
0.146211652222089 1.41529131531416
0.146785330636877 1.41325119098351
0.147361259945615 1.41121156052868
0.14793944897995 1.40917245210373
0.148519906606176 1.40713389389641
0.149102641725377 1.40509591412648
0.149687663273562 1.40305854104401
0.150274980221801 1.40102180292772
0.150864601576363 1.39898572808325
0.151456536378853 1.39695034484139
0.152050793706355 1.39491568155643
0.152647382671564 1.3928817666043
0.153246312422932 1.39084862838088
0.153847592144806 1.38881629530015
0.154451231057568 1.38678479579245
0.155057238417779 1.38475415830259
0.155665623518316 1.3827244112881
0.156276395688521 1.3806955832173
0.156889564294339 1.37866770256752
0.157505138738463 1.37664079782317
0.15812312846048 1.37461489747387
0.158743542937014 1.37259003001255
0.15936639168187 1.37056622393354
0.159991684246184 1.36854350773061
0.160619430218565 1.36652190989507
0.161249639225244 1.36450145891377
0.161882320930224 1.36248218326716
0.162517485035424 1.36046411142729
0.163155141280829 1.3584472718558
0.163795299444641 1.35643169300194
0.164437969343429 1.35441740330051
0.165083160832275 1.35240443116987
0.165730883804932 1.35039280500983
0.166381148193971 1.34838255319963
0.167033963970934 1.34637370409585
0.16768934114649 1.34436628603032
0.168347289770581 1.34236032730802
0.169007819932587 1.34035585620499
0.169670941761471 1.33835290096615
0.170336665425939 1.33635148980324
0.171005001134596 1.33435165089261
0.171675959136101 1.33235341237309
0.172349549719325 1.33035680234379
0.173025783213507 1.32836184886197
0.173704669988418 1.32636857994081
0.17438622045451 1.32437702354721
0.175070445063088 1.32238720759956
0.17575735430646 1.32039915996557
0.176446958718102 1.31841290845998
0.17713926887282 1.31642848084233
0.177834295386912 1.31444590481472
0.178532048918331 1.31246520801953
0.179232540166844 1.31048641803716
0.179935779874204 1.30850956238373
0.180641778824309 1.30653466850879
0.181350547843367 1.30456176379303
0.182062097800067 1.30259087554597
0.182776439605741 1.30062203100363
0.183493584214532 1.29865525732621
0.184213542623565 1.29669058159576
0.184936325873112 1.29472803081383
0.185661945046763 1.29276763189912
0.186390411271596 1.29080941168514
0.187121735718348 1.28885339691783
0.187855929601583 1.28689961425317
0.188593004179871 1.28494809025486
0.189332970755952 1.28299885139188
0.190075840676916 1.28105192403614
0.190821625334375 1.27910733446006
0.191570336164636 1.27716510883417
0.192321984648879 1.27522527322473
0.193076582313329 1.27328785359129
0.193834140729438 1.27135287578429
0.194594671514061 1.26942036554263
0.195358186329629 1.26749034849128
0.196124696884336 1.2655628501388
0.196894214932313 1.26363789587494
0.197666752273807 1.26171551096821
0.19844232075537 1.25979572056342
0.199220932270031 1.25787854967928
0.200002598757485 1.25596402320591
0.200787332204271 1.25405216590242
0.201575144643963 1.25214300239447
0.202366048157346 1.25023655717183
0.203160054872607 1.24833285458589
0.203957176965519 1.24643191884725
0.20475742665963 1.24453377402326
0.205560816226446 1.24263844403559
0.206367357985622 1.24074595265773
0.207177064305152 1.23885632351259
0.207989947601556 1.23696958007004
0.208806020340072 1.23508574564445
0.209625295034847 1.23320484339225
0.210447784249129 1.2313268963095
0.211273500595458 1.22945192722945
0.212102456735863 1.22757995882007
0.212934665382052 1.22571101358167
0.21377013929561 1.22384511384441
0.214608891288192 1.22198228176592
0.215450934221724 1.22012253932884
0.216296281008593 1.21826590833843
0.217144944611854 1.21641241042013
0.21799693804542 1.21456206701719
0.218852274374268 1.21271489938821
0.219710966714637 1.21087092860479
0.220573028234227 1.20903017554912
0.221438472152404 1.20719266091161
0.222307311740404 1.20535840518848
0.223179560321531 1.20352742867942
0.224055231271366 1.20169975148523
0.224934338017971 1.19987539350544
0.225816894042093 1.198054374436
0.226702912877374 1.19623671376692
0.227592408110556 1.19442243077993
0.228485393381691 1.19261154454621
0.229381882384348 1.19080407392405
0.230281888865824 1.18900003755657
0.231185426627358 1.18719945386941
0.232092509524336 1.18540234106849
0.23300315146651 1.18360871713773
0.233917366418208 1.18181859983683
0.234835168398547 1.18003200669897
0.235756571481652 1.17824895502868
0.236681589796867 1.17646946189954
0.237610237528977 1.17469354415206
0.238542528918421 1.17292121839144
0.239478478261511 1.17115250098545
0.240418099910654 1.16938740806225
0.241361408274569 1.1676259555083
0.242308417818512 1.16586815896616
0.243259143064491 1.16411403383249
0.244213598591495 1.16236359525588
0.245171799035717 1.16061685813483
0.246133759090773 1.15887383711569
0.247099493507935 1.15713454659064
0.24806901709635 1.15539900069565
0.249042344723273 1.15366721330851
0.25001949131429 1.15193919804684
0.251000471853552 1.15021496826619
0.251985301384 1.148494537058
0.252973995007599 1.14677791724782
0.253966567885566 1.14506512139331
0.254963035238609 1.14335616178242
0.255963412347151 1.14165105043156
0.256967714551574 1.13994979908374
0.257975957252447 1.13825241920678
0.258988155910767 1.13655892199154
0.260004326048192 1.13486931835018
0.261024483247283 1.13318361891438
0.262048643151738 1.1315018340337
0.263076821466639 1.12982397377386
0.264109033958685 1.12815004791511
0.26514529645644 1.12648006595056
0.266185624850572 1.12481403708464
0.267230035094097 1.12315197023148
0.268278543202628 1.12149387401339
0.269331165254612 1.11983975675932
0.270387917391586 1.11818962650337
0.271448815818418 1.11654349098336
0.272513876803559 1.11490135763936
0.273583116679289 1.11326323361229
0.274656551841973 1.11162912574257
0.275734198752306 1.10999904056875
0.276816073935569 1.10837298432622
0.277902193981883 1.1067509629459
0.278992575546462 1.10513298205301
0.280087235349867 1.10351904696584
0.281186190178267 1.10190916269457
0.282289456883691 1.10030333394012
0.28339705238429 1.098701565093
0.284508993664595 1.09710386023226
0.285625297775777 1.09551022312442
0.286745981835912 1.09392065722242
0.287871063030238 1.09233516566468
0.289000558611422 1.09075375127413
0.290134485899824 1.08917641655728
0.291272862283762 1.08760316370337
0.292415705219781 1.08603399458348
0.293563032232916 1.08446891074976
0.294714860916965 1.08290791343465
0.295871208934758 1.08135100355013
0.297032094018426 1.07979818168704
0.298197533969673 1.0782494481144
0.299367546660054 1.07670480277881
0.30054215003124 1.07516424530384
0.301721362095303 1.0736277749895
0.302905200934984 1.07209539081173
0.304093684703975 1.07056709142194
0.305286831627196 1.06904287514657
0.306484660001076 1.06752273998668
0.30768718819383 1.06600668361766
0.308894434645743 1.06449470338885
0.310106417869455 1.06298679632335
0.311323156450239 1.06148295911769
0.312544669046293 1.05998318814177
0.313770974389019 1.05848747943858
0.315002091283317 1.05699582872422
0.31623803860787 1.05550823138774
0.31747883531543 1.0540246824912
0.318724500433117 1.05254517676961
0.319975053062703 1.05106970863107
0.32123051238091 1.04959827215684
0.3224908976397 1.04813086110148
0.323756228166575 1.04666746889309
0.325026523364868 1.04520808863348
0.326301802714045 1.04375271309851
0.327582085770002 1.04230133473837
0.328867392165363 1.040853945678
0.330157741609785 1.03941053771742
0.331453153890257 1.03797110233227
0.332753648871405 1.03653563067426
0.334059246495795 1.03510411357171
0.335369966784242 1.03367654153018
0.336685829836114 1.03225290473305
0.338006855829641 1.03083319304225
0.339333065022224 1.02941739599892
0.340664477750748 1.02800550282425
0.342001114431891 1.02659750242022
0.343342995562438 1.02519338337051
0.344690141719596 1.02379313394138
0.346042573561309 1.0223967420826
0.347400311826575 1.02100419542849
0.348763377335764 1.01961548129889
0.350131790990936 1.0182305867003
0.351505573776164 1.01684949832699
0.352884746757854 1.01547220256216
0.354269331085068 1.01409868547915
0.35565934798985 1.01272893284274
0.357054818787549 1.01136293011042
0.358455764877148 1.01000066243376
0.359862207741591 1.00864211465982
0.361274168948114 1.00728727133255
0.362691670148573 1.00593611669431
0.364114733079779 1.00458863468742
0.365543379563827 1.00324480895569
0.366977631508438 1.00190462284606
0.368417510907288 1.00056805941028
0.369863039840346 0.999235101406605
0.371314240474218 0.997905731301557
0.372771135062481 0.996579931271713
0.374233745946027 0.995257683205555
0.375702095553405 0.993938968705354
0.377176206401165 0.992623769089096
0.378656101094203 0.991312065392458
0.38014180232611 0.990003838370822
0.381633332879514 0.988699068501334
0.383130715626437 0.987397735985002
0.38463397352864 0.986099820748846
0.386143129637979 0.984805302448074
0.387658207096753 0.983514160468321
0.389179229138067 0.982226373927908
0.390706219086181 0.980941921680158
0.39223920035687 0.979660782315749
0.393778196457787 0.978382934165101
0.395323230988815 0.977108355300813
0.396874327642439 0.975837023540138
0.398431510204099 0.974568916447488
0.399994802552565 0.973304011336997
0.401564228660295 0.972042285275104
0.403139812593807 0.970783715083187
0.404721578514045 0.969528277340232
0.406309550676753 0.968275948385538
0.407903753432846 0.967026704321462
0.409504211228781 0.965780521016201
0.411110948606933 0.964537374106609
0.412723990205974 0.963297239001053
0.414343360761246 0.962060090882301
0.415969085105147 0.96082590471045
0.417601188167503 0.959594655225886
0.419239694975958 0.95836631695228
0.420884630656355 0.957140864199614
0.422536020433119 0.955918271067249
0.42419388962965 0.954698511447016
0.425858263668702 0.953481559026349
0.427529168072782 0.952267387291439
0.429206628464536 0.951055969530433
0.430890670567144 0.94984727883665
0.432581320204714 0.948641288111839
0.434278603302677 0.947437970069459
0.435982545888186 0.946237297237992
0.437693174090516 0.945039241964283
0.439410514141459 0.943843776416909
0.441134592375736 0.942650872589576
0.442865435231391 0.94146050230454
0.444603069250203 0.940272637216059
0.44634752107809 0.939087248813865
0.448098817465518 0.937904308426665
0.449856985267913 0.936723787225667
0.451622051446071 0.935545656228124
0.453394043066569 0.934369886300909
0.455172987302186 0.933196448164105
0.456958911432317 0.93202531239462
0.458751842843388 0.930856449429828
0.460551809029281 0.929689829571217
0.462358837591753 0.928525422988073
0.46417295624086 0.927363199721169
0.465994192795379 0.926203129686483
0.467822575183241 0.925045182678923
0.469658131441955 0.923889328376081
0.471500889719034 0.922735536341991
0.473350878272437 0.921583776030911
0.475208125470993 0.920434016791115
0.47707265979484 0.919286227868703
0.478944509835861 0.918140378411417
0.480823704298123 0.916996437472479
0.482710271998316 0.915854374014431
0.484604241866197 0.914714156912993
0.486505642945031 0.91357575496093
0.488414504392038 0.912439136871921
0.49033085547884 0.911304271284449
0.49225472559191 0.910171126765689
0.494186144233021 0.909039671815405
0.4961251410197 0.907909874869857
0.498071745685682 0.906781704305708
0.500025988081366 0.905655128443943
0.501987898174274 0.904530115553779
0.503957506049505 0.903406633856596
0.505934841910205 0.902284651529855
0.507919936078021 0.901164136711022
0.509912818993575 0.900045057501498
0.511913521216924 0.898927381970541
0.513922073428029 0.897811078159193
0.515938506427232 0.8966961140842
0.517962851135721 0.895582457741935
0.519995138596005 0.894470077112316
0.522035399972396 0.893358940162713
0.524083666551481 0.892249014851864
0.526139969742602 0.891140269133772
0.528204341078342 0.890032670961599
0.530276812215002 0.888926188291562
0.532357414933096 0.887820789086806
0.534446181137826 0.886716441321277
0.536543142859582 0.885613112983586
0.538648332254429 0.884510772080858
0.540761781604597 0.883409386642574
0.542883523318981 0.882308924724395
0.545013589933638 0.88120935441198
0.547152014112279 0.880110643824789
0.549298828646781 0.879012761119863
0.551454066457678 0.877915674495606
0.553617760594676 0.876819352195531
0.555789944237152 0.875723762512006
0.557970650694669 0.874628873789974
0.560159913407482 0.873534654430655
0.562357765947053 0.872441072895233
0.564564242016566 0.871348097708519
0.566779375451444 0.870255697462598
0.569003200219866 0.869163840820452
0.571235750423289 0.868072496519562
0.573477060296972 0.866981633375485
0.5757271642105 0.865891220285413
0.57798609666831 0.864801226231706
0.580253892310222 0.863711620285395
0.582530585911969 0.862622371609669
0.584816212385731 0.861533449463329
0.587110806780671 0.86044482320422
0.589414404283468 0.859356462292628
0.591727040218863 0.858268336294663
0.594048750050199 0.857180414885597
0.596379569379959 0.856092667853186
0.59871953395032 0.855005065100955
0.601068679643697 0.853917576651455
0.603427042483293 0.852830172649489
0.605794658633653 0.851742823365305
0.608171564401217 0.85065549919776
0.610557796234879 0.849568170677446
0.612953390726543 0.84848080846979
0.615358384611686 0.847393383378114
0.617772814769921 0.846305866346661
0.620196718225562 0.845218228463592
0.622630132148193 0.84413044096394
0.625073093853238 0.843042475232535
0.627525640802529 0.841954302806884
0.629987810604888 0.840865895380027
0.632459641016697 0.839777224803343
0.63494116994248 0.838688263089325
0.637432435435485 0.837598982414315
0.639933475698264 0.836509355121202
0.642444329083263 0.835419353722079
0.644965034093408 0.834328950900862
0.647495629382696 0.833238119515871
0.650036153756786 0.832146832602362
0.652586646173597 0.831055063375034
0.655147145743904 0.82996278523048
0.657717691731937 0.828869971749606
0.660298323555982 0.827776596700007
0.662889080788991 0.826682634038297
0.665490003159182 0.825588057912405
0.668101130550654 0.824492842663819
0.670722503003993 0.823396962829797
0.673354160716891 0.822300393145526
0.675996144044759 0.82120310854625
0.678648493501347 0.820105084169339
0.681311249759368 0.81900629535633
0.683984453651116 0.817906717654915
0.686668146169096 0.816806326820889
0.689362368466654 0.815705098820054
0.692067161858603 0.814603009830075
0.694782567821861 0.8135000362423
0.697508627996085 0.812396154663528
0.700245384184311 0.811291341917736
0.702992878353593 0.810185575047763
0.705751152635648 0.809078831316946
0.708520249327501 0.807971088210716
0.711300210892136 0.806862323438146
0.714091079959144 0.805752514933454
0.716892899325379 0.804641640857468
0.719705711955612 0.803529679599036
0.722529560983193 0.802416609776402
0.72536448971071 0.801302410238532
0.728210541610653 0.800187060066393
0.731067760326083 0.799070538574197
0.733936189671298 0.797952825310593
0.736815873632508 0.796833900059817
0.739706856368507 0.795713742842799
0.742609182211351 0.794592333918225
0.745522895667038 0.793469653783557
0.748448041416192 0.792345683176009
0.751384664314745 0.791220403073478
0.754332809394626 0.790093794695435
0.757292521864454 0.78896583950377
0.760263847110228 0.787836519203595
0.763246830696024 0.786705815744011
0.766241518364694 0.785573711318817
0.769247956038569 0.7844401883672
0.772266189820159 0.783305229574357
0.775296265992866 0.782168817872101
0.778338231021686 0.781030936439408
0.781392131553929 0.779891568702932
0.784458014419931 0.778750698337473
0.787535926633769 0.777608309266415
0.790625915393991 0.776464385662114
0.793728028084327 0.775318911946252
0.79684231227443 0.77417187279015
0.799968815720592 0.773023253115046
0.803107586366484 0.771873038092327
0.806258672343892 0.770721213143733
0.809422121973451 0.769567763941515
0.812597983765386 0.768412676408562
0.81578630642026 0.767255936718485
0.818987138829716 0.766097531295676
0.822200530077233 0.764937446815316
0.82542652943887 0.763775670203361
0.828665186384028 0.762612188636486
0.831916550576209 0.761446989541997
0.835180671873774 0.760280060597711
0.838457600330707 0.759111389731796
0.841747386197389 0.757940965122587
0.845050079921361 0.756768775198365
0.848365732148101 0.7555948086371
0.851694393721801 0.754419054366175
0.855036115686147 0.753241501562063
0.8583909492851 0.752062139649991
0.861758945963682 0.75088095830356
0.865140157368767 0.74969794744434
0.868534635349869 0.748513097241445
0.871942431959943 0.747326398111066
0.875363599456177 0.746137840715987
0.878798190300798 0.744947415965069
0.882246257161873 0.743755115012711
0.88570785291412 0.742560929258279
0.889183030639716 0.741364850345521
0.892671843629113 0.740166870161944
0.896174345381852 0.738966980838178
0.899690589607388 0.737765174747309
0.903220630225911 0.736561444504194
0.906764521369173 0.735355782964751
0.910322317381318 0.734148183225231
0.913894072819714 0.732938638621462
0.917479842455795 0.731727142728078
0.921079681275892 0.730513689357729
0.924693644482086 0.729298272560266
0.928321787493049 0.728080886621913
0.93196416594489 0.726861526064421
0.935620835692019 0.725640185644194
0.939291852807992 0.724416860351416
0.942977273586382 0.723191545409143
0.94667715454163 0.721964236272396
0.950391552409922 0.720734928627223
0.954120524150054 0.719503618389761
0.957864126944305 0.718270301705273
0.961622418199319 0.717034974947177
0.965395455546979 0.715797634716063
0.969183296845292 0.714558277838692
0.97298600017928 0.713316901366988
0.976803623861869 0.712073502577023
0.98063622643478 0.710828078967976
0.984483866669431 0.709580628261103
0.988346603567836 0.70833114839868
0.99222449636351 0.707079637542946
0.996117604522377 0.705826094075037
1.00002598774369 0.704570516593909
1.00394970596092 0.703312903915254
1.00788881934271 0.702053255070415
1.01184338829378 0.700791569305285
1.01581347345586 0.699527846079212
1.0197991357086 0.698262085063888
1.02380043617053 0.696994286142237
1.02781743619997 0.695724449407305
1.03185019739601 0.694452575161137
1.03589878159942 0.693178663913652
1.0399632508936 0.691902716381526
1.04404366760556 0.690624733487057
1.04814009430684 0.689344716357039
1.0522525938145 0.688062666321631
1.05638122919207 0.686778584913227
1.06052606375049 0.68549247386532
1.06468716104915 0.684204335111376
1.06886458489679 0.682914170783694
1.07305839935252 0.681621983212285
1.07726866872682 0.680327774923732
1.08149545758245 0.679031548640071
1.08573883073552 0.677733307277657
1.08999885325646 0.676433053946046
1.09427559047099 0.675130791946867
1.09856910796116 0.673826524772712
1.10287947156633 0.672520256106015
1.10720674738419 0.671211989817942
1.11155100177178 0.669901729967285
1.11591230134648 0.668589480799357
1.12029071298706 0.667275246744898
1.12468630383472 0.665959032418978
1.12909914129405 0.664640842619909
1.13352929303416 0.663320682328166
1.13797682698963 0.661998556705306
1.14244181136161 0.660674471092902
1.14692431461883 0.659348431011475
1.15142440549868 0.658020442159439
1.15594215300823 0.656690510412048
1.16047762642534 0.655358641820354
1.16503089529965 0.654024842610168
1.16960202945371 0.652689119181035
1.17419109898402 0.651351478105206
1.17879817426213 0.65001192612663
1.18342332593566 0.648670470159944
1.18806662492947 0.647327117289478
1.19272814244667 0.645981874768262
1.19740794996975 0.644634750017049
1.20210611926168 0.64328575062334
1.206822722367 0.641934884340417
1.21155783161292 0.640582159086394
1.21631151961042 0.639227582943264
1.22108385925541 0.637871164155968
1.22587492372978 0.636512911131459
1.23068478650258 0.63515283243779
1.23551352133113 0.633790936803197
1.24036120226212 0.632427233115203
1.2452279036328 0.631061730419723
1.25011370007206 0.629694437920184
1.25501866650163 0.628325364976648
1.2599428781372 0.626954521104953
1.26488641048957 0.625581915975853
1.26984933936581 0.624207559414176
1.27483174087045 0.62283146139799
1.2798336914066 0.621453632057771
1.28485526767716 0.620074081675589
1.28989654668598 0.618692820684301
1.29495760573905 0.617309859666749
1.30003852244567 0.615925209354973
1.30513937471965 0.614538880629428
1.31026024078051 0.613150884518215
1.31540119915467 0.611761232196317
1.32056232867665 0.610369934984844
1.32574370849029 0.608977004350292
1.33094541804998 0.607582451903804
1.33616753712183 0.606186289400443
1.34141014578494 0.604788528738472
1.3466733244326 0.603389181958645
1.35195715377353 0.601988261243507
1.35726171483314 0.600585778916693
1.36258708895472 0.599181747442249
1.36793335780075 0.59777617942395
1.37330060335411 0.59636908760463
1.37868890791935 0.594960484865522
1.38409835412394 0.593550384225597
1.38952902491958 0.592138798840922
1.3949810035834 0.590725742004016
1.40045437371932 0.589311227143214
1.40594921925924 0.587895267822047
1.41146562446443 0.586477877738613
1.41700367392672 0.585059070724968
1.42256345256989 0.583638860746518
1.4281450456509 0.582217261901415
1.43374853876122 0.580794288419964
1.43937401782818 0.57936995466403
1.44502156911623 0.577944275126454
1.45069127922829 0.576517264430477
1.45638323510708 0.575088937329161
1.46209752403647 0.573659308704822
1.46783423364276 0.572228393568465
1.47359345189609 0.570796207059222
1.47937526711176 0.569362764443801
1.48517976795157 0.567928081115927
1.4910070434252 0.566492172595798
1.49685718289158 0.565055054529539
1.50273027606025 0.563616742688662
1.50862641299271 0.562177252969525
1.51454568410387 0.5607366013928
1.52048818016335 0.559294804102938
1.52645399229695 0.557851877367638
1.53244321198798 0.556407837577322
1.53845593107873 0.554962701244607
1.54449224177182 0.553516485003778
1.55055223663164 0.552069205610273
1.55663600858577 0.55062087994015
1.56274365092641 0.549171524989577
1.5688752573118 0.547721157874308
1.57503092176765 0.54626979582916
1.58121073868859 0.544817456207501
1.58741480283964 0.543364156480728
1.59364320935761 0.541909914237745
1.59989605375262 0.540454747184449
1.60617343190951 0.538998673143208
1.61247544008935 0.537541710052339
1.6188021749309 0.536083875965587
1.6251537334521 0.534625189051601
1.63153021305153 0.533165667593413
1.63793171150994 0.531705329987905
1.64435832699174 0.530244194745288
1.65081015804648 0.528782280488564
1.6572873036104 0.527319605952998
1.66378986300791 0.525856189985581
1.67031793595316 0.524392051544488
1.6768716225515 0.522927209698542
1.68345102330108 0.521461683626664
1.69005623909437 0.519995492617325
1.69668737121968 0.518528656067995
1.70334452136277 0.517061193484586
1.71002779160835 0.515593124480889
1.71673728444168 0.514124468778012
1.72347310275012 0.512655246203808
1.73023534982475 0.511185476692301
1.73702412936189 0.509715180283106
1.74383954546475 0.508244377120845
1.75068170264499 0.506773087454554
1.75755070582434 0.505301331637089
1.76444666033619 0.503829130124525
1.77136967192723 0.502356503475545
1.77831984675907 0.500883472350829
1.78529729140981 0.499410057512429
1.79230211287579 0.497936279823148
1.7993344185731 0.496462160245899
1.80639431633934 0.49498771984307
1.81348191443518 0.493512979775871
1.82059732154609 0.492037961303683
1.82774064678398 0.490562685783391
1.83491199968886 0.489087174668716
1.84211149023054 0.487611449509536
1.84933922881031 0.486135531951198
1.85659532626263 0.484659443733824
1.86387989385684 0.483183206691612
1.87119304329884 0.481706842752116
1.87853488673284 0.480230373935535
1.88590553674306 0.478753822353979
1.89330510635544 0.477277210210733
1.9007337090394 0.475800559799507
1.90819145870958 0.474323893503685
1.91567846972756 0.472847233795558
1.92319485690364 0.471370603235546
1.9307407354986 0.469894024471417
1.93831622122545 0.468417520237492
1.9459214302512 0.466941113353838
1.95355647919868 0.46546482672546
1.96122148514829 0.463988683341471
1.96891656563982 0.462512706274261
1.97664183867421 0.461036918678649
1.98439742271543 0.459561343791032
1.99218343669223 0.458086004928517
2 0.456610925488042
};
\addlegendentry{$8\%$ noise}
\legend{}
\end{axis}

\end{tikzpicture}


==> plt_energies.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0,1,1}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={
  nodes={scale=0.8,},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!93.3333333333333!black
},
tick pos=left,
width=0.6\textwidth,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.158, xmax=4.198,
xminorgrids,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={Energy},
ymajorgrids,
ymin=-1.23878752293318e-05, ymax=0.000260149892503147,
yminorgrids,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0.04 7.71326917080518e-10
0.08 1.2900896397978e-08
0.12 6.14286364472786e-08
0.16 1.70736487322388e-07
0.2 3.89718185403566e-07
0.24 8.42114462888457e-07
0.28 1.73308118081657e-06
0.32 3.31861919811346e-06
0.36 5.88979421029866e-06
0.4 9.77649424505649e-06
0.44 1.53345041045449e-05
0.48 2.29004478761145e-05
0.52 3.27401691424551e-05
0.56 4.50173347310471e-05
0.6 5.97875170366099e-05
0.64 7.69967485687961e-05
0.68 9.64771075655439e-05
0.72 0.000117951273664122
0.76 0.000141056183085713
0.8 0.00016538091060788
0.84 0.000185066484118589
0.88 0.000193495958024765
0.92 0.000189837715617108
0.96 0.000173447218481676
1 0.000147175618395292
1.04 0.000114852929820026
1.08 8.07216394060977e-05
1.12 4.97371826245515e-05
1.16 2.51393860033273e-05
1.2 8.7880454828391e-06
1.24 1.06083021214909e-06
1.28 1.02417386207737e-06
1.32 6.86801465226857e-06
1.36 1.6120537957767e-05
1.4 2.61681247456774e-05
1.44 3.47136129506669e-05
1.48 4.01138437542642e-05
1.52 4.15635769906785e-05
1.56 3.90740124966456e-05
1.6 3.33520297932389e-05
1.64 2.55909469201051e-05
1.68 1.72109106285382e-05
1.72 9.59218133634111e-06
1.76 3.84189916524341e-06
1.8 6.3985453311325e-07
1.84 1.77985303874651e-07
1.88 2.18730892562172e-06
1.92 6.03474906805618e-06
1.96 1.0864460096011e-05
2 1.5758414584109e-05
2.04 1.98883915067267e-05
2.08 2.26354348840662e-05
2.12 2.3660746894912e-05
2.16 2.2923161265641e-05
2.2 2.06478905522042e-05
2.24 1.72582922291634e-05
2.28 1.32858258533827e-05
2.32 9.27508807198837e-06
2.36 5.69938039484513e-06
2.4 2.89903597351112e-06
2.44 1.0491480237161e-06
2.48 1.57785338760197e-07
2.52 9.05596600996739e-08
2.56 6.14048256598112e-07
2.6 1.44854609021442e-06
2.64 2.32053240918062e-06
2.68 3.00636367745351e-06
2.72 3.36142485380354e-06
2.76 3.33200917972863e-06
2.8 2.9504717704201e-06
2.84 2.31672390748893e-06
2.88 1.57099758699359e-06
2.92 8.63470077435146e-07
2.96 3.261944401396e-07
3 5.16132039758428e-08
3.04 8.0371321137495e-08
3.08 3.99206902079933e-07
3.12 9.48039918586299e-07
3.16 1.63393050646442e-06
3.2 2.34883261215178e-06
3.24 2.98780444711641e-06
3.28 3.46473227899325e-06
3.32 3.72334299163276e-06
3.36 3.74237002021823e-06
3.4 3.53476161391641e-06
3.44 3.14181446769913e-06
3.48 2.62377325363076e-06
3.52 2.04882224518908e-06
3.56 1.48236913303182e-06
3.6 9.78248647959694e-07
3.64 5.72916541773073e-07
3.68 2.83132828032063e-07
3.72 1.06978797744324e-07
3.76 2.75791187357685e-08
3.8 1.85356993971073e-08
3.84 4.99638709851601e-08
3.88 9.4069426551713e-08
3.92 1.29449300021696e-07
3.96 1.43596022845439e-07
4 1.33472522315112e-07
};
\addlegendentry{Elastic energy (predict)}
\addplot [thick, color0]
table {%
0.04 1.03337456245793e-08
0.08 1.35664786266991e-07
0.12 5.91284975770562e-07
0.16 1.6941050159643e-06
0.2 3.7871860893701e-06
0.24 7.12143849846522e-06
0.28 1.1798403023182e-05
0.32 1.77382785614056e-05
0.36 2.46873022052586e-05
0.4 3.22443917118235e-05
0.44 3.99022203237985e-05
0.48 4.71116049054525e-05
0.52 5.33529792036223e-05
0.56 5.82008974166783e-05
0.6 6.1368618070267e-05
0.64 6.27290050489335e-05
0.68 6.23152967196453e-05
0.72 6.03039162340013e-05
0.76 5.69822355753623e-05
0.8 5.27062307447976e-05
0.84 2.67413561265468e-05
0.88 3.81160508681848e-06
0.92 8.23344429526374e-06
0.96 4.15411405270405e-05
1 9.09312082056371e-05
1.04 0.000145827949564037
1.08 0.000195873364648499
1.12 0.000231383858686004
1.16 0.000247761812151671
1.2 0.000243137310656629
1.24 0.00021956234988807
1.28 0.000181984657613366
1.32 0.000136837761542824
1.36 9.11752983789855e-05
1.4 5.11946441160635e-05
1.44 2.14665665700542e-05
1.48 4.41332649794093e-06
1.52 1.63493889303739e-07
1.56 6.87198712549353e-06
1.6 2.12439670426088e-05
1.64 3.92582756113957e-05
1.68 5.69043170634019e-05
1.72 7.08127736379965e-05
1.76 7.87100612958585e-05
1.8 7.96297518013946e-05
1.84 7.38903456895433e-05
1.88 6.287047919128e-05
1.92 4.86435287989272e-05
1.96 3.35509061343703e-05
2 1.97885716212886e-05
2.04 9.07228410974049e-06
2.08 2.42447070743708e-06
2.12 1.00483617232654e-07
2.16 1.6477889629017e-06
2.2 6.07071218140566e-06
2.24 1.20604485317627e-05
2.28 1.82448310579731e-05
2.32 2.34152149812332e-05
2.36 2.66972160996747e-05
2.4 2.76453920129579e-05
2.44 2.62568285309595e-05
2.48 2.29121931700549e-05
2.52 1.82633395463518e-05
2.56 1.30925471209404e-05
2.6 8.1696465389708e-06
2.64 4.13019274304678e-06
2.68 1.39136267517732e-06
2.72 1.14011478550677e-07
2.76 2.10810204232255e-07
2.8 1.39302279764024e-06
2.84 3.2432870877752e-06
2.88 5.29928506202171e-06
2.92 7.13345602814569e-06
2.96 8.41651578351676e-06
3 8.95676739339406e-06
3.04 8.71212915549131e-06
3.08 7.77659003065237e-06
3.12 6.34666603950394e-06
3.16 4.67589252491194e-06
3.2 3.0262375690699e-06
3.24 1.62463181546243e-06
3.28 6.30902978470318e-07
3.32 1.20738077223356e-07
3.36 8.44105905427616e-08
3.4 4.39385320236638e-07
3.44 1.05294175827266e-06
3.48 1.76986437661937e-06
3.52 2.44009522008341e-06
3.56 2.94192457004979e-06
3.6 3.19757359675385e-06
3.64 3.17980454870719e-06
3.68 2.90947978393926e-06
3.72 2.44576547029707e-06
3.76 1.87164315012741e-06
3.8 1.27746122571765e-06
3.84 7.45527001476668e-07
3.88 3.38040185135191e-07
3.92 8.98502582399452e-08
3.96 6.5519150671644e-09
4 6.75100964791341e-08
};
\addlegendentry{Kinetic energy (predict)}
\addplot [thick, blue, dashed]
table {%
0.04 7.85460375549568e-10
0.08 1.29385745317865e-08
0.12 6.10831515727957e-08
0.16 1.69126502492093e-07
0.2 3.86626322278872e-07
0.24 8.38741776659897e-07
0.28 1.73010908494601e-06
0.32 3.31240966629988e-06
0.36 5.8729765937054e-06
0.4 9.74279174049599e-06
0.44 1.52783975400561e-05
0.48 2.28117109709718e-05
0.52 3.26000192504994e-05
0.56 4.47996594869068e-05
0.6 5.94632925177373e-05
0.64 7.65340790951511e-05
0.68 9.58369615944118e-05
0.72 0.000117086143756048
0.76 0.000139913704712471
0.8 0.000163909003577168
0.84 0.000183232121114631
0.88 0.000191356416657401
0.92 0.000187443815327742
0.96 0.00017087279253982
1 0.000144595022299599
1.04 0.000112355753639126
1.08 7.85230510444668e-05
1.12 4.79975615267744e-05
1.16 2.39212816882432e-05
1.2 8.11670994257122e-06
1.24 8.6420021019426e-07
1.28 1.21854341435923e-06
1.32 7.32367720288557e-06
1.36 1.66587215207599e-05
1.4 2.65969198003616e-05
1.44 3.48539147490143e-05
1.48 3.98486881452682e-05
1.52 4.08468441672001e-05
1.56 3.79322857618145e-05
1.6 3.18859575035845e-05
1.64 2.3964165934668e-05
1.68 1.56297826719613e-05
1.72 8.26912968855741e-06
1.76 2.95664425972882e-06
1.8 3.0891852084766e-07
1.84 4.34930817290378e-07
1.88 2.97568633364951e-06
1.92 7.21362152888169e-06
1.96 1.222786945533e-05
2 1.70669520529119e-05
2.04 2.09068699368213e-05
2.08 2.31695157094185e-05
2.12 2.35863800564685e-05
2.16 2.22048900642299e-05
2.2 1.93437576815043e-05
2.24 1.55106519482187e-05
2.28 1.12995704029149e-05
2.32 7.28702607396684e-06
2.36 3.94409171765362e-06
2.4 1.57670848580388e-06
2.44 3.00098101857313e-07
2.48 4.69826984184023e-08
2.52 6.03853923800329e-07
2.56 1.66593678855245e-06
2.6 2.8995113420868e-06
2.64 4.00053567778608e-06
2.68 4.74041196811566e-06
2.72 4.99316072342954e-06
2.76 4.74197742866209e-06
2.8 4.06682769142837e-06
2.84 3.11753405068219e-06
2.88 2.07867954821115e-06
2.92 1.13314385016584e-06
2.96 4.30510992264799e-07
3 6.49414718818467e-08
3.04 6.50097066574961e-08
3.08 3.95688761661004e-07
3.12 9.70699931143956e-07
3.16 1.67191994374596e-06
3.2 2.37182699459636e-06
3.24 2.95492876863342e-06
3.28 3.33481892435258e-06
3.32 3.46460556043018e-06
3.36 3.33982169365596e-06
3.4 2.99424608309499e-06
3.44 2.49018479383531e-06
3.48 1.90543585931342e-06
3.52 1.31944985161927e-06
3.56 8.00991866284652e-07
3.6 3.99091915177253e-07
3.64 1.38304664533375e-07
3.68 1.84862469426026e-08
3.72 1.85181104211783e-08
3.76 1.02869452858054e-07
3.8 2.29553721770825e-07
3.84 3.5800385788982e-07
3.88 4.55591292589234e-07
3.92 5.01908704114064e-07
3.96 4.90406699147555e-07
4 4.27472218664111e-07
};
\addlegendentry{Elastic energy (truth)}
\addplot [thick, color1, dashed]
table {%
0.04 1.03752789164385e-08
0.08 1.35746042780952e-07
0.12 5.90799402535325e-07
0.16 1.69272961508951e-06
0.2 3.78326009397788e-06
0.24 7.11051526067139e-06
0.28 1.17727189289004e-05
0.32 1.76872701998112e-05
0.36 2.46000229783934e-05
0.4 3.21085144900626e-05
0.44 3.97031928744417e-05
0.48 4.68336296149878e-05
0.52 5.2981102666505e-05
0.56 5.77234499034516e-05
0.6 6.07782808787971e-05
0.64 6.20235750728776e-05
0.68 6.14990386799226e-05
0.72 5.93887833180376e-05
0.76 5.59879235181381e-05
0.8 5.16585957188704e-05
0.84 2.59648578461333e-05
0.88 3.63019241564291e-06
0.92 8.68184341332422e-06
0.96 4.25894951804428e-05
1 9.21619491527475e-05
1.04 0.000147136085027575
1.08 0.000196814669963378
1.12 0.000231746084659872
1.16 0.000247404840496401
1.2 0.000241881929402964
1.24 0.000217487032431139
1.28 0.000179198783785435
1.32 0.000133621301613806
1.36 8.79124978034448e-05
1.4 4.82949648000729e-05
1.44 1.93513605164308e-05
1.48 3.40090007359838e-06
1.52 4.31221979857194e-07
1.56 8.40830873226348e-06
1.6 2.38331845194703e-05
1.64 4.25146449439119e-05
1.68 6.03247287537295e-05
1.72 7.38628423692687e-05
1.76 8.09136582382594e-05
1.8 8.06503702921693e-05
1.84 7.35912037521411e-05
1.88 6.1338768498593e-05
1.92 4.61776176532231e-05
1.96 3.06108968988903e-05
2 1.69199251383963e-05
2.04 6.81644269599969e-06
2.08 1.23161183709461e-06
2.12 2.5954284135086e-07
2.16 3.24473564742378e-06
2.2 8.98115448887411e-06
2.24 1.59764829040614e-05
2.28 2.27301341367488e-05
2.32 2.79779863215677e-05
2.36 3.08680485377886e-05
2.4 3.10471028906081e-05
2.44 2.86553396138302e-05
2.48 2.42414255218618e-05
2.52 1.86218052511456e-05
2.56 1.27141062420588e-05
2.6 7.3750653530555e-06
2.64 3.26877200983906e-06
2.68 7.82853523719131e-07
2.72 2.05122144473979e-10
2.76 7.23861164358763e-07
2.8 2.54425531805151e-06
2.84 4.93256757104111e-06
2.88 7.34166294983429e-06
2.92 9.29722277372985e-06
2.96 1.04654622364904e-05
3 1.06893620946925e-05
3.04 9.99148532374175e-06
3.08 8.54714908011415e-06
3.12 6.63607054473963e-06
3.16 4.58309008908591e-06
3.2 2.69902491137218e-06
3.24 1.23128420427073e-06
3.28 3.31075373702627e-07
3.32 4.04628199831165e-08
3.36 2.98894070085596e-07
3.4 9.65679398322405e-07
3.44 1.8527533044652e-06
3.48 2.76108286950393e-06
3.52 3.5143283005695e-06
3.56 3.98461014360729e-06
3.6 4.10717696161686e-06
3.64 3.88296599177795e-06
3.68 3.37016940713539e-06
3.72 2.66755643837544e-06
3.76 1.89329109397664e-06
3.8 1.16327098653821e-06
3.84 5.7256605995028e-07
3.88 1.82587689502354e-07
3.92 1.53533192508257e-08
3.96 5.48844255437542e-08
4 2.54608774133109e-07
};
\addlegendentry{Kinetic energy (truth)}
\end{axis}

\end{tikzpicture}


==> plt_loss_convergence.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.0235294117647059,0.156862745098039}
\definecolor{color2}{rgb}{0.47843137254902,0.407843137254902,0.650980392156863}
\definecolor{color3}{rgb}{0.274509803921569,0.470588235294118,0.129411764705882}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!93.3333333333333!black
},
log basis y={10},
tick pos=left,
width=0.6\textwidth,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle iteration\)},
xmajorgrids,
xmin=0.35, xmax=14.65,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={Loss},
ymajorgrids,
ymin=0.000251832935434445, ymax=0.345527640898305,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
1 0.233947804866796
2 0.0149157959690183
3 0.00309658581742947
4 0.00195501292722077
5 0.00126875405309699
6 0.000616705459490229
7 0.000401082537639969
8 0.000397553861970357
9 0.000395764614107594
10 0.000387873438317473
11 0.000375571787281794
12 0.000359289391075803
13 0.000350013778477817
14 0.000349719836910302
};
\addlegendentry{$2\%$ noise}
\addplot [thick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.240886880121253
2 0.0176945480573462
3 0.00481172780221422
4 0.00353382180448269
5 0.00268611422694161
6 0.00189912413005166
7 0.00161824289337072
8 0.00161369831751755
9 0.00161119416483475
10 0.00160021530437584
11 0.00158320055598934
12 0.00156115431128344
13 0.00154936749120421
14 0.00154892388832997
};
\addlegendentry{$4\%$ noise}
\addplot [thick, color2, mark=*, mark size=1, mark options={solid}]
table {%
1 0.248676048931309
2 0.021179992870255
3 0.00681156982325201
4 0.0054406578403433
5 0.0045615122569166
6 0.0037399084941407
7 0.00343335012129681
8 0.00343044899782337
9 0.00343032114729377
10 0.00342979924469594
11 0.00342637103374873
12 0.00342476825776582
13 0.00342440962825711
14 0.00342440378508464
};
\addlegendentry{$6\%$ noise}
\addplot [thick, color3, mark=*, mark size=1, mark options={solid}]
table {%
1 0.248814138911648
2 0.0218331096870561
3 0.00851141910682748
4 0.00719869638533542
5 0.00623375448453886
6 0.00530841631554953
7 0.00487367080331783
8 0.00483570861526034
9 0.00479248312832013
10 0.00466592178975209
11 0.00448267413784649
12 0.00433838333554307
13 0.0043046146242061
14 0.00430258619424591
};
\addlegendentry{$8\%$ noise}
\end{axis}

\end{tikzpicture}


==> plt_tip_displacement_noise2_M8.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!93.3333333333333!black
},
tick pos=left,
width=\textwidth,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.158, xmax=4.198,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={Tip displacement},
ymajorgrids,
ymin=-0.102783378216812, ymax=0.20243957110851,
ytick style={color=black}
]
\addplot [thick, white!50.1960784313725!black]
table {%
0.04 0.000118245622784269
0.08 0.00062121067950784
0.12 0.00174373105008721
0.16 0.00366579387251918
0.2 0.00655908769417644
0.24 0.0105487347275054
0.28 0.0156920213840331
0.32 0.0219895634889271
0.36 0.0294014987415853
0.4 0.0378507035787044
0.44 0.047228726080069
0.48 0.0574053104663192
0.52 0.068238402874897
0.56 0.0795819015147969
0.6 0.09129265513684
0.64 0.103236642151981
0.68 0.115294053777973
0.72 0.127362727389473
0.76 0.139360342893173
0.8 0.151225376588065
0.84 0.160433796798694
0.88 0.163733178588812
0.92 0.161517476784078
0.96 0.154714721016651
1 0.143342868415664
1.04 0.128240714155524
1.08 0.11074571269518
1.12 0.0920327695704013
1.16 0.0729942824753509
1.2 0.0544926342540255
1.24 0.0372996008327564
1.28 0.022013847281947
1.32 0.00903946920135941
1.36 -0.001377168026714
1.4 -0.00913919528502781
1.44 -0.0142887695845025
1.48 -0.0169897318144086
1.52 -0.0174979021033599
1.56 -0.0161372629569025
1.6 -0.013274109190398
1.64 -0.0092952263765727
1.68 -0.004584411320193
1.72 0.000494517097781838
1.76 0.0056132914714162
1.8 0.0104892466516876
1.84 0.0148935271901225
1.88 0.0186536957463515
1.92 0.021654875871796
1.96 0.0238364824132723
2 0.0251879219153225
2.04 0.0257415217661726
2.08 0.0255652817145896
2.12 0.0247540218066475
2.16 0.0234212079779176
2.2 0.0216903764543967
2.24 0.019688012008555
2.28 0.0175365259941899
2.32 0.0153490836798642
2.36 0.0132250654137318
2.4 0.0112473351527346
2.44 0.00948033275987298
2.48 0.00796962967209247
2.52 0.00674217253984115
2.56 0.0058077427299394
2.6 0.0051607149881574
2.64 0.00478264404062891
2.68 0.00464481145333461
2.72 0.00471120411661611
2.76 0.00494114935555268
2.8 0.00529210261169478
2.84 0.00572187157402617
2.88 0.00619066105248366
2.92 0.00666258885662663
2.96 0.00710700953563177
3 0.00749915400923759
3.04 0.00782057021816032
3.08 0.00805908659334177
3.12 0.00820856887746814
3.16 0.0082682296006404
3.2 0.00824199048099535
3.24 0.00813764628892795
3.28 0.00796592824947189
3.32 0.00773941075596619
3.36 0.00747177752283447
3.4 0.00717695559251578
3.44 0.00686831397936787
3.48 0.00655816470722358
3.52 0.00625739477413983
3.56 0.00597491648730938
3.6 0.00571761888721662
3.64 0.00549032011954107
3.68 0.00529579931715787
3.72 0.00513490223048219
3.76 0.00500684264906361
3.8 0.00490941904037512
3.84 0.00483933103517193
3.88 0.00479248729765594
3.92 0.00476433706202038
3.96 0.00475013182360721
4 0.00474519323116127
};
\addlegendentry{initial}
\addplot [thick, red]
table {%
0.04 0.000141403212483305
0.08 0.000727139658382032
0.12 0.0019928765457489
0.16 0.00409305457398032
0.2 0.00720313478372924
0.24 0.011526405647341
0.28 0.017226035342861
0.32 0.0243462668879588
0.36 0.0328363380556222
0.4 0.0426152515055073
0.44 0.0535894573448172
0.48 0.0656303482561864
0.52 0.0785580874274052
0.56 0.0921545102766314
0.6 0.106195534914024
0.64 0.120469334733909
0.68 0.134774754578278
0.72 0.148918868075833
0.76 0.162725050090429
0.8 0.176046612294113
0.84 0.185805595647714
0.88 0.188397072851195
0.92 0.184892552655286
0.96 0.176756741893278
1 0.163421727502714
1.04 0.144186649060192
1.08 0.119774965229377
1.12 0.092624906928037
1.16 0.0648041851193486
1.2 0.0371220709912933
1.24 0.0100497706786711
1.28 -0.0154593412724
1.32 -0.0380860172017209
1.36 -0.0567448982481977
1.4 -0.0710101260412885
1.44 -0.0808495013476328
1.48 -0.0862303627190559
1.52 -0.0871011951960468
1.56 -0.0836093150128209
1.6 -0.0762244838434257
1.64 -0.0656363860710198
1.68 -0.0525651413729985
1.72 -0.0377018150640613
1.76 -0.021759709751901
1.8 -0.00550546573905605
1.84 0.0102974508979605
1.88 0.0249735589912001
1.92 0.0379764947668403
1.96 0.0488749512947745
2 0.0573378780152472
2.04 0.0631459821385958
2.08 0.0662145036531906
2.12 0.0665954934393178
2.16 0.0644575731248965
2.2 0.0600595141228581
2.24 0.0537339632550264
2.28 0.0458754490075709
2.32 0.0369234148547953
2.36 0.0273368747419296
2.4 0.0175692544388485
2.44 0.00804867523110216
2.48 -0.000835653248802475
2.52 -0.00874611208412305
2.56 -0.0154085819339795
2.6 -0.0206219046781395
2.64 -0.0242617088640482
2.68 -0.0262798440590519
2.72 -0.0267004232793765
2.76 -0.0256143766541088
2.8 -0.0231715929183793
2.84 -0.0195708280595693
2.88 -0.0150473431122194
2.92 -0.00986016348652699
2.96 -0.004279310072997
3 0.0014262672984476
3.04 0.00700017038167404
3.08 0.0122087112059183
3.12 0.0168497631512438
3.16 0.0207592803015302
3.2 0.0238158069637339
3.24 0.025942651165665
3.28 0.0271082929497722
3.32 0.0273247620074536
3.36 0.0266442797316815
3.4 0.0251542231344461
3.44 0.0229710068264361
3.48 0.0202330494778292
3.52 0.0170934295205748
3.56 0.0137122863461301
3.6 0.0102495288102531
3.64 0.0068578367112824
3.68 0.00367661942026999
3.72 0.000826865809486706
3.76 -0.00159279647083615
3.8 -0.00350886563335174
3.84 -0.00487442406372409
3.88 -0.00566943910291296
3.92 -0.00589977986175852
3.96 -0.00559527072699511
4 -0.0048067484040753
};
\addlegendentry{predict}
\addplot [thick, blue, dashed]
table {%
0.04 0.000140014946965442
0.08 0.000720146717751033
0.12 0.00197602267077028
0.16 0.00406630075681433
0.2 0.00717070410748714
0.24 0.0114893991065329
0.28 0.0171729726273926
0.32 0.024257281776499
0.36 0.0326987267658206
0.4 0.0424285762379663
0.44 0.0533561451606472
0.48 0.0653477803735181
0.52 0.0782216355847187
0.56 0.0917665500780245
0.6 0.105768777825507
0.64 0.120020810406467
0.68 0.13431974543689
0.72 0.148471557674555
0.76 0.162302327107032
0.8 0.175668855199718
0.84 0.185522230487431
0.88 0.18828550757443
0.92 0.184970468489367
0.96 0.176949786809227
1 0.163648549526998
1.04 0.144513464918043
1.08 0.120465058402529
1.12 0.0938621424309684
1.16 0.0664515627481474
1.2 0.0389259722493751
1.24 0.0119400428918729
1.28 -0.0133907463580785
1.32 -0.0358070142020983
1.36 -0.0544105602562812
1.4 -0.0688506245285249
1.44 -0.0789778438919373
1.48 -0.084635381533005
1.52 -0.085780796079188
1.56 -0.0826372626027194
1.6 -0.0756914754040303
1.64 -0.0655601174438489
1.68 -0.0528848704188393
1.72 -0.0383460996403683
1.76 -0.0226868952813502
1.8 -0.00668067250678404
1.84 0.00893899235555523
1.88 0.0235251969504032
1.92 0.0365269785765645
1.96 0.0474860865811452
2 0.0560516421229767
2.04 0.0619996785684976
2.08 0.0652405704349508
2.12 0.0658084515552972
2.16 0.063845892791152
2.2 0.0595906964641053
2.24 0.0533642771868648
2.28 0.0455538520527164
2.32 0.0365899952850025
2.36 0.0269230692316715
2.4 0.0170034009417749
2.44 0.00726331748549851
2.48 -0.00189933798223835
2.52 -0.0101368920634583
2.56 -0.0171639299778142
2.6 -0.0227654455213741
2.64 -0.0268005958154968
2.68 -0.0292039639538364
2.72 -0.0299836054833175
2.76 -0.029216308487116
2.8 -0.0270396011135873
2.84 -0.0236419008618425
2.88 -0.0192510248631362
2.92 -0.0141221757337677
2.96 -0.00852523851599646
3 -0.00273240247510174
3.04 0.00299372321993861
3.08 0.00841051249141467
3.12 0.0133044487767333
3.16 0.0174982532606038
3.2 0.0208561842723831
3.24 0.0232869690622002
3.28 0.0247448201422215
3.32 0.0252284369980071
3.36 0.024778225818181
3.4 0.0234717489664883
3.44 0.021418097623957
3.48 0.0187510972575327
3.52 0.01562205134893
3.56 0.0121921386114816
3.6 0.00862492875073749
3.64 0.00507921253767717
3.68 0.00170264485593567
3.72 -0.00137393298059126
3.76 -0.00404094126616981
3.8 -0.00621333745426983
3.84 -0.00783261341346062
3.88 -0.00886760117944158
3.92 -0.00931399360396492
3.96 -0.00919282589177759
4 -0.00854787571613503
};
\addlegendentry{truth}
\addplot [thick, black, dotted, mark=*, mark size=1, mark options={solid}]
table {%
0.04 0.00263455839575781
0.08 -0.002768834264949
0.12 0.00471665531148722
0.16 0.000819980442550852
0.2 0.00745865425091229
0.24 0.00541509551713187
0.28 0.0195955817378688
0.32 0.0221057928620117
0.36 0.0354855076615275
0.4 0.0407406194509883
0.44 0.054256087803833
0.48 0.0708944697672547
0.52 0.0779018478469223
0.56 0.0902436968352044
0.6 0.103912436507673
0.64 0.120331015659519
0.68 0.136297062207103
0.72 0.154469208660415
0.76 0.163846227630237
0.8 0.176918167176307
0.84 0.180600852687397
0.88 0.188565800684632
0.92 0.185405983077198
0.96 0.17696610601582
1 0.164644157589573
1.04 0.148431011685209
1.08 0.116062241869832
1.12 0.0898161018182711
1.16 0.0695625062745938
1.2 0.0374304940373879
1.24 0.00327812522441662
1.28 -0.0134804124349707
1.32 -0.0414345625533668
1.36 -0.0583063441177873
1.4 -0.0719437028006026
1.44 -0.0726716039230485
1.48 -0.0889096077929335
1.52 -0.084660514015973
1.56 -0.0793370163362308
1.6 -0.0791853933634988
1.64 -0.0639074255851893
1.68 -0.0580042547991485
1.72 -0.0342074043012132
1.76 -0.0246905562637477
1.8 -0.00617963819324681
1.84 0.00713240342334817
1.88 0.0285898504144725
1.92 0.0395600243399998
1.96 0.0472582098787436
2 0.0583131871358988
};
\addlegendentry{data}
\end{axis}

\end{tikzpicture}


==> plt_tip_displacement_noise4_M8.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!93.3333333333333!black
},
tick pos=left,
width=\textwidth,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.158, xmax=4.198,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={Tip displacement},
ymajorgrids,
ymin=-0.104290375265822, ymax=0.20407755483203,
ytick style={color=black}
]
\addplot [thick, white!50.1960784313725!black]
table {%
0.04 0.000118245622784269
0.08 0.00062121067950784
0.12 0.00174373105008721
0.16 0.00366579387251918
0.2 0.00655908769417644
0.24 0.0105487347275054
0.28 0.0156920213840331
0.32 0.0219895634889271
0.36 0.0294014987415853
0.4 0.0378507035787044
0.44 0.047228726080069
0.48 0.0574053104663192
0.52 0.068238402874897
0.56 0.0795819015147969
0.6 0.09129265513684
0.64 0.103236642151981
0.68 0.115294053777973
0.72 0.127362727389473
0.76 0.139360342893173
0.8 0.151225376588065
0.84 0.160433796798694
0.88 0.163733178588812
0.92 0.161517476784078
0.96 0.154714721016651
1 0.143342868415664
1.04 0.128240714155524
1.08 0.11074571269518
1.12 0.0920327695704013
1.16 0.0729942824753509
1.2 0.0544926342540255
1.24 0.0372996008327564
1.28 0.022013847281947
1.32 0.00903946920135941
1.36 -0.001377168026714
1.4 -0.00913919528502781
1.44 -0.0142887695845025
1.48 -0.0169897318144086
1.52 -0.0174979021033599
1.56 -0.0161372629569025
1.6 -0.013274109190398
1.64 -0.0092952263765727
1.68 -0.004584411320193
1.72 0.000494517097781838
1.76 0.0056132914714162
1.8 0.0104892466516876
1.84 0.0148935271901225
1.88 0.0186536957463515
1.92 0.021654875871796
1.96 0.0238364824132723
2 0.0251879219153225
2.04 0.0257415217661726
2.08 0.0255652817145896
2.12 0.0247540218066475
2.16 0.0234212079779176
2.2 0.0216903764543967
2.24 0.019688012008555
2.28 0.0175365259941899
2.32 0.0153490836798642
2.36 0.0132250654137318
2.4 0.0112473351527346
2.44 0.00948033275987298
2.48 0.00796962967209247
2.52 0.00674217253984115
2.56 0.0058077427299394
2.6 0.0051607149881574
2.64 0.00478264404062891
2.68 0.00464481145333461
2.72 0.00471120411661611
2.76 0.00494114935555268
2.8 0.00529210261169478
2.84 0.00572187157402617
2.88 0.00619066105248366
2.92 0.00666258885662663
2.96 0.00710700953563177
3 0.00749915400923759
3.04 0.00782057021816032
3.08 0.00805908659334177
3.12 0.00820856887746814
3.16 0.0082682296006404
3.2 0.00824199048099535
3.24 0.00813764628892795
3.28 0.00796592824947189
3.32 0.00773941075596619
3.36 0.00747177752283447
3.4 0.00717695559251578
3.44 0.00686831397936787
3.48 0.00655816470722358
3.52 0.00625739477413983
3.56 0.00597491648730938
3.6 0.00571761888721662
3.64 0.00549032011954107
3.68 0.00529579931715787
3.72 0.00513490223048219
3.76 0.00500684264906361
3.8 0.00490941904037512
3.84 0.00483933103517193
3.88 0.00479248729765594
3.92 0.00476433706202038
3.96 0.00475013182360721
4 0.00474519323116127
};
\addlegendentry{initial}
\addplot [thick, red]
table {%
0.04 0.000143549636164334
0.08 0.000736364621017585
0.12 0.00201352165316616
0.16 0.00412600129892021
0.2 0.00724589903296464
0.24 0.011581374475406
0.28 0.0173092898162955
0.32 0.0244812438492765
0.36 0.0330406185529733
0.4 0.0428990262637787
0.44 0.0539638022068975
0.48 0.0661127066176821
0.52 0.079168594325316
0.56 0.0929067496893584
0.6 0.107093345848913
0.64 0.1215122425935
0.68 0.135962843336045
0.72 0.150251688984689
0.76 0.164197380310327
0.8 0.177646983846285
0.84 0.187474584752092
0.88 0.190060830736673
0.92 0.186547117907172
0.96 0.178458962844433
1 0.165229231843129
1.04 0.145988429931061
1.08 0.121273071339917
1.12 0.0936438321555338
1.16 0.0654401738131413
1.2 0.0375099116278114
1.24 0.0101584101423984
1.28 -0.0157759467951273
1.32 -0.0389037047503858
1.36 -0.0579502218585684
1.4 -0.0724189491638711
1.44 -0.0823853200921954
1.48 -0.0879188042584641
1.52 -0.088950666748365
1.56 -0.085543771790919
1.6 -0.0781377069948307
1.64 -0.0674921223679884
1.68 -0.0544129410453594
1.72 -0.0396102252561249
1.76 -0.0237670304308738
1.8 -0.00763829417843325
1.84 0.00797864499886284
1.88 0.0223650185943867
1.92 0.0349672007355288
1.96 0.0453813757360393
2 0.0533036463350761
2.04 0.0585225380062685
2.08 0.0609557069080356
2.12 0.0606741162717506
2.16 0.0578830868726836
2.2 0.0528785173165565
2.24 0.0460179367572134
2.28 0.0377122694509837
2.32 0.0284188377873272
2.36 0.0186176538338877
2.4 0.00877862561702467
2.44 -0.000665004698136279
2.48 -0.00932920148408594
2.52 -0.0168863734407116
2.56 -0.0230747989705117
2.6 -0.0277102183048893
2.64 -0.0306918975867496
2.68 -0.0320007534280247
2.72 -0.0316916595125951
2.76 -0.0298852866573318
2.8 -0.0267598483879854
2.84 -0.0225411877010454
2.88 -0.0174893728825707
2.92 -0.0118838410968814
2.96 -0.00600896769911867
3 -0.000141879994012869
3.04 0.0054585809598718
3.08 0.0105619379774132
3.12 0.0149750253398926
3.16 0.0185483234549525
3.2 0.0211795792354285
3.24 0.0228146952748893
3.28 0.0234469535981619
3.32 0.0231143474180112
3.36 0.0218952020293435
3.4 0.0199019309860128
3.44 0.017273661483339
3.48 0.0141682127569404
3.52 0.0107540643334667
3.56 0.00720224703858392
3.6 0.00367867431515661
3.64 0.000336978381917746
3.68 -0.00268743110786547
3.72 -0.00528215499072595
3.76 -0.00736117346931019
3.8 -0.00886690316139874
3.84 -0.00977086536421898
3.88 -0.0100731034032091
3.92 -0.00980024211928659
3.96 -0.00900257518975153
4 -0.00775021497388213
};
\addlegendentry{predict}
\addplot [thick, blue, dashed]
table {%
0.04 0.000140014946965442
0.08 0.000720146717751033
0.12 0.00197602267077028
0.16 0.00406630075681433
0.2 0.00717070410748714
0.24 0.0114893991065329
0.28 0.0171729726273926
0.32 0.024257281776499
0.36 0.0326987267658206
0.4 0.0424285762379663
0.44 0.0533561451606472
0.48 0.0653477803735181
0.52 0.0782216355847187
0.56 0.0917665500780245
0.6 0.105768777825507
0.64 0.120020810406467
0.68 0.13431974543689
0.72 0.148471557674555
0.76 0.162302327107032
0.8 0.175668855199718
0.84 0.185522230487431
0.88 0.18828550757443
0.92 0.184970468489367
0.96 0.176949786809227
1 0.163648549526998
1.04 0.144513464918043
1.08 0.120465058402529
1.12 0.0938621424309684
1.16 0.0664515627481474
1.2 0.0389259722493751
1.24 0.0119400428918729
1.28 -0.0133907463580785
1.32 -0.0358070142020983
1.36 -0.0544105602562812
1.4 -0.0688506245285249
1.44 -0.0789778438919373
1.48 -0.084635381533005
1.52 -0.085780796079188
1.56 -0.0826372626027194
1.6 -0.0756914754040303
1.64 -0.0655601174438489
1.68 -0.0528848704188393
1.72 -0.0383460996403683
1.76 -0.0226868952813502
1.8 -0.00668067250678404
1.84 0.00893899235555523
1.88 0.0235251969504032
1.92 0.0365269785765645
1.96 0.0474860865811452
2 0.0560516421229767
2.04 0.0619996785684976
2.08 0.0652405704349508
2.12 0.0658084515552972
2.16 0.063845892791152
2.2 0.0595906964641053
2.24 0.0533642771868648
2.28 0.0455538520527164
2.32 0.0365899952850025
2.36 0.0269230692316715
2.4 0.0170034009417749
2.44 0.00726331748549851
2.48 -0.00189933798223835
2.52 -0.0101368920634583
2.56 -0.0171639299778142
2.6 -0.0227654455213741
2.64 -0.0268005958154968
2.68 -0.0292039639538364
2.72 -0.0299836054833175
2.76 -0.029216308487116
2.8 -0.0270396011135873
2.84 -0.0236419008618425
2.88 -0.0192510248631362
2.92 -0.0141221757337677
2.96 -0.00852523851599646
3 -0.00273240247510174
3.04 0.00299372321993861
3.08 0.00841051249141467
3.12 0.0133044487767333
3.16 0.0174982532606038
3.2 0.0208561842723831
3.24 0.0232869690622002
3.28 0.0247448201422215
3.32 0.0252284369980071
3.36 0.024778225818181
3.4 0.0234717489664883
3.44 0.021418097623957
3.48 0.0187510972575327
3.52 0.01562205134893
3.56 0.0121921386114816
3.6 0.00862492875073749
3.64 0.00507921253767717
3.68 0.00170264485593567
3.72 -0.00137393298059126
3.76 -0.00404094126616981
3.8 -0.00621333745426983
3.84 -0.00783261341346062
3.88 -0.00886760117944158
3.92 -0.00931399360396492
3.96 -0.00919282589177759
4 -0.00854787571613503
};
\addlegendentry{truth}
\addplot [thick, black, dotted, mark=*, mark size=1, mark options={solid}]
table {%
0.04 0.0166137947147885
0.08 -0.00162425060283778
0.12 -0.0040255236280863
0.16 0.00481024322941967
0.2 0.00673834974091081
0.24 0.0057428517145312
0.28 0.0168522929675824
0.32 0.0254690678594992
0.36 0.0296902696599192
0.4 0.0544936713446367
0.44 0.0614284258588205
0.48 0.0723830481423409
0.52 0.0835422061208028
0.56 0.0865390578861302
0.6 0.0842668657692423
0.64 0.11946044507611
0.68 0.135658995779456
0.72 0.145474197971888
0.76 0.172511756063818
0.8 0.185903588616642
0.84 0.188800981236581
0.88 0.180977811961572
0.92 0.181324674238366
0.96 0.178026151981149
1 0.170058442524249
1.04 0.137391213867391
1.08 0.139394293340992
1.12 0.0987708818637127
1.16 0.0484863693290145
1.2 0.0372231293858098
1.24 0.0185613481216107
1.28 -0.0111871704420976
1.32 -0.042664872747447
1.36 -0.067041571834822
1.4 -0.0669125837529158
1.44 -0.0902736511704655
1.48 -0.0781234368501319
1.52 -0.0880618548646067
1.56 -0.0853337996076662
1.6 -0.0881056724819281
1.64 -0.0669944000766336
1.68 -0.0490322679772017
1.72 -0.0323493746450829
1.76 -0.0327407597753244
1.8 0.000371025798785967
1.84 0.00138215111697797
1.88 0.0267238666104581
1.92 0.024910929001025
1.96 0.050870266217967
2 0.054361324356334
};
\addlegendentry{data}
\end{axis}

\end{tikzpicture}


==> plt_tip_displacement_noise6_M8.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!93.3333333333333!black
},
tick pos=left,
width=\textwidth,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.158, xmax=4.198,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={Tip displacement},
ymajorgrids,
ymin=-0.107298984180571, ymax=0.213198865819995,
ytick style={color=black}
]
\addplot [thick, white!50.1960784313725!black]
table {%
0.04 0.000118245622784269
0.08 0.00062121067950784
0.12 0.00174373105008721
0.16 0.00366579387251918
0.2 0.00655908769417644
0.24 0.0105487347275054
0.28 0.0156920213840331
0.32 0.0219895634889271
0.36 0.0294014987415853
0.4 0.0378507035787044
0.44 0.047228726080069
0.48 0.0574053104663192
0.52 0.068238402874897
0.56 0.0795819015147969
0.6 0.09129265513684
0.64 0.103236642151981
0.68 0.115294053777973
0.72 0.127362727389473
0.76 0.139360342893173
0.8 0.151225376588065
0.84 0.160433796798694
0.88 0.163733178588812
0.92 0.161517476784078
0.96 0.154714721016651
1 0.143342868415664
1.04 0.128240714155524
1.08 0.11074571269518
1.12 0.0920327695704013
1.16 0.0729942824753509
1.2 0.0544926342540255
1.24 0.0372996008327564
1.28 0.022013847281947
1.32 0.00903946920135941
1.36 -0.001377168026714
1.4 -0.00913919528502781
1.44 -0.0142887695845025
1.48 -0.0169897318144086
1.52 -0.0174979021033599
1.56 -0.0161372629569025
1.6 -0.013274109190398
1.64 -0.0092952263765727
1.68 -0.004584411320193
1.72 0.000494517097781838
1.76 0.0056132914714162
1.8 0.0104892466516876
1.84 0.0148935271901225
1.88 0.0186536957463515
1.92 0.021654875871796
1.96 0.0238364824132723
2 0.0251879219153225
2.04 0.0257415217661726
2.08 0.0255652817145896
2.12 0.0247540218066475
2.16 0.0234212079779176
2.2 0.0216903764543967
2.24 0.019688012008555
2.28 0.0175365259941899
2.32 0.0153490836798642
2.36 0.0132250654137318
2.4 0.0112473351527346
2.44 0.00948033275987298
2.48 0.00796962967209247
2.52 0.00674217253984115
2.56 0.0058077427299394
2.6 0.0051607149881574
2.64 0.00478264404062891
2.68 0.00464481145333461
2.72 0.00471120411661611
2.76 0.00494114935555268
2.8 0.00529210261169478
2.84 0.00572187157402617
2.88 0.00619066105248366
2.92 0.00666258885662663
2.96 0.00710700953563177
3 0.00749915400923759
3.04 0.00782057021816032
3.08 0.00805908659334177
3.12 0.00820856887746814
3.16 0.0082682296006404
3.2 0.00824199048099535
3.24 0.00813764628892795
3.28 0.00796592824947189
3.32 0.00773941075596619
3.36 0.00747177752283447
3.4 0.00717695559251578
3.44 0.00686831397936787
3.48 0.00655816470722358
3.52 0.00625739477413983
3.56 0.00597491648730938
3.6 0.00571761888721662
3.64 0.00549032011954107
3.68 0.00529579931715787
3.72 0.00513490223048219
3.76 0.00500684264906361
3.8 0.00490941904037512
3.84 0.00483933103517193
3.88 0.00479248729765594
3.92 0.00476433706202038
3.96 0.00475013182360721
4 0.00474519323116127
};
\addlegendentry{initial}
\addplot [thick, red]
table {%
0.04 0.000141144856410368
0.08 0.000725672174315022
0.12 0.00198858537681626
0.16 0.0040842105907112
0.2 0.00718838990203087
0.24 0.0115041628817007
0.28 0.0171925087434446
0.32 0.0242943203300172
0.36 0.0327563934126299
0.4 0.0424965623515762
0.44 0.0534200187503029
0.48 0.0653959315074339
0.52 0.078241909534846
0.56 0.0917382571784026
0.6 0.105660824058266
0.64 0.11979835385553
0.68 0.133950194719219
0.72 0.147924041281309
0.76 0.161544591469391
0.8 0.17466735396613
0.84 0.184222349571502
0.88 0.186616347027425
0.92 0.18292290177674
0.96 0.174597635967269
1 0.161064017621246
1.04 0.141635233951994
1.08 0.117076146647403
1.12 0.0898512244147006
1.16 0.0620114513389819
1.2 0.0343401865590437
1.24 0.00730941510915596
1.28 -0.0181088612569975
1.32 -0.0405894552323116
1.36 -0.0590694251807083
1.4 -0.0731558321041581
1.44 -0.0828334557648619
1.48 -0.0880716985190713
1.52 -0.0888251235103745
1.56 -0.0852596114588255
1.6 -0.0778662542990371
1.64 -0.06734480992418
1.68 -0.0544129077119336
1.72 -0.0397562634302068
1.76 -0.02408581414567
1.8 -0.00816487689900359
1.84 0.00725363293264797
1.88 0.0215122777600197
1.92 0.0340849457147619
1.96 0.0445586559680516
2 0.0526193199340001
2.04 0.0580654344358553
2.08 0.0608306017523714
2.12 0.0609830260077082
2.16 0.0587028315593467
2.2 0.0542554885738363
2.24 0.0479767200382248
2.28 0.0402608270664313
2.32 0.0315428377132281
2.36 0.0222726531970992
2.4 0.0128905505228398
2.44 0.00380872802212489
2.48 -0.00460131440961205
2.52 -0.0120209394238474
2.56 -0.0181957311349107
2.6 -0.0229440186693998
2.64 -0.0261595308611501
2.68 -0.0278099026309769
2.72 -0.0279321847774732
2.76 -0.0266270236741882
2.8 -0.024050438266147
2.84 -0.0204033953198358
2.88 -0.0159194086224311
2.92 -0.0108520244363827
2.96 -0.00546240597382699
3 -7.85887507122509e-06
3.04 0.00526912529787977
3.08 0.0101504743887287
3.12 0.0144505368034553
3.16 0.0180217794996069
3.2 0.0207586106849277
3.24 0.0225988903934062
3.28 0.0235237425515386
3.32 0.0235554237674779
3.36 0.0227535745948298
3.4 0.0212099509858407
3.44 0.0190422090858729
3.48 0.0163869561793244
3.52 0.0133926242216441
3.56 0.0102121424254837
3.6 0.00699603177678566
3.64 0.0038859126790441
3.68 0.0010090284863605
3.72 -0.00152631775583427
3.76 -0.00363414247480506
3.8 -0.00525299073976253
3.84 -0.00634688716849001
3.88 -0.0069052122552593
3.92 -0.00694135856196324
3.96 -0.00649053104792738
4 -0.00560665794392448
};
\addlegendentry{predict}
\addplot [thick, blue, dashed]
table {%
0.04 0.000140014946965442
0.08 0.000720146717751033
0.12 0.00197602267077028
0.16 0.00406630075681433
0.2 0.00717070410748714
0.24 0.0114893991065329
0.28 0.0171729726273926
0.32 0.024257281776499
0.36 0.0326987267658206
0.4 0.0424285762379663
0.44 0.0533561451606472
0.48 0.0653477803735181
0.52 0.0782216355847187
0.56 0.0917665500780245
0.6 0.105768777825507
0.64 0.120020810406467
0.68 0.13431974543689
0.72 0.148471557674555
0.76 0.162302327107032
0.8 0.175668855199718
0.84 0.185522230487431
0.88 0.18828550757443
0.92 0.184970468489367
0.96 0.176949786809227
1 0.163648549526998
1.04 0.144513464918043
1.08 0.120465058402529
1.12 0.0938621424309684
1.16 0.0664515627481474
1.2 0.0389259722493751
1.24 0.0119400428918729
1.28 -0.0133907463580785
1.32 -0.0358070142020983
1.36 -0.0544105602562812
1.4 -0.0688506245285249
1.44 -0.0789778438919373
1.48 -0.084635381533005
1.52 -0.085780796079188
1.56 -0.0826372626027194
1.6 -0.0756914754040303
1.64 -0.0655601174438489
1.68 -0.0528848704188393
1.72 -0.0383460996403683
1.76 -0.0226868952813502
1.8 -0.00668067250678404
1.84 0.00893899235555523
1.88 0.0235251969504032
1.92 0.0365269785765645
1.96 0.0474860865811452
2 0.0560516421229767
2.04 0.0619996785684976
2.08 0.0652405704349508
2.12 0.0658084515552972
2.16 0.063845892791152
2.2 0.0595906964641053
2.24 0.0533642771868648
2.28 0.0455538520527164
2.32 0.0365899952850025
2.36 0.0269230692316715
2.4 0.0170034009417749
2.44 0.00726331748549851
2.48 -0.00189933798223835
2.52 -0.0101368920634583
2.56 -0.0171639299778142
2.6 -0.0227654455213741
2.64 -0.0268005958154968
2.68 -0.0292039639538364
2.72 -0.0299836054833175
2.76 -0.029216308487116
2.8 -0.0270396011135873
2.84 -0.0236419008618425
2.88 -0.0192510248631362
2.92 -0.0141221757337677
2.96 -0.00852523851599646
3 -0.00273240247510174
3.04 0.00299372321993861
3.08 0.00841051249141467
3.12 0.0133044487767333
3.16 0.0174982532606038
3.2 0.0208561842723831
3.24 0.0232869690622002
3.28 0.0247448201422215
3.32 0.0252284369980071
3.36 0.024778225818181
3.4 0.0234717489664883
3.44 0.021418097623957
3.48 0.0187510972575327
3.52 0.01562205134893
3.56 0.0121921386114816
3.6 0.00862492875073749
3.64 0.00507921253767717
3.68 0.00170264485593567
3.72 -0.00137393298059126
3.76 -0.00404094126616981
3.8 -0.00621333745426983
3.84 -0.00783261341346062
3.88 -0.00886760117944158
3.92 -0.00931399360396492
3.96 -0.00919282589177759
4 -0.00854787571613503
};
\addlegendentry{truth}
\addplot [thick, black, dotted, mark=*, mark size=1, mark options={solid}]
table {%
0.04 0.00603631728632963
0.08 -0.0077733965877598
0.12 -0.00735574203750644
0.16 -0.00961473483717689
0.2 -0.00540529462381191
0.24 0.028459615358213
0.28 0.0271095225973211
0.32 0.0343188236358414
0.36 0.0557490785736827
0.4 0.0585238466639939
0.44 0.0557583586579828
0.48 0.0655808807190827
0.52 0.0683667847695446
0.56 0.0887949686025835
0.6 0.0882065646055279
0.64 0.0962734810437313
0.68 0.153211353400852
0.72 0.167229891732418
0.76 0.170229998947223
0.8 0.172197493706253
0.84 0.195691181159531
0.88 0.19863078172906
0.92 0.181760862615536
0.96 0.157082377742558
1 0.14952341584979
1.04 0.141545123071201
1.08 0.0979208654468057
1.12 0.0911592613391374
1.16 0.0700203576660439
1.2 0.0398172888386467
1.24 0.00861767201656329
1.28 -0.00254544149650058
1.32 -0.0472018561482901
1.36 -0.0603892811059559
1.4 -0.0733402764396044
1.44 -0.0821991823486962
1.48 -0.0923266052562572
1.52 -0.0863482126061715
1.56 -0.0927309000896363
1.6 -0.0740343646660173
1.64 -0.0553679615624526
1.68 -0.0492167257573037
1.72 -0.065423370966397
1.76 -0.0279021800830455
1.8 0.00597484786477334
1.84 0.00612327551472035
1.88 0.0346566366478349
1.92 0.014806321408206
1.96 0.0538074193918866
2 0.0512712068974447
};
\addlegendentry{data}
\end{axis}

\end{tikzpicture}


==> plt_tip_displacement_noise8_M8.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!93.3333333333333!black
},
tick pos=left,
width=\textwidth,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.158, xmax=4.198,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={Tip displacement},
ymajorgrids,
ymin=-0.127832993423404, ymax=0.215203167063198,
ytick style={color=black}
]
\addplot [thick, white!50.1960784313725!black]
table {%
0.04 0.000118245622784269
0.08 0.00062121067950784
0.12 0.00174373105008721
0.16 0.00366579387251918
0.2 0.00655908769417644
0.24 0.0105487347275054
0.28 0.0156920213840331
0.32 0.0219895634889271
0.36 0.0294014987415853
0.4 0.0378507035787044
0.44 0.047228726080069
0.48 0.0574053104663192
0.52 0.068238402874897
0.56 0.0795819015147969
0.6 0.09129265513684
0.64 0.103236642151981
0.68 0.115294053777973
0.72 0.127362727389473
0.76 0.139360342893173
0.8 0.151225376588065
0.84 0.160433796798694
0.88 0.163733178588812
0.92 0.161517476784078
0.96 0.154714721016651
1 0.143342868415664
1.04 0.128240714155524
1.08 0.11074571269518
1.12 0.0920327695704013
1.16 0.0729942824753509
1.2 0.0544926342540255
1.24 0.0372996008327564
1.28 0.022013847281947
1.32 0.00903946920135941
1.36 -0.001377168026714
1.4 -0.00913919528502781
1.44 -0.0142887695845025
1.48 -0.0169897318144086
1.52 -0.0174979021033599
1.56 -0.0161372629569025
1.6 -0.013274109190398
1.64 -0.0092952263765727
1.68 -0.004584411320193
1.72 0.000494517097781838
1.76 0.0056132914714162
1.8 0.0104892466516876
1.84 0.0148935271901225
1.88 0.0186536957463515
1.92 0.021654875871796
1.96 0.0238364824132723
2 0.0251879219153225
2.04 0.0257415217661726
2.08 0.0255652817145896
2.12 0.0247540218066475
2.16 0.0234212079779176
2.2 0.0216903764543967
2.24 0.019688012008555
2.28 0.0175365259941899
2.32 0.0153490836798642
2.36 0.0132250654137318
2.4 0.0112473351527346
2.44 0.00948033275987298
2.48 0.00796962967209247
2.52 0.00674217253984115
2.56 0.0058077427299394
2.6 0.0051607149881574
2.64 0.00478264404062891
2.68 0.00464481145333461
2.72 0.00471120411661611
2.76 0.00494114935555268
2.8 0.00529210261169478
2.84 0.00572187157402617
2.88 0.00619066105248366
2.92 0.00666258885662663
2.96 0.00710700953563177
3 0.00749915400923759
3.04 0.00782057021816032
3.08 0.00805908659334177
3.12 0.00820856887746814
3.16 0.0082682296006404
3.2 0.00824199048099535
3.24 0.00813764628892795
3.28 0.00796592824947189
3.32 0.00773941075596619
3.36 0.00747177752283447
3.4 0.00717695559251578
3.44 0.00686831397936787
3.48 0.00655816470722358
3.52 0.00625739477413983
3.56 0.00597491648730938
3.6 0.00571761888721662
3.64 0.00549032011954107
3.68 0.00529579931715787
3.72 0.00513490223048219
3.76 0.00500684264906361
3.8 0.00490941904037512
3.84 0.00483933103517193
3.88 0.00479248729765594
3.92 0.00476433706202038
3.96 0.00475013182360721
4 0.00474519323116127
};
\addlegendentry{initial}
\addplot [thick, red]
table {%
0.04 0.000148799464290964
0.08 0.000754310923590242
0.12 0.00204593899930854
0.16 0.00416864998873721
0.2 0.00729147821684869
0.24 0.0116417128028101
0.28 0.0174253721912796
0.32 0.024685821583719
0.36 0.0333323859942084
0.4 0.0432737467577764
0.44 0.0544450706089099
0.48 0.0667466455376869
0.52 0.0799986422995621
0.56 0.0939467968306316
0.6 0.108341592681016
0.64 0.122987021759197
0.68 0.137699969843172
0.72 0.152278473690736
0.76 0.166517026713249
0.8 0.180244885340938
0.84 0.190231985450895
0.88 0.192930279626173
0.92 0.189638130221019
0.96 0.181875319771997
1 0.169007793721586
1.04 0.149708355101188
1.08 0.124296317236353
1.12 0.0960930358991264
1.16 0.0679834546815379
1.2 0.0401967012396269
1.24 0.0124079826240784
1.28 -0.0144437218605323
1.32 -0.0384479661014705
1.36 -0.0577553252668092
1.4 -0.0721226855571644
1.44 -0.0823478418617935
1.48 -0.0884474077401024
1.52 -0.0898117315725183
1.56 -0.0861610232579806
1.6 -0.0780381059789585
1.64 -0.0666824041238157
1.68 -0.0530348999932495
1.72 -0.0374257887981553
1.76 -0.0202763006530843
1.8 -0.002491419539767
1.84 0.0147960728411779
1.88 0.030698531799618
1.92 0.0448096925117412
1.96 0.0569043265423458
2 0.0665550401427423
2.04 0.0732758474582262
2.08 0.0768530941506311
2.12 0.0774199125613419
2.16 0.0752952227035777
2.2 0.0707367772195707
2.24 0.0639434410907503
2.28 0.0552594841789084
2.32 0.0452271951274928
2.36 0.0344476868538137
2.4 0.0234319258548328
2.44 0.0125802228548513
2.48 0.00228153237080365
2.52 -0.00703099010736552
2.56 -0.0149628092844162
2.6 -0.0212574164139775
2.64 -0.0257969678323103
2.68 -0.0285379554009976
2.72 -0.0294633355291945
2.76 -0.0286089364813709
2.8 -0.0261157534501017
2.84 -0.0222225309199075
2.88 -0.0172087527230856
2.92 -0.0113533452947846
2.96 -0.00493674636236043
3 0.00173763880140831
3.04 0.00834975915601158
3.08 0.0146020532677084
3.12 0.0202503618058956
3.16 0.025102262106313
3.2 0.0290021804840345
3.24 0.0318296998136124
3.28 0.0335158749009078
3.32 0.0340564225999805
3.36 0.0335040174075833
3.4 0.0319495507645833
3.44 0.0295118005842874
3.48 0.0263381633026351
3.52 0.0226051501836511
3.56 0.0185077243822864
3.6 0.0142418674761212
3.64 0.00999275238486038
3.68 0.00593225708137125
3.72 0.0022177076964998
3.76 -0.00101438017640992
3.8 -0.00365759589096993
3.84 -0.00564073471882618
3.88 -0.00692611896248591
3.92 -0.00750562893340173
3.96 -0.00739939918296532
4 -0.0066560039928192
};
\addlegendentry{predict}
\addplot [thick, blue, dashed]
table {%
0.04 0.000140014946965442
0.08 0.000720146717751033
0.12 0.00197602267077028
0.16 0.00406630075681433
0.2 0.00717070410748714
0.24 0.0114893991065329
0.28 0.0171729726273926
0.32 0.024257281776499
0.36 0.0326987267658206
0.4 0.0424285762379663
0.44 0.0533561451606472
0.48 0.0653477803735181
0.52 0.0782216355847187
0.56 0.0917665500780245
0.6 0.105768777825507
0.64 0.120020810406467
0.68 0.13431974543689
0.72 0.148471557674555
0.76 0.162302327107032
0.8 0.175668855199718
0.84 0.185522230487431
0.88 0.18828550757443
0.92 0.184970468489367
0.96 0.176949786809227
1 0.163648549526998
1.04 0.144513464918043
1.08 0.120465058402529
1.12 0.0938621424309684
1.16 0.0664515627481474
1.2 0.0389259722493751
1.24 0.0119400428918729
1.28 -0.0133907463580785
1.32 -0.0358070142020983
1.36 -0.0544105602562812
1.4 -0.0688506245285249
1.44 -0.0789778438919373
1.48 -0.084635381533005
1.52 -0.085780796079188
1.56 -0.0826372626027194
1.6 -0.0756914754040303
1.64 -0.0655601174438489
1.68 -0.0528848704188393
1.72 -0.0383460996403683
1.76 -0.0226868952813502
1.8 -0.00668067250678404
1.84 0.00893899235555523
1.88 0.0235251969504032
1.92 0.0365269785765645
1.96 0.0474860865811452
2 0.0560516421229767
2.04 0.0619996785684976
2.08 0.0652405704349508
2.12 0.0658084515552972
2.16 0.063845892791152
2.2 0.0595906964641053
2.24 0.0533642771868648
2.28 0.0455538520527164
2.32 0.0365899952850025
2.36 0.0269230692316715
2.4 0.0170034009417749
2.44 0.00726331748549851
2.48 -0.00189933798223835
2.52 -0.0101368920634583
2.56 -0.0171639299778142
2.6 -0.0227654455213741
2.64 -0.0268005958154968
2.68 -0.0292039639538364
2.72 -0.0299836054833175
2.76 -0.029216308487116
2.8 -0.0270396011135873
2.84 -0.0236419008618425
2.88 -0.0192510248631362
2.92 -0.0141221757337677
2.96 -0.00852523851599646
3 -0.00273240247510174
3.04 0.00299372321993861
3.08 0.00841051249141467
3.12 0.0133044487767333
3.16 0.0174982532606038
3.2 0.0208561842723831
3.24 0.0232869690622002
3.28 0.0247448201422215
3.32 0.0252284369980071
3.36 0.024778225818181
3.4 0.0234717489664883
3.44 0.021418097623957
3.48 0.0187510972575327
3.52 0.01562205134893
3.56 0.0121921386114816
3.6 0.00862492875073749
3.64 0.00507921253767717
3.68 0.00170264485593567
3.72 -0.00137393298059126
3.76 -0.00404094126616981
3.8 -0.00621333745426983
3.84 -0.00783261341346062
3.88 -0.00886760117944158
3.92 -0.00931399360396492
3.96 -0.00919282589177759
4 -0.00854787571613503
};
\addlegendentry{truth}
\addplot [thick, black, dotted, mark=*, mark size=1, mark options={solid}]
table {%
0.04 0.0252924277280806
0.08 -0.00526302176699334
0.12 -0.0156487424417063
0.16 0.00757891850459556
0.2 0.0181443395796639
0.24 0.00425154103382267
0.28 0.010243351859313
0.32 0.0635470499797471
0.36 0.0265001452365009
0.4 0.0277605734671877
0.44 0.055775529456014
0.48 0.0723563709961322
0.52 0.0968833202697006
0.56 0.0851506488818199
0.6 0.101572855754841
0.64 0.139624489540715
0.68 0.126328253050826
0.72 0.164520636717078
0.76 0.186756401884119
0.8 0.178400608370176
0.84 0.18303521551628
0.88 0.199610614313807
0.92 0.176708777694456
0.96 0.167589931352379
1 0.170599051178352
1.04 0.158972506346563
1.08 0.115859195675929
1.12 0.0945865657044354
1.16 0.0671190025766413
1.2 0.0483044163463201
1.24 0.0150405575784056
1.28 -0.020498289629689
1.32 -0.0344262532031038
1.36 -0.0623919893800088
1.4 -0.069339413762601
1.44 -0.0678202980363061
1.48 -0.0985986122221554
1.52 -0.112240440674013
1.56 -0.0578900524966399
1.6 -0.0718675111200538
1.64 -0.0855833352503301
1.68 -0.0594133621292621
1.72 -0.0147578514606414
1.76 -0.0351198211436823
1.8 0.00457454036256481
1.84 -0.00336868496862355
1.88 0.0402723227541884
1.92 0.0496810472727153
1.96 0.0628929360774439
2 0.0596831077744781
};
\addlegendentry{data}
\end{axis}

\end{tikzpicture}


==> plt_two_kernels_compare_kernels_dev.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!93.3333333333333!black
},
log basis x={10},
tick pos=left,
width=\textwidth,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=0.0328936063770756, xmax=2.43208358131731,
xmode=log,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle k(t)\)},
ymajorgrids,
ymin=0.280403022708735, ymax=2.89724601261659,
ytick style={color=black}
]
\addplot [thick, white!50.1960784313725!black]
table {%
0.04 2.77829860398441
0.0416122601090402 2.72747320706947
0.0432895047845604 2.67815117474068
0.0450343533271667 2.63020834679687
0.046849530612312 2.58351980712981
0.0487378713456491 2.53796181590745
0.0507023244899022 2.4934136806423
0.0527459578701692 2.44975952381703
0.0548719629648489 2.40688990728129
0.0570836598896728 2.36470327763706
0.0593845025826261 2.32310720217709
0.0617780841978552 2.28201937143727
0.0642681427169834 2.24136835180384
0.0668585667866007 2.20109407955661
0.0695534017910415 2.16114809586259
0.072356856169935 2.12149353017679
0.0752733079903936 2.08210484687627
0.0783073117841038 2.0429673764015
0.0814636056599958 2.00407665741241
0.0847471187036006 1.96543762027088
0.0881629786746483 1.92706364441589
0.0917165200149306 1.88897552288613
0.0954132921789321 1.85120036645288
0.0992590683002392 1.81377047773533
0.103259854207263 1.77672222253905
0.107421897802355 1.74009492179767
0.111751698818959 1.70392978324574
0.11625601897204 1.66826888763802
0.120941892517651 1.63315424025779
0.125816637238102 1.59862689486574
0.130887865869917 1.56472615430289
0.136163497992403 1.53148884976454
0.141651772395416 1.49894869931654
0.147361259945615 1.46713574546821
0.153300876971321 1.43607587142861
0.159479899186864 1.40579039589864
0.165907976178183 1.37629574671566
0.172595146472274 1.34760321419809
0.179551853214054 1.31971878547955
0.186788960475086 1.2926430613495
0.194317770219662 1.26637125703973
0.202150039954732 1.24089328796248
0.210298001091229 1.2161939405994
0.218774378045486 1.19225312758069
0.227592408110556 1.16904622452319
0.236765862128482 1.14654448448236
0.246309065995789 1.1247155239969
0.256236923035788 1.1035238727588
0.266564937272633 1.08293157702314
0.277309237643469 1.06289884508257
0.288486603186492 1.04338472156644
0.300114489244244 1.02434777607846
0.31221105472308 1.00574679083892
0.324795190451365 0.987541431615912
0.337886548680686 0.96969288636346
0.351505573776164 0.952164456657299
0.365673534143779 0.934922088233045
0.380412555444573 0.917934828657293
0.395745655147606 0.901175202344778
0.411696778475617 0.884619495690545
0.428290835799531 0.868247947908409
0.445553741540208 0.852044846130871
0.46351245463818 0.835998526294362
0.482195020654591 0.82010128416809
0.501630615569071 0.804349203451806
0.521849591342953 0.788741910050224
0.542883523318981 0.773282263336572
0.564765259531541 0.757975996382799
0.587528972004402 0.742831317732808
0.611210210116103 0.72785848733862
0.63584595611631 0.713069378813744
0.66147468287983 0.698477039260681
0.688136413988509 0.684095256700688
0.7158727862348 0.669938143688499
0.744727114644645 0.65601974415016
0.774744460121199 0.642353668949566
0.805971699815031 0.628952764263117
0.838457600330707 0.615828815593381
0.872252893884076 0.602992289225596
0.90741035752918 0.590452112140303
0.943984895578534 0.578215490830051
0.982033625345478 0.566287769094615
1.02161596634249 0.554672324658728
1.06279373307481 0.543370504312023
1.10563123157417 0.532381597154998
1.15019535982357 0.521702845395375
1.19655571222973 0.511329491934769
1.24478468830654 0.50125486368863
1.29495760573905 0.491470489180589
1.34715281800483 0.48196624844828
1.40145183673609 0.472730552707188
1.45793945901386 0.463750550569059
1.51670389979295 0.455012356936581
1.57783692966449 0.446501300036185
1.6414340181712 0.438202181447713
1.70759448289918 0.430099543484247
1.77642164457906 0.422177937905503
1.84802298843882 0.414422189745959
1.92251033206005 0.40681765002946
2 0.39935043134091
};
\addlegendentry{initial guess}
\addplot [thick, red]
table {%
0.04 1.93171686386724
0.0416122601090402 1.91679499733353
0.0432895047845604 1.9020338380541
0.0450343533271667 1.88739591317363
0.046849530612312 1.87284408418178
0.0487378713456491 1.85834202436225
0.0507023244899022 1.84385467227847
0.0527459578701692 1.8293486520846
0.0548719629648489 1.81479265249381
0.0570836598896728 1.80015775758662
0.0593845025826261 1.78541772424662
0.0617780841978552 1.77054920280011
0.0642681427169834 1.75553189932696
0.0668585667866007 1.7403486800114
0.0695534017910415 1.72498561971856
0.072356856169935 1.70943199862488
0.0752733079903936 1.69368025211592
0.0783073117841038 1.67772588022806
0.0814636056599958 1.66156732360501
0.0847471187036006 1.64520581324561
0.0881629786746483 1.62864520123973
0.0917165200149306 1.61189177925384
0.0954132921789321 1.59495409078994
0.0992590683002392 1.57784274226983
0.103259854207263 1.5605702168741
0.107421897802355 1.54315069387729
0.111751698818959 1.52559987505185
0.11625601897204 1.50793481863866
0.120941892517651 1.4901737804612
0.125816637238102 1.47233606103658
0.130887865869917 1.45444185703304
0.136163497992403 1.43651211514379
0.141651772395416 1.41856838637958
0.147361259945615 1.40063267890141
0.153300876971321 1.38272730778705
0.159479899186864 1.3648747405133
0.165907976178183 1.3470974374012
0.172595146472274 1.32941768678128
0.179551853214054 1.31185743515932
0.186788960475086 1.29443811317771
0.194317770219662 1.27718045865576
0.202150039954732 1.26010433844188
0.210298001091229 1.24322857121257
0.218774378045486 1.2265707537016
0.227592408110556 1.21014709313216
0.236765862128482 1.19397224884957
0.246309065995789 1.17805918630665
0.256236923035788 1.16241904663154
0.266564937272633 1.14706103500139
0.277309237643469 1.13199233094772
0.288486603186492 1.11721802352412
0.300114489244244 1.10274107396926
0.31221105472308 1.08856230809496
0.324795190451365 1.07468044012108
0.337886548680686 1.0610921290699
0.351505573776164 1.04779206813137
0.365673534143779 1.03477310663016
0.380412555444573 1.02202640338474
0.395745655147606 1.00954160936982
0.411696778475617 0.997307076706262
0.428290835799531 0.98531009013684
0.445553741540208 0.973537116338055
0.46351245463818 0.96197406570345
0.482195020654591 0.950606560648397
0.501630615569071 0.939420204064433
0.521849591342953 0.928400841322531
0.542883523318981 0.917534809212677
0.564765259531541 0.906809165427046
0.587528972004402 0.896211892650793
0.611210210116103 0.885732072011903
0.63584595611631 0.875360021541162
0.66147468287983 0.865087396374934
0.688136413988509 0.854907248655546
0.7158727862348 0.844814046396197
0.744727114644645 0.834803651921926
0.774744460121199 0.82487326181469
0.805971699815031 0.815021311518606
0.838457600330707 0.805247348845015
0.872252893884076 0.795551881508265
0.90741035752918 0.785936204485865
0.943984895578534 0.77640221340848
0.982033625345478 0.76695221033924
1.02161596634249 0.757588708206653
1.06279373307481 0.74831423983376
1.10563123157417 0.739131176992893
1.15019535982357 0.730041564253306
1.19655571222973 0.721046971625615
1.24478468830654 0.712148369189612
1.29495760573905 0.703346026064153
1.34715281800483 0.69463943527586
1.40145183673609 0.686027265334207
1.45793945901386 0.677507338641008
1.51670389979295 0.669076636259367
1.57783692966449 0.660731328039088
1.6414340181712 0.652466826635088
1.70759448289918 0.644277863551648
1.77642164457906 0.636158584987239
1.84802298843882 0.628102664933345
1.92251033206005 0.620103432691046
2 0.612154011711152
};
\addlegendentry{predict}
\addplot [thick, blue]
table {%
0.04 2.02343215274287
0.0416122601090402 1.99958451374475
0.0432895047845604 1.97601840559261
0.0450343533271667 1.95273064739429
0.046849530612312 1.92971802083119
0.0487378713456491 1.90697727027235
0.0507023244899022 1.88450511026771
0.0527459578701692 1.86229823916211
0.0548719629648489 1.8403533570593
0.0570836598896728 1.81866718604944
0.0593845025826261 1.79723649051656
0.0617780841978552 1.77605809546237
0.0642681427169834 1.75512890109855
0.0668585667866007 1.73444589243065
0.0695534017910415 1.71400614313008
0.072356856169935 1.693806813604
0.0752733079903936 1.67384514376378
0.0783073117841038 1.65411844150313
0.0814636056599958 1.63462406827906
0.0847471187036006 1.61535942341005
0.0881629786746483 1.59632192875158
0.0917165200149306 1.57750901528211
0.0954132921789321 1.55891811285434
0.0992590683002392 1.54054664397211
0.103259854207263 1.52239202198827
0.107421897802355 1.50445165363516
0.111751698818959 1.48672294534769
0.11625601897204 1.46920331246498
0.120941892517651 1.45189019013733
0.125816637238102 1.4347810446414
0.130887865869917 1.41787338382788
0.136163497992403 1.4011647655818
0.141651772395416 1.38465280344523
0.147361259945615 1.36833516890157
0.153300876971321 1.35220959020755
0.159479899186864 1.33627384804221
0.165907976178183 1.3205257685772
0.172595146472274 1.30496321482802
0.179551853214054 1.28958407729396
0.186788960475086 1.27438626492598
0.194317770219662 1.25936769737625
0.202150039954732 1.24452629929605
0.210298001091229 1.22985999718433
0.218774378045486 1.21536671898082
0.227592408110556 1.20104439628052
0.236765862128482 1.18689096875765
0.246309065995789 1.17290439015665
0.256236923035788 1.15908263506081
0.266564937272633 1.14542370559724
0.277309237643469 1.13192563728363
0.288486603186492 1.11858650335741
0.300114489244244 1.10540441713268
0.31221105472308 1.0923775321789
0.324795190451365 1.07950404037647
0.337886548680686 1.06678216814812
0.351505573776164 1.05421017136355
0.365673534143779 1.04178632954659
0.380412555444573 1.02950894006725
0.395745655147606 1.01737631297151
0.411696778475617 1.0053867669972
0.428290835799531 0.99353862715946
0.445553741540208 0.981830224086785
0.46351245463818 0.97025989507282
0.482195020654591 0.958825986607387
0.501630615569071 0.947526857984945
0.521849591342953 0.936360885478762
0.542883523318981 0.925326466525122
0.564765259531541 0.914422023386611
0.587528972004402 0.9036460058512
0.611210210116103 0.892996892661258
0.63584595611631 0.882473191535252
0.66147468287983 0.872073437822867
0.688136413988509 0.861796191999506
0.7158727862348 0.851640036339086
0.744727114644645 0.841603571189444
0.774744460121199 0.831685411304242
0.805971699815031 0.821884182657432
0.838457600330707 0.812198520086984
0.872252893884076 0.802627065995662
0.90741035752918 0.793168470194557
0.943984895578534 0.783821390828509
0.982033625345478 0.774584496190045
1.02161596634249 0.765456467126023
1.06279373307481 0.756435999680506
1.10563123157417 0.747521807604412
1.15019535982357 0.738712624396906
1.19655571222973 0.730007204619006
1.24478468830654 0.721404324325162
1.29495760573905 0.712902780578972
1.34715281800483 0.704501390138651
1.40145183673609 0.696198987501093
1.45793945901386 0.687994422567654
1.51670389979295 0.679886558231746
1.57783692966449 0.671874268184759
1.6414340181712 0.663956435194735
1.70759448289918 0.656131950038806
1.77642164457906 0.648399711176505
1.84802298843882 0.640758625149839
1.92251033206005 0.633207607601068
2 0.625745584722816
};
\addlegendentry{truth}
\end{axis}

\end{tikzpicture}


==> plt_two_kernels_compare_kernels_tr.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!93.3333333333333!black
},
log basis x={10},
tick pos=left,
width=\textwidth,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=0.0328936063770756, xmax=2.43208358131731,
xmode=log,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={\(\displaystyle k(t)\)},
ymajorgrids,
ymin=0.280403022708735, ymax=2.89724601261659,
ytick style={color=black}
]
\addplot [thick, white!50.1960784313725!black]
table {%
0.04 2.77829860398441
0.0416122601090402 2.72747320706947
0.0432895047845604 2.67815117474068
0.0450343533271667 2.63020834679687
0.046849530612312 2.58351980712981
0.0487378713456491 2.53796181590745
0.0507023244899022 2.4934136806423
0.0527459578701692 2.44975952381703
0.0548719629648489 2.40688990728129
0.0570836598896728 2.36470327763706
0.0593845025826261 2.32310720217709
0.0617780841978552 2.28201937143727
0.0642681427169834 2.24136835180384
0.0668585667866007 2.20109407955661
0.0695534017910415 2.16114809586259
0.072356856169935 2.12149353017679
0.0752733079903936 2.08210484687627
0.0783073117841038 2.0429673764015
0.0814636056599958 2.00407665741241
0.0847471187036006 1.96543762027088
0.0881629786746483 1.92706364441589
0.0917165200149306 1.88897552288613
0.0954132921789321 1.85120036645288
0.0992590683002392 1.81377047773533
0.103259854207263 1.77672222253905
0.107421897802355 1.74009492179767
0.111751698818959 1.70392978324574
0.11625601897204 1.66826888763802
0.120941892517651 1.63315424025779
0.125816637238102 1.59862689486574
0.130887865869917 1.56472615430289
0.136163497992403 1.53148884976454
0.141651772395416 1.49894869931654
0.147361259945615 1.46713574546821
0.153300876971321 1.43607587142861
0.159479899186864 1.40579039589864
0.165907976178183 1.37629574671566
0.172595146472274 1.34760321419809
0.179551853214054 1.31971878547955
0.186788960475086 1.2926430613495
0.194317770219662 1.26637125703973
0.202150039954732 1.24089328796248
0.210298001091229 1.2161939405994
0.218774378045486 1.19225312758069
0.227592408110556 1.16904622452319
0.236765862128482 1.14654448448236
0.246309065995789 1.1247155239969
0.256236923035788 1.1035238727588
0.266564937272633 1.08293157702314
0.277309237643469 1.06289884508257
0.288486603186492 1.04338472156644
0.300114489244244 1.02434777607846
0.31221105472308 1.00574679083892
0.324795190451365 0.987541431615912
0.337886548680686 0.96969288636346
0.351505573776164 0.952164456657299
0.365673534143779 0.934922088233045
0.380412555444573 0.917934828657293
0.395745655147606 0.901175202344778
0.411696778475617 0.884619495690545
0.428290835799531 0.868247947908409
0.445553741540208 0.852044846130871
0.46351245463818 0.835998526294362
0.482195020654591 0.82010128416809
0.501630615569071 0.804349203451806
0.521849591342953 0.788741910050224
0.542883523318981 0.773282263336572
0.564765259531541 0.757975996382799
0.587528972004402 0.742831317732808
0.611210210116103 0.72785848733862
0.63584595611631 0.713069378813744
0.66147468287983 0.698477039260681
0.688136413988509 0.684095256700688
0.7158727862348 0.669938143688499
0.744727114644645 0.65601974415016
0.774744460121199 0.642353668949566
0.805971699815031 0.628952764263117
0.838457600330707 0.615828815593381
0.872252893884076 0.602992289225596
0.90741035752918 0.590452112140303
0.943984895578534 0.578215490830051
0.982033625345478 0.566287769094615
1.02161596634249 0.554672324658728
1.06279373307481 0.543370504312023
1.10563123157417 0.532381597154998
1.15019535982357 0.521702845395375
1.19655571222973 0.511329491934769
1.24478468830654 0.50125486368863
1.29495760573905 0.491470489180589
1.34715281800483 0.48196624844828
1.40145183673609 0.472730552707188
1.45793945901386 0.463750550569059
1.51670389979295 0.455012356936581
1.57783692966449 0.446501300036185
1.6414340181712 0.438202181447713
1.70759448289918 0.430099543484247
1.77642164457906 0.422177937905503
1.84802298843882 0.414422189745959
1.92251033206005 0.40681765002946
2 0.39935043134091
};
\addlegendentry{initial guess}
\addplot [thick, red]
table {%
0.04 1.33784844285841
0.0416122601090402 1.32227253677454
0.0432895047845604 1.30805625645842
0.0450343533271667 1.29510279277695
0.046849530612312 1.28331384640952
0.0487378713456491 1.27259091598068
0.0507023244899022 1.2628365410331
0.0527459578701692 1.2539554719486
0.0548719629648489 1.24585574103444
0.0570836598896728 1.23844961208574
0.0593845025826261 1.23165438971187
0.0617780841978552 1.22539307442314
0.0642681427169834 1.21959485471514
0.0668585667866007 1.2141954329242
0.0695534017910415 1.20913718719738
0.072356856169935 1.20436917725356
0.0752733079903936 1.19984700644776
0.0783073117841038 1.19553255675369
0.0814636056599958 1.19139361646053
0.0847471187036006 1.18740342250606
0.0881629786746483 1.1835401403772
0.0917165200149306 1.1797863044084
0.0954132921789321 1.17612824017997
0.0992590683002392 1.17255548870456
0.103259854207263 1.16906024938565
0.107421897802355 1.16563685556328
0.111751698818959 1.16228129306792
0.11625601897204 1.15899076881658
0.120941892517651 1.15576333330958
0.125816637238102 1.15259755808748
0.130887865869917 1.14949226689858
0.136163497992403 1.14644631756687
0.141651772395416 1.14345843034504
0.147361259945615 1.1405270578474
0.153300876971321 1.13765029141022
0.159479899186864 1.13482579882608
0.165907976178183 1.13205078874144
0.172595146472274 1.12932199749136
0.179551853214054 1.12663569468645
0.186788960475086 1.12398770439398
0.194317770219662 1.12137343922164
0.202150039954732 1.11878794499193
0.210298001091229 1.11622595397932
0.218774378045486 1.11368194487775
0.227592408110556 1.11115020778917
0.236765862128482 1.10862491259516
0.246309065995789 1.10610017911723
0.256236923035788 1.10357014750811
0.266564937272633 1.101029047365
0.277309237643469 1.09847126412988
0.288486603186492 1.09589140145099
0.300114489244244 1.09328433832796
0.31221105472308 1.09064528004914
0.324795190451365 1.08796980215119
0.337886548680686 1.08525388687806
0.351505573776164 1.08249395187994
0.365673534143779 1.0796868711604
0.380412555444573 1.07682998853769
0.395745655147606 1.07392112412271
0.411696778475617 1.07095857451788
0.428290835799531 1.06794110759927
0.445553741540208 1.06486795285136
0.46351245463818 1.06173878827526
0.482195020654591 1.05855372488722
0.501630615569071 1.05531328976826
0.521849591342953 1.05201840852282
0.542883523318981 1.04867038786614
0.564765259531541 1.04527089889451
0.587528972004402 1.04182196141482
0.611210210116103 1.03832592952963
0.63584595611631 1.03478547850277
0.66147468287983 1.03120359277846
0.688136413988509 1.02758355489899
0.7158727862348 1.02392893496786
0.744727114644645 1.02024358023722
0.774744460121199 1.01653160436052
0.805971699815031 1.01279737584009
0.838457600330707 1.00904550521089
0.872252893884076 1.00528083053223
0.90741035752918 1.0015084008025
0.943984895578534 0.997733456965686
0.982033625345478 0.993961410237517
1.02161596634249 0.990197817542145
1.06279373307481 0.986448353915118
1.10563123157417 0.98271878179468
1.15019535982357 0.979014917190654
1.19655571222973 0.975342592788826
1.24478468830654 0.971707618118991
1.29495760573905 0.968115736987073
1.34715281800483 0.964572582445963
1.40145183673609 0.961083629655683
1.45793945901386 0.957654147060537
1.51670389979295 0.954289146387823
1.57783692966449 0.950993332048179
1.6414340181712 0.947771050589492
1.70759448289918 0.944626240922582
1.77642164457906 0.941562386094819
1.84802298843882 0.93858246743483
1.92251033206005 0.935688921924531
2 0.932883603671156
};
\addlegendentry{predict}
\addplot [thick, blue]
table {%
0.04 1.29112155691377
0.0416122601090402 1.28603039835097
0.0432895047845604 1.28095914006207
0.0450343533271667 1.27590769556464
0.046849530612312 1.27087599467453
0.0487378713456491 1.26586398115478
0.0507023244899022 1.26087160939536
0.0527459578701692 1.25589884047545
0.0548719629648489 1.25094563799371
0.0570836598896728 1.24601196405097
0.0593845025826261 1.24109777573458
0.0617780841978552 1.23620302238874
0.0642681427169834 1.23132764386847
0.0668585667866007 1.22647156987336
0.0695534017910415 1.22163472035229
0.072356856169935 1.21681700687048
0.0752733079903936 1.21201833474517
0.0783073117841038 1.2072386056932
0.0814636056599958 1.20247772069808
0.0847471187036006 1.19773558279756
0.0881629786746483 1.19301209951618
0.0917165200149306 1.18830718471581
0.0954132921789321 1.18362075970638
0.0992590683002392 1.17895275354093
0.103259854207263 1.17430310250502
0.107421897802355 1.16967174889177
0.111751698818959 1.16505863922308
0.11625601897204 1.16046372212705
0.120941892517651 1.15588694610835
0.125816637238102 1.15132825744938
0.130887865869917 1.14678759845662
0.136163497992403 1.14226490622225
0.141651772395416 1.13776011201008
0.147361259945615 1.13327314130523
0.153300876971321 1.12880391449557
0.159479899186864 1.12435234808719
0.165907976178183 1.11991835630338
0.172595146472274 1.11550185288155
0.179551853214054 1.11110275286817
0.186788960475086 1.10672097421994
0.194317770219662 1.10235643904727
0.202150039954732 1.09800907438146
0.210298001091229 1.09367881240275
0.218774378045486 1.08936559012818
0.227592408110556 1.08506934861693
0.236765862128482 1.08079003180203
0.246309065995789 1.07652758509405
0.256236923035788 1.07228195392237
0.266564937272633 1.0680530823798
0.277309237643469 1.0638409121185
0.288486603186492 1.05964538161105
0.300114489244244 1.05546642584455
0.31221105472308 1.05130397646415
0.324795190451365 1.04715796232994
0.337886548680686 1.04302831040533
0.351505573776164 1.03891494685961
0.365673534143779 1.03481779824689
0.380412555444573 1.03073679261989
0.395745655147606 1.02667186044938
0.411696778475617 1.02262293524783
0.428290835799531 1.01858995383402
0.445553741540208 1.01457285622006
0.46351245463818 1.01057158514784
0.482195020654591 1.0065860853427
0.501630615569071 1.00261630258359
0.521849591342953 0.99866218270808
0.542883523318981 0.994723670674049
0.564765259531541 0.990800709789686
0.587528972004402 0.986893241199119
0.611210210116103 0.983001203677519
0.63584595611631 0.979124533750157
0.66147468287983 0.975263166110028
0.688136413988509 0.971417034273015
0.7158727862348 0.967586071382422
0.744727114644645 0.963770211059103
0.774744460121199 0.959969388191072
0.805971699815031 0.956183539567191
0.838457600330707 0.952412604281821
0.872252893884076 0.948656523867958
0.90741035752918 0.944915242151476
0.943984895578534 0.941188704854095
0.982033625345478 0.937476859003223
1.02161596634249 0.933779652229254
1.06279373307481 0.930097032042485
1.10563123157417 0.926428945181514
1.15019535982357 0.922775337113045
1.19655571222973 0.919136151741297
1.24478468830654 0.915511331356738
1.29495760573905 0.911900816822379
1.34715281800483 0.908304547965518
1.40145183673609 0.904722464117494
1.45793945901386 0.901154504726704
1.51670389979295 0.89760060996307
1.57783692966449 0.89406072123573
1.6414340181712 0.890534781559469
1.70759448289918 0.887022735727046
1.77642164457906 0.883524530271253
1.84802298843882 0.880040113228521
1.92251033206005 0.876569433741575
2 0.873112441558654
};
\addlegendentry{truth}
\end{axis}

\end{tikzpicture}


==> plt_two_kernels_tip_displacement_bending.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!93.3333333333333!black
},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
tick pos=left,
width=\textwidth,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.158, xmax=4.198,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={Tip displacement norm},
ymajorgrids,
ymin=-0.00960925077972064, ymax=0.204404959270626,
ytick style={color=black}
]
\addplot [thick, white!50.1960784313725!black]
table {%
0.04 0.000118667858931464
0.08 0.000622860025974365
0.12 0.0017472446403227
0.16 0.00367176262765436
0.2 0.00656829281869306
0.24 0.0105621204598141
0.28 0.0157105835400944
0.32 0.0220142877057838
0.36 0.0294333648620439
0.4 0.0378906680129879
0.44 0.0472777020866007
0.48 0.0574641582500944
0.52 0.0683079348446382
0.56 0.0796628917195443
0.6 0.0913858541231983
0.64 0.103342796024496
0.68 0.11541392727814
0.72 0.127497126047365
0.76 0.139510134776702
0.8 0.151391510751446
0.84 0.160610787199179
0.88 0.163914123962149
0.92 0.161704471821617
0.96 0.154911798208426
1 0.143553120932653
1.04 0.128470426608106
1.08 0.111007051066813
1.12 0.0923456098306162
1.16 0.0733909576090769
1.2 0.0550312482262103
1.24 0.0380982641839804
1.28 0.023367187701343
1.32 0.0119972491397656
1.36 0.00801277947960942
1.4 0.0120395640473088
1.44 0.0162363325015787
1.48 0.0185752487652508
1.52 0.0189354520723284
1.56 0.0175509476272621
1.6 0.0147853255989687
1.64 0.0111079771026344
1.68 0.00725498460655859
1.72 0.00517176273452833
1.76 0.00730044383773307
1.8 0.0112955510666202
1.84 0.0153524476861084
1.88 0.0189393791260936
1.92 0.0218416060542508
1.96 0.0239617993811178
2 0.0252730798871356
2.04 0.0257996373018923
2.08 0.0256051114827685
2.12 0.0247819339481552
2.16 0.0234423394008766
2.2 0.0217093942919718
2.24 0.0197097018644725
2.28 0.0175663085334104
2.32 0.0153935292274598
2.36 0.0132924104120308
2.4 0.0113479298715057
2.44 0.00962677458478534
2.48 0.00817608523950625
2.52 0.00702214040121231
2.56 0.00616979290748406
2.6 0.00560324681849907
2.64 0.00529084766906318
2.68 0.00519302646964199
2.72 0.00527000757203051
2.76 0.00548482230268598
2.8 0.00580272174005344
2.84 0.00618958321375258
2.88 0.00661177651881067
2.92 0.00703729584049296
2.96 0.00743755539399218
3 0.00778864873587582
3.04 0.0080723140478662
3.08 0.008276245351656
3.12 0.00839404788560903
3.16 0.00842466896754525
3.2 0.00837181516582236
3.24 0.00824314002631297
3.28 0.00804932572265528
3.32 0.00780300032265828
3.36 0.00751799619427461
3.4 0.00720847480697677
3.44 0.00688810829831269
3.48 0.00656954982383803
3.52 0.00626402348130142
3.56 0.00598071297308442
3.6 0.00572664819255013
3.64 0.00550659520914044
3.68 0.00532304697967301
3.72 0.00517631879400457
3.76 0.00506488733271502
3.8 0.00498567736192182
3.84 0.0049344686223697
3.88 0.00490629703789584
3.92 0.00489585735630358
3.96 0.00489780639806885
4 0.00490704408031812
};
\addlegendentry{initial}
\addplot [thick, red]
table {%
0.04 0.000144160377910242
0.08 0.000737073930411183
0.12 0.00201291191227981
0.16 0.00412539102565453
0.2 0.00724985328714739
0.24 0.0115946055479997
0.28 0.0173298991624474
0.32 0.0245004072013151
0.36 0.0330550455785748
0.4 0.0429198229177312
0.44 0.0540098106329507
0.48 0.0662002365502575
0.52 0.0793098982201568
0.56 0.0931159926539638
0.6 0.107391320225749
0.64 0.121921100915514
0.68 0.136496057537639
0.72 0.150910213966001
0.76 0.164972088863615
0.8 0.178520895581219
0.84 0.188412857893744
0.88 0.19104362538593
0.92 0.187528522676743
0.96 0.179311198831686
1 0.165807682698905
1.04 0.14620909037349
1.08 0.121194630359083
1.12 0.0933455179841484
1.16 0.0647769554190442
1.2 0.036274024198681
1.24 0.00984739364263562
1.28 0.020937824779935
1.32 0.0445357311194831
1.36 0.0645512760472424
1.4 0.0802181618491865
1.44 0.0914258296912398
1.48 0.0979918618802475
1.52 0.0997292556770743
1.56 0.0967165273029786
1.6 0.0894101577800468
1.64 0.0784983104584466
1.68 0.0646686816567712
1.72 0.0485914132264326
1.76 0.0310229727240262
1.8 0.0128873684872585
1.84 0.00595046947857627
1.88 0.0227152334854242
1.92 0.0382484549656614
1.96 0.0517128354212435
2 0.0626346090058042
2.04 0.0706762022917826
2.08 0.075657721931001
2.12 0.077554479389637
2.16 0.076469994794083
2.2 0.0726117703816864
2.24 0.0662853110438
2.28 0.0578877837394909
2.32 0.0478885933272061
2.36 0.0368001913798885
2.4 0.0251584829227612
2.44 0.0135525064289002
2.48 0.00364361449633154
2.52 0.00926164600311809
2.56 0.0182540738241512
2.6 0.0258956253577862
2.64 0.0318072652502801
2.68 0.0358203371796703
2.72 0.0378710632899007
2.76 0.0379856129232915
2.8 0.0362716885024391
2.84 0.0329086768699231
2.88 0.0281358171918834
2.92 0.022241468385337
2.96 0.0155591498387358
3 0.00851434486436527
3.04 0.00280128324474619
3.08 0.00715759900839069
3.12 0.0137119749352839
3.16 0.01974234950487
3.2 0.0248977564266757
3.24 0.0289863049562011
3.28 0.0318886103566315
3.32 0.0335461793591543
3.36 0.0339573166189
3.4 0.033172857608097
3.44 0.0312908378990627
3.48 0.028449710816621
3.52 0.0248206679158456
3.56 0.0205993642868426
3.6 0.0159985337103607
3.64 0.0112451640022172
3.68 0.00660427258203618
3.72 0.00270719049975335
3.76 0.00326884762343487
3.8 0.00648139607796663
3.84 0.00934705106371928
3.88 0.0115382226730013
3.92 0.0129671400885108
3.96 0.0136106059275903
4 0.0134876528049059
};
\addlegendentry{predict}
\addplot [thick, blue, dashed]
table {%
0.04 0.000144444835800665
0.08 0.000738822363342573
0.12 0.00201819060055682
0.16 0.00413611643973659
0.2 0.00726779902065134
0.24 0.0116235170967876
0.28 0.017377036578403
0.32 0.0245764740211434
0.36 0.0331731350093548
0.4 0.0430935672944019
0.44 0.0542527012110571
0.48 0.0665267421146665
0.52 0.0797353682170086
0.56 0.0936552938888629
0.6 0.108057699365018
0.64 0.122725377401157
0.68 0.137447113198305
0.72 0.152015534000765
0.76 0.166237327113245
0.8 0.179949528670914
0.84 0.190000634312257
0.88 0.192771797780044
0.92 0.189377271824929
0.96 0.181281698875223
1 0.16790180313874
1.04 0.148386215663012
1.08 0.123383343122237
1.12 0.0954801813573837
1.16 0.0668282735602639
1.2 0.0383059101776933
1.24 0.0122336412670915
1.28 0.0203937866360874
1.32 0.0437648106877269
1.36 0.0638838725102692
1.4 0.0796891488437472
1.44 0.0910118002053593
1.48 0.0976684434691038
1.52 0.0994784701036828
1.56 0.096509785959004
1.6 0.0892112903989766
1.64 0.0782757024952186
1.68 0.0644102268570841
1.72 0.0483141302920467
1.76 0.0307886410042255
1.8 0.0129966320420236
1.84 0.00762927823873302
1.88 0.023609288163918
1.92 0.0389399017768798
1.96 0.0522292271958632
2 0.0629474125702792
2.04 0.0707436211166362
2.08 0.075434082026753
2.12 0.0769966857058974
2.16 0.0755435363442654
2.2 0.0712951921710024
2.24 0.0645716829963974
2.28 0.0557849590803972
2.32 0.0454205943860279
2.36 0.0340112179018759
2.4 0.022126362878928
2.44 0.0104918499159765
2.48 0.00417183601364298
2.52 0.0129223079811656
2.56 0.0219700500023525
2.6 0.0295440681109813
2.64 0.035313215289017
2.68 0.0391186265007885
2.72 0.0409068334296658
2.76 0.0407167679793958
2.8 0.0386712101841611
2.84 0.0349667331107126
2.88 0.0298621202803876
2.92 0.0236695426925716
2.96 0.0167589489604548
3 0.00964901840277478
3.04 0.00424224441216384
3.08 0.00750681455723117
3.12 0.0138030216917431
3.16 0.0197225773117332
3.2 0.0247519908752089
3.24 0.0286687195330763
3.28 0.0313486830853318
3.32 0.0327378003559924
3.36 0.0328433400126728
3.4 0.0317277529338934
3.44 0.0295021448969588
3.48 0.026318597827188
3.52 0.0223616777141746
3.56 0.0178396134104648
3.6 0.0129769348313192
3.64 0.00801596307040152
3.68 0.00331541315365319
3.72 0.0023336653264147
3.76 0.00613635115462508
3.8 0.00965883988731452
3.84 0.0125107180895637
3.88 0.0145848287708013
3.92 0.0158344711480975
3.96 0.0162558891014418
4 0.0158834906795556
};
\addlegendentry{truth}
\addplot [thick, black, dotted, mark=*, mark size=0.65, mark options={solid}]
table {%
0.04 0.000143966172801475
0.08 0.00075056765359186
0.12 0.00208329894205927
0.16 0.00408836064121734
0.2 0.00719916202304883
0.24 0.0112402075646856
0.28 0.0170178533154385
0.32 0.0249619528802173
0.36 0.0326719227576568
0.4 0.0446258420973212
0.44 0.0538590012246016
0.48 0.0672587827720044
0.52 0.0796986852472375
0.56 0.0923808255383659
0.6 0.107293425810152
0.64 0.123439108162103
0.68 0.139695445400457
0.72 0.152081963131282
0.76 0.16498762703953
0.8 0.173131627462688
0.84 0.194677040631974
0.88 0.190247966083269
0.92 0.193427778459185
0.96 0.177360862624438
1 0.170058324358867
1.04 0.145142692398442
1.08 0.120438663741996
1.12 0.0957624365351636
1.16 0.0672856368877562
1.2 0.0385907285133187
1.24 0.0124504001504458
1.28 0.0197777654559184
1.32 0.0450429226290206
1.36 0.0665783228021029
1.4 0.0781015635534126
1.44 0.0907876090938099
1.48 0.0958723212430218
1.52 0.102842655578786
1.56 0.100727472072364
1.6 0.0882703972914662
1.64 0.0795949568681398
1.68 0.0649839758584631
1.72 0.0476494758764579
1.76 0.0303572370992223
1.8 0.0128068953654259
1.84 0.00771463077986478
1.88 0.0244895948095346
1.92 0.0386521970110428
1.96 0.0522181824838367
2 0.0605027903457193
};
\addlegendentry{data}
\end{axis}

\end{tikzpicture}


==> plt_two_kernels_tip_displacement_extension.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!93.3333333333333!black},
axis line style={white!73.7254901960784!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!93.3333333333333!black
},
tick pos=left,
width=\textwidth,
x grid style={white!69.8039215686274!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.158, xmax=4.198,
xtick style={color=black},
y grid style={white!69.8039215686274!black},
ylabel={Tip displacement norm},
ymajorgrids,
ymin=-0.00174380353691742, ymax=0.0479777081145792,
ytick style={color=black}
]
\addplot [thick, white!50.1960784313725!black]
table {%
0.04 0.000516265174514247
0.08 0.00173653312673543
0.12 0.003138955820829
0.16 0.00470086438308404
0.2 0.00644012172336861
0.24 0.00827645206486772
0.28 0.0102318781688017
0.32 0.0122716870558399
0.36 0.0143966619029326
0.4 0.0165940827186224
0.44 0.0188590077537226
0.48 0.0211853308738671
0.52 0.0235684035029347
0.56 0.0260040900125034
0.6 0.028488865561659
0.64 0.031019509023038
0.68 0.0335933514232231
0.72 0.0362077879576619
0.76 0.0388607228351279
0.8 0.0415500234024958
0.84 0.0334383745247433
0.88 0.020918448468218
0.92 0.0186822368444251
0.96 0.016773971008825
1 0.0143657540650386
1.04 0.0134772458299619
1.08 0.0120611078718365
1.12 0.0112712685761036
1.16 0.0104084191566212
1.2 0.00975065365653837
1.24 0.0091477741672641
1.28 0.0086257227878141
1.32 0.00815785968861255
1.36 0.00773611066080812
1.4 0.00735084263906046
1.44 0.00699878830529953
1.48 0.00667159546966377
1.52 0.00637015973290985
1.56 0.00608659255036644
1.6 0.00582329475637795
1.64 0.00557354015426037
1.68 0.00534043584328373
1.72 0.00511853387876828
1.76 0.00491123690362289
1.8 0.00471396502007817
1.84 0.00453003959755853
1.88 0.00435539331443137
1.92 0.00419311474457894
1.96 0.00403951426418851
2 0.00389742910841192
2.04 0.00376347523158334
2.08 0.003640207643716
2.12 0.00352446023513525
2.16 0.00341846123474267
2.2 0.00331919298149305
2.24 0.00322854237283223
2.28 0.00314361488460257
2.32 0.0030659182495312
2.36 0.00299270415843542
2.4 0.00292528612730949
2.44 0.00286107716409793
2.48 0.00280127911088064
2.52 0.00274354074652871
2.56 0.00268895712744197
2.6 0.00263545785145551
2.64 0.00258408289731774
2.68 0.00253304849214814
2.72 0.00248339869233848
2.76 0.0024336288001343
2.8 0.00238480408595828
2.84 0.00233566790372065
2.88 0.00228729962522097
2.92 0.00223865142095215
2.96 0.00219080487978271
3 0.00214288404767867
3.04 0.00209595845981375
3.08 0.00204928642631073
3.12 0.0020039058822112
3.16 0.00195917007745704
3.2 0.00191606190260639
3.24 0.00187399130125302
3.28 0.00183386228279996
3.32 0.00179510731409525
3.36 0.00175850559638157
3.4 0.00172349099935222
3.44 0.00169080599524386
3.48 0.00165987112710767
3.52 0.00163124721294728
3.56 0.00160432664547069
3.6 0.0015795585116248
3.64 0.00155630383709487
3.68 0.00153492129319915
3.72 0.00151476262306223
3.76 0.00149611411214372
3.8 0.00147833931848056
3.84 0.00146167407328747
3.88 0.00144551398925244
3.92 0.00143006953662227
3.96 0.00141478633263613
4 0.00139987036009466
};
\addlegendentry{initial}
\addplot [thick, red]
table {%
0.04 0.000999019817610712
0.08 0.00310937266218722
0.12 0.00492805296424362
0.16 0.00676064584798612
0.2 0.00899761975625768
0.24 0.0110841703011232
0.28 0.0132254313630939
0.32 0.015546866787846
0.36 0.0177913268596958
0.4 0.0200969949718639
0.44 0.0224838979762614
0.48 0.0248386002045292
0.52 0.0272466384075657
0.56 0.0296891586357317
0.6 0.0321299396410354
0.64 0.0346058361755575
0.68 0.0371036128392196
0.72 0.039608639409224
0.76 0.0421402549545648
0.8 0.0446866934328881
0.84 0.0262703411603701
0.88 0.0045689087545594
0.92 0.0111472671063513
0.96 0.0116511661644435
1 0.00406063699185172
1.04 0.00750795957638812
1.08 0.00689911382765259
1.12 0.00366375703189305
1.16 0.00558919509874695
1.2 0.00473946123017928
1.24 0.00344332448867241
1.28 0.00442732229508997
1.32 0.00368270107666631
1.36 0.00329109041457243
1.4 0.00360790575577055
1.44 0.00317428155248371
1.48 0.00298587593299103
1.52 0.00308756416135387
1.56 0.00279605179275149
1.6 0.00273757636008902
1.64 0.00272800419902038
1.68 0.00257360335313316
1.72 0.00253682278362342
1.76 0.00250499061886385
1.8 0.00240965021079516
1.84 0.00238424179774574
1.88 0.00234196601607708
1.92 0.00228554293349155
1.96 0.00225730934914349
2 0.00222152795918913
2.04 0.00217806016837588
2.08 0.00215189188767315
2.12 0.00211535639865279
2.16 0.00208333416801345
2.2 0.00205537347270341
2.24 0.00202819537188819
2.28 0.00200113538138675
2.32 0.00198011989295531
2.36 0.00195542699623402
2.4 0.00193417720037324
2.44 0.00191104981331036
2.48 0.00188861458081319
2.52 0.00186456153017643
2.56 0.00184217761421287
2.6 0.0018176122883154
2.64 0.00179530253456732
2.68 0.00177175719757317
2.72 0.00174988948287887
2.76 0.00172738283035012
2.8 0.00170676466825806
2.84 0.00168568336881807
2.88 0.0016668105691561
2.92 0.0016478263761189
2.96 0.0016309654424973
3 0.00161415028482389
3.04 0.00159915064392355
3.08 0.00158398742715065
3.12 0.00157034191836942
3.16 0.00155641110310511
3.2 0.00154380909497502
3.24 0.00153097775141306
3.28 0.00151940064180037
3.32 0.00150766166658874
3.36 0.0014970852435171
3.4 0.0014862064661782
3.44 0.00147634701506776
3.48 0.00146624772942235
3.52 0.00145666525394076
3.56 0.00144669236014094
3.6 0.00143724598597884
3.64 0.0014269359232464
3.68 0.00141687420688529
3.72 0.00140593360071308
3.76 0.00139483425492008
3.8 0.0013827630675392
3.84 0.00137048807889653
3.88 0.00135719534119396
3.92 0.00134373941906497
3.96 0.00132940167112302
4 0.00131499987170842
};
\addlegendentry{predict}
\addplot [thick, blue, dashed]
table {%
0.04 0.0010047493771158
0.08 0.0031315507384938
0.12 0.0049828967270109
0.16 0.00684699653541138
0.2 0.00910330116363208
0.24 0.0112135013628881
0.28 0.013384598332968
0.32 0.0157290350486864
0.36 0.0180007732834553
0.4 0.0203429088726389
0.44 0.0227599722538218
0.48 0.0251529533913387
0.52 0.0276037096476688
0.56 0.0300872341712772
0.6 0.0325755131859377
0.64 0.0351013853964452
0.68 0.0376497829970592
0.72 0.0402097167011075
0.76 0.0427983841431437
0.8 0.045402733334681
0.84 0.0269335449416946
0.88 0.00514923349796567
0.92 0.0113926215551457
0.96 0.0119666254566553
1 0.00485031130216103
1.04 0.00821691813470738
1.08 0.0075807091559474
1.12 0.00473660008577301
1.16 0.00648929466040814
1.2 0.00554653133710463
1.24 0.00450672994466157
1.28 0.00528216789159829
1.32 0.00457269664413051
1.36 0.00431285978674019
1.4 0.0045272046312113
1.44 0.00415546242983876
1.48 0.00401459843503681
1.52 0.00402295020234068
1.56 0.00371877707133892
1.6 0.00360902597860626
1.64 0.00348531667373153
1.68 0.00327778392509632
1.72 0.00315745154742815
1.76 0.00302690871254407
1.8 0.00286115746265486
1.84 0.00274484721847634
1.88 0.00260626602467902
1.92 0.00246242346275837
1.96 0.00234240210704362
2 0.00221913691662053
2.04 0.00210507953185303
2.08 0.00201431774265838
2.12 0.00192731369292876
2.16 0.00185794615012452
2.2 0.00180040802801925
2.24 0.00175412561572069
2.28 0.00171748762312175
2.32 0.0016971631170998
2.36 0.00168425259959902
2.4 0.00168671071891668
2.44 0.00169505249299484
2.48 0.00171224152207208
2.52 0.00173071059192786
2.56 0.0017526246097632
2.6 0.0017713955979315
2.64 0.00178991554504415
2.68 0.00180318317500044
2.72 0.00181353579038187
2.76 0.00181715320290555
2.8 0.00181552070036716
2.84 0.00180549816613585
2.88 0.00178862779254751
2.92 0.00176272250144214
2.96 0.00172980506504986
3 0.00168924490673617
3.04 0.0016432767692013
3.08 0.00159143476380032
3.12 0.00153612751767507
3.16 0.00147681023676043
3.2 0.00141559454810073
3.24 0.00135202663236199
3.28 0.00128814232453725
3.32 0.00122385034005605
3.36 0.00116208781601583
3.4 0.00110283608969331
3.44 0.00104884672531748
3.48 0.00100133918595868
3.52 0.000962973747482536
3.56 0.000934397553601966
3.6 0.000917742953875004
3.64 0.000911769799095603
3.68 0.000917881590807423
3.72 0.000933810766129906
3.76 0.00095839738814227
3.8 0.000989185019182988
3.84 0.00102479735160954
3.88 0.00106227291729605
3.92 0.00110066386805048
3.96 0.00113765046835076
4 0.00117259517588086
};
\addlegendentry{truth}
\addplot [thick, black, dotted, mark=*, mark size=0.65, mark options={solid}]
table {%
0.04 0.00101094575772956
0.08 0.00309542571548585
0.12 0.00503349007708109
0.16 0.00665043833596454
0.2 0.00886565940383157
0.24 0.0112865388183302
0.28 0.0135980816785996
0.32 0.0150763221660988
0.36 0.0178992326114846
0.4 0.0194965879523042
0.44 0.0229956486117268
0.48 0.0245656939115532
0.52 0.0271020656043883
0.56 0.0297556061530199
0.6 0.0325965191523237
0.64 0.0358156762848778
0.68 0.0378102732341072
0.72 0.0399344335170473
0.76 0.0438355554562395
0.8 0.0457176394031475
0.84 0.0267933301905215
0.88 0.00514434853782276
0.92 0.0114314083517037
0.96 0.0121867495552139
1 0.00483785140095601
1.04 0.00821064057668169
1.08 0.00781546717759778
1.12 0.00459557155439135
1.16 0.00640831039782046
1.2 0.00582519711787819
1.24 0.00439650444081881
1.28 0.00518274621735259
1.32 0.00459136583962116
1.36 0.0042979602832129
1.4 0.0045351031160176
1.44 0.00425099183733273
1.48 0.00395268294769008
1.52 0.00419993396901107
1.56 0.00371439356752287
1.6 0.00361547282302108
1.64 0.00347112930377825
1.68 0.00333205620788255
1.72 0.00313650015528758
1.76 0.0030114611416993
1.8 0.0029187213148796
1.84 0.00271799980181833
1.88 0.0026534749807325
1.92 0.00247737761928337
1.96 0.00229452592506619
2 0.00228465753320237
};
\addlegendentry{data}
\end{axis}

\end{tikzpicture}

